Reduced-order modeling and classification of hydrodynamic pattern formation in gravure printing

Hydrodynamic pattern formation phenomena in printing and coating processes are still not fully understood. However, fundamental understanding is essential to achieve high-quality printed products and to tune printed patterns according to the needs of a specific application like printed electronics, graphical printing, or biomedical printing. The aim of the paper is to develop an automated pattern classification algorithm based on methods from supervised machine learning and reduced-order modeling. We use the HYPA-p dataset, a large image dataset of gravure-printed images, which shows various types of hydrodynamic pattern formation phenomena. It enables the correlation of printing process parameters and resulting printed patterns for the first time. 26880 images of the HYPA-p dataset have been labeled by a human observer as dot patterns, mixed patterns, or finger patterns; 864000 images (97%) are unlabeled. A singular value decomposition (SVD) is used to find the modes of the labeled images and to reduce the dimensionality of the full dataset by truncation and projection. Selected machine learning classification techniques are trained on the reduced-order data. We investigate the effect of several factors, including classifier choice, whether or not fast Fourier transform (FFT) is used to preprocess the labeled images, data balancing, and data normalization. The best performing model is a k-nearest neighbor (kNN) classifier trained on unbalanced, FFT-transformed data with a test error of 3%, which outperforms a human observer by 7%. Data balancing slightly increases the test error of the kNN-model to 5%, but also increases the recall of the mixed class from 90% to 94%. Finally, we demonstrate how the trained models can be used to predict the pattern class of unlabeled images and how the predictions can be correlated to the printing process parameters, in the form of regime maps.

==> Figures/2024_B3-01_R060_ESA0_thresh_u_-4_thresh_o_4.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.432in,
height=1.397in,
at={(0.419in,0.362in)},
scale only axis,
xmin=15,
xmax=240,
xlabel style={font=\color{white!15!black}},
xlabel={Printing velocity in \SI{}{\meter\per\minute}},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Tonal value in \%},
axis background/.style={fill=white},
title style={font=\bfseries},
legend pos=south east
]
\addplot [color=black]
  table[row sep=crcr]{%
15	22.5\\
30	28.75\\
60	47.5\\
90	57.5\\
120	61.25\\
180	72.5\\
240	72.5\\
};
\addlegendentry{kNN}
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15	17.5\\
30	26.25\\
60	42.5\\
90	52.5\\
120	57.5\\
240	67.5\\
};
\addplot [color=red, dashed]
  table[row sep=crcr]{%
15	22.5\\
30	32.5\\
60	47.5\\
90	57.5\\
120	62.5\\
180	67.5\\
240	77.5\\
};
\addlegendentry{CNN}
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	17.5\\
30	27.5\\
60	42.5\\
90	52.5\\
120	57.5\\
240	67.5\\
};
\node[] at (50,80) {\scriptsize{\circled{C}}};
\node[] at (150,62) {\scriptsize{\circledFill{B}}};
\node[] at (100,20) {\scriptsize{\circled{A}}};
\end{axis}
\end{tikzpicture}%

==> Figures/2024_B3-05_R060_ESA0_thresh_u_-4_thresh_o_4.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.432in,
height=1.397in,
at={(0.419in,0.362in)},
scale only axis,
xmin=15,
xmax=240,
xlabel style={font=\color{white!15!black}},
xlabel={Printing velocity in \SI{}{\meter\per\minute}},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Tonal value in \%},
axis background/.style={fill=white},
title style={font=\bfseries}
]
\addplot [color=black]
  table[row sep=crcr]{%
15	22.5\\
30	35\\
60	27.5\\
90	27.5\\
120	15\\
180	40\\
240	47.5\\
};
\addlegendentry{kNN}
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15	2.5\\
30	20\\
60	17.5\\
90	17.5\\
120	12.5\\
240	32.5\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	22.5\\
60	22.5\\
90	27.5\\
120	37.5\\
240	47.5\\
};
\addplot [color=red, dashed]
  table[row sep=crcr]{%
15	2.5\\
30	2.5\\
60	7.5\\
90	7.5\\
120	17.5\\
180	27.5\\
240	32.5\\
};
\addlegendentry{CNN}
\node[] at (50,80) {\scriptsize{\circled{C}}};
\node[] at (100,20) {\scriptsize{\circledFill{B}}};
\node[] at (200,15) {\scriptsize{\circled{A}}};
\end{axis}
\end{tikzpicture}%

==> Figures/Dots/dots.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots-1.png};
\node[fill=white, align=center]
at (axis cs:35,35) {01};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.788in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots-2.png};
\node[fill=white, align=center]
at (axis cs:35,35) {02};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots-3.png};
\node[fill=white, align=center]
at (axis cs:35,35) {03};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.363in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots-4.png};
\node[fill=white, align=center]
at (axis cs:35,35) {04};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots-5.png};
\node[fill=white, align=center]
at (axis cs:35,35) {05};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots-6.png};
\node[fill=white, align=center]
at (axis cs:35,35) {06};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.725in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots-7.png};
\node[fill=white, align=center]
at (axis cs:35,35) {07};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots-8.png};
\node[fill=white, align=center]
at (axis cs:35,35) {08};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots-9.png};
\node[fill=white, align=center]
at (axis cs:35,35) {09};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.788in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots-10.png};
\node[fill=white, align=center]
at (axis cs:35,35) {10};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots-11.png};
\node[fill=white, align=center]
at (axis cs:35,35) {11};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.363in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots-12.png};
\node[fill=white, align=center]
at (axis cs:35,35) {12};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots-13.png};
\node[fill=white, align=center]
at (axis cs:35,35) {13};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots-14.png};
\node[fill=white, align=center]
at (axis cs:35,35) {14};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.725in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots-15.png};
\node[fill=white, align=center]
at (axis cs:35,35) {15};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots-16.png};
\node[fill=white, align=center]
at (axis cs:35,35) {16};
\end{axis}
\end{tikzpicture}%

==> Figures/Dots_few/dots_few.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(0in,1.575in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots_few-1.png};
\end{axis}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(1.575in,1.575in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots_few-2.png};
\end{axis}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(3.15in,1.575in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots_few-3.png};
\end{axis}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots_few-4.png};
\end{axis}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(1.575in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots_few-5.png};
\end{axis}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(3.15in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {dots_few-6.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Fingers/fingers.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers-1.png};
\node[fill=white, align=center]
at (axis cs:35,35) {01};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.788in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers-2.png};
\node[fill=white, align=center]
at (axis cs:35,35) {02};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers-3.png};
\node[fill=white, align=center]
at (axis cs:35,35) {03};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.363in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers-4.png};
\node[fill=white, align=center]
at (axis cs:35,35) {04};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers-5.png};
\node[fill=white, align=center]
at (axis cs:35,35) {05};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers-6.png};
\node[fill=white, align=center]
at (axis cs:35,35) {06};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.725in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers-7.png};
\node[fill=white, align=center]
at (axis cs:35,35) {07};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers-8.png};
\node[fill=white, align=center]
at (axis cs:35,35) {08};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers-9.png};
\node[fill=white, align=center]
at (axis cs:35,35) {09};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.788in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers-10.png};
\node[fill=white, align=center]
at (axis cs:35,35) {10};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers-11.png};
\node[fill=white, align=center]
at (axis cs:35,35) {11};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.363in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers-12.png};
\node[fill=white, align=center]
at (axis cs:35,35) {12};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers-13.png};
\node[fill=white, align=center]
at (axis cs:35,35) {13};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers-14.png};
\node[fill=white, align=center]
at (axis cs:35,35) {14};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.725in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers-15.png};
\node[fill=white, align=center]
at (axis cs:35,35) {15};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers-16.png};
\node[fill=white, align=center]
at (axis cs:35,35) {16};
\end{axis}
\end{tikzpicture}%

==> Figures/Fingers_few/fingers_few.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(0in,1.575in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers_few-1.png};
\end{axis}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(1.575in,1.575in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers_few-2.png};
\end{axis}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(3.15in,1.575in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers_few-3.png};
\end{axis}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers_few-4.png};
\end{axis}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(1.575in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers_few-5.png};
\end{axis}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(3.15in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {fingers_few-6.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Mixed/mixed.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed-1.png};
\node[fill=white, align=center]
at (axis cs:35,35) {01};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.788in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed-2.png};
\node[fill=white, align=center]
at (axis cs:35,35) {02};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed-3.png};
\node[fill=white, align=center]
at (axis cs:35,35) {03};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.363in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed-4.png};
\node[fill=white, align=center]
at (axis cs:35,35) {04};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed-5.png};
\node[fill=white, align=center]
at (axis cs:35,35) {05};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed-6.png};
\node[fill=white, align=center]
at (axis cs:35,35) {06};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.725in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed-7.png};
\node[fill=white, align=center]
at (axis cs:35,35) {07};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,0.788in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed-8.png};
\node[fill=white, align=center]
at (axis cs:35,35) {08};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed-9.png};
\node[fill=white, align=center]
at (axis cs:35,35) {09};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.788in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed-10.png};
\node[fill=white, align=center]
at (axis cs:35,35) {10};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed-11.png};
\node[fill=white, align=center]
at (axis cs:35,35) {11};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.363in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed-12.png};
\node[fill=white, align=center]
at (axis cs:35,35) {12};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed-13.png};
\node[fill=white, align=center]
at (axis cs:35,35) {13};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed-14.png};
\node[fill=white, align=center]
at (axis cs:35,35) {14};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.725in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed-15.png};
\node[fill=white, align=center]
at (axis cs:35,35) {15};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed-16.png};
\node[fill=white, align=center]
at (axis cs:35,35) {16};
\end{axis}
\end{tikzpicture}%

==> Figures/Mixed_few/mixed_few.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(0in,1.575in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed_few-1.png};
\end{axis}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(1.575in,1.575in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed_few-2.png};
\end{axis}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(3.15in,1.575in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed_few-3.png};
\end{axis}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed_few-4.png};
\end{axis}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(1.575in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed_few-5.png};
\end{axis}

\begin{axis}[%
width=1.575in,
height=1.575in,
at={(3.15in,0in)},
scale only axis,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
tick align=outside,
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {mixed_few-6.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Modes/modes_U.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,5.512in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-1.png};
\node[fill=white, align=center]
at (axis cs:35,35) {01};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,5.512in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-2.png};
\node[fill=white, align=center]
at (axis cs:35,35) {02};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,5.512in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-3.png};
\node[fill=white, align=center]
at (axis cs:35,35) {03};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,5.512in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-4.png};
\node[fill=white, align=center]
at (axis cs:35,35) {04};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,5.512in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-5.png};
\node[fill=white, align=center]
at (axis cs:35,35) {05};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,5.512in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-6.png};
\node[fill=white, align=center]
at (axis cs:35,35) {06};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.724in,5.512in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-7.png};
\node[fill=white, align=center]
at (axis cs:35,35) {07};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,5.512in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-8.png};
\node[fill=white, align=center]
at (axis cs:35,35) {08};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,4.724in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-9.png};
\node[fill=white, align=center]
at (axis cs:35,35) {09};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,4.724in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-10.png};
\node[fill=white, align=center]
at (axis cs:35,35) {10};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,4.724in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-11.png};
\node[fill=white, align=center]
at (axis cs:35,35) {11};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,4.724in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-12.png};
\node[fill=white, align=center]
at (axis cs:35,35) {12};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,4.724in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-13.png};
\node[fill=white, align=center]
at (axis cs:35,35) {13};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,4.724in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-14.png};
\node[fill=white, align=center]
at (axis cs:35,35) {14};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.724in,4.724in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-15.png};
\node[fill=white, align=center]
at (axis cs:35,35) {15};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,4.724in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-16.png};
\node[fill=white, align=center]
at (axis cs:35,35) {16};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,3.937in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-17.png};
\node[fill=white, align=center]
at (axis cs:35,35) {17};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,3.937in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-18.png};
\node[fill=white, align=center]
at (axis cs:35,35) {18};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,3.937in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-19.png};
\node[fill=white, align=center]
at (axis cs:35,35) {19};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,3.937in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-20.png};
\node[fill=white, align=center]
at (axis cs:35,35) {20};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,3.937in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-21.png};
\node[fill=white, align=center]
at (axis cs:35,35) {21};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,3.937in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-22.png};
\node[fill=white, align=center]
at (axis cs:35,35) {22};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.724in,3.937in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-23.png};
\node[fill=white, align=center]
at (axis cs:35,35) {23};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,3.937in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-24.png};
\node[fill=white, align=center]
at (axis cs:35,35) {24};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,3.15in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-25.png};
\node[fill=white, align=center]
at (axis cs:35,35) {25};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,3.15in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-26.png};
\node[fill=white, align=center]
at (axis cs:35,35) {26};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,3.15in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-27.png};
\node[fill=white, align=center]
at (axis cs:35,35) {27};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,3.15in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-28.png};
\node[fill=white, align=center]
at (axis cs:35,35) {28};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,3.15in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-29.png};
\node[fill=white, align=center]
at (axis cs:35,35) {29};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,3.15in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-30.png};
\node[fill=white, align=center]
at (axis cs:35,35) {30};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.724in,3.15in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-31.png};
\node[fill=white, align=center]
at (axis cs:35,35) {31};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,3.15in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-32.png};
\node[fill=white, align=center]
at (axis cs:35,35) {32};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,2.362in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-33.png};
\node[fill=white, align=center]
at (axis cs:35,35) {33};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,2.362in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-34.png};
\node[fill=white, align=center]
at (axis cs:35,35) {34};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,2.362in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-35.png};
\node[fill=white, align=center]
at (axis cs:35,35) {35};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,2.362in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-36.png};
\node[fill=white, align=center]
at (axis cs:35,35) {36};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,2.362in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-37.png};
\node[fill=white, align=center]
at (axis cs:35,35) {37};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,2.362in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-38.png};
\node[fill=white, align=center]
at (axis cs:35,35) {38};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.724in,2.362in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-39.png};
\node[fill=white, align=center]
at (axis cs:35,35) {39};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,2.362in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-40.png};
\node[fill=white, align=center]
at (axis cs:35,35) {40};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,1.575in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-41.png};
\node[fill=white, align=center]
at (axis cs:35,35) {41};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,1.575in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-42.png};
\node[fill=white, align=center]
at (axis cs:35,35) {42};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,1.575in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-43.png};
\node[fill=white, align=center]
at (axis cs:35,35) {43};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,1.575in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-44.png};
\node[fill=white, align=center]
at (axis cs:35,35) {44};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,1.575in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-45.png};
\node[fill=white, align=center]
at (axis cs:35,35) {45};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,1.575in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-46.png};
\node[fill=white, align=center]
at (axis cs:35,35) {46};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.724in,1.575in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-47.png};
\node[fill=white, align=center]
at (axis cs:35,35) {47};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,1.575in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-48.png};
\node[fill=white, align=center]
at (axis cs:35,35) {48};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,0.787in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-49.png};
\node[fill=white, align=center]
at (axis cs:35,35) {49};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,0.787in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-50.png};
\node[fill=white, align=center]
at (axis cs:35,35) {50};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,0.787in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-51.png};
\node[fill=white, align=center]
at (axis cs:35,35) {51};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,0.787in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-52.png};
\node[fill=white, align=center]
at (axis cs:35,35) {52};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,0.787in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-53.png};
\node[fill=white, align=center]
at (axis cs:35,35) {53};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,0.787in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-54.png};
\node[fill=white, align=center]
at (axis cs:35,35) {54};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.724in,0.787in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-55.png};
\node[fill=white, align=center]
at (axis cs:35,35) {55};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,0.787in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-56.png};
\node[fill=white, align=center]
at (axis cs:35,35) {56};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-57.png};
\node[fill=white, align=center]
at (axis cs:35,35) {57};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-58.png};
\node[fill=white, align=center]
at (axis cs:35,35) {58};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-59.png};
\node[fill=white, align=center]
at (axis cs:35,35) {59};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-60.png};
\node[fill=white, align=center]
at (axis cs:35,35) {60};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-61.png};
\node[fill=white, align=center]
at (axis cs:35,35) {61};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-62.png};
\node[fill=white, align=center]
at (axis cs:35,35) {62};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.724in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-63.png};
\node[fill=white, align=center]
at (axis cs:35,35) {63};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(11pt)=(0.780392,0.780392,1); rgb(255pt)=(0,0,0.611765)},
colorbar horizontal,
colorbar style={
at={(1,-0.3)},anchor=south east,
width=8*
\pgfkeysvalueof{/pgfplots/parent axis width},
xticklabel pos=lower,
},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-64.png};
\node[fill=white, align=center]
at (axis cs:35,35) {64};
\end{axis}
\end{tikzpicture}%

==> Figures/Modes/modes_U_few.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,5.512in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white},
title={(a) Modes $\mathbf{U}$},
title style={at={(1.6,1.1)},anchor=west, text width=6cm},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-1.png};
\node[fill=white, align=center]
at (axis cs:35,35) {01};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,5.512in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-5.png};
\node[fill=white, align=center]
at (axis cs:35,35) {05};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,5.512in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-10.png};
\node[fill=white, align=center]
at (axis cs:35,35) {10};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,5.512in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-15.png};
\node[fill=white, align=center]
at (axis cs:35,35) {15};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,4.724in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-20.png};
\node[fill=white, align=center]
at (axis cs:35,35) {20};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,4.724in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-25.png};
\node[fill=white, align=center]
at (axis cs:35,35) {25};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,4.724in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-30.png};
\node[fill=white, align=center]
at (axis cs:35,35) {30};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,4.724in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-35.png};
\node[fill=white, align=center]
at (axis cs:35,35) {35};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,3.936in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-40.png};
\node[fill=white, align=center]
at (axis cs:35,35) {40};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,3.936in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-45.png};
\node[fill=white, align=center]
at (axis cs:35,35) {45};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,3.936in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-50.png};
\node[fill=white, align=center]
at (axis cs:35,35) {50};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,3.936in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(11pt)=(0.780392,0.780392,1); rgb(255pt)=(0,0,0.611765)},
colorbar horizontal,
colorbar style={
at={(1,-0.15)},anchor=south east,
width=4*
\pgfkeysvalueof{/pgfplots/parent axis width},
xticklabel pos=lower,
colorbar/width=2mm,
},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_U-55.png};
\node[fill=white, align=center]
at (axis cs:35,35) {55};
\end{axis}

\end{tikzpicture}

==> Figures/Modes/modes_Uhat.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,5.512in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-1.png};
\node[fill=white, align=center]
at (axis cs:35,35) {01};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,5.512in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-2.png};
\node[fill=white, align=center]
at (axis cs:35,35) {02};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,5.512in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-3.png};
\node[fill=white, align=center]
at (axis cs:35,35) {03};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,5.512in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-4.png};
\node[fill=white, align=center]
at (axis cs:35,35) {04};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,5.512in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-5.png};
\node[fill=white, align=center]
at (axis cs:35,35) {05};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,5.512in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-6.png};
\node[fill=white, align=center]
at (axis cs:35,35) {06};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.724in,5.512in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-7.png};
\node[fill=white, align=center]
at (axis cs:35,35) {07};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,5.512in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-8.png};
\node[fill=white, align=center]
at (axis cs:35,35) {08};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,4.724in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-9.png};
\node[fill=white, align=center]
at (axis cs:35,35) {09};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,4.724in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-10.png};
\node[fill=white, align=center]
at (axis cs:35,35) {10};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,4.724in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-11.png};
\node[fill=white, align=center]
at (axis cs:35,35) {11};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,4.724in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-12.png};
\node[fill=white, align=center]
at (axis cs:35,35) {12};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,4.724in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-13.png};
\node[fill=white, align=center]
at (axis cs:35,35) {13};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,4.724in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-14.png};
\node[fill=white, align=center]
at (axis cs:35,35) {14};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.724in,4.724in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-15.png};
\node[fill=white, align=center]
at (axis cs:35,35) {15};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,4.724in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-16.png};
\node[fill=white, align=center]
at (axis cs:35,35) {16};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,3.937in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-17.png};
\node[fill=white, align=center]
at (axis cs:35,35) {17};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,3.937in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-18.png};
\node[fill=white, align=center]
at (axis cs:35,35) {18};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,3.937in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-19.png};
\node[fill=white, align=center]
at (axis cs:35,35) {19};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,3.937in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-20.png};
\node[fill=white, align=center]
at (axis cs:35,35) {20};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,3.937in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-21.png};
\node[fill=white, align=center]
at (axis cs:35,35) {21};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,3.937in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-22.png};
\node[fill=white, align=center]
at (axis cs:35,35) {22};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.724in,3.937in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-23.png};
\node[fill=white, align=center]
at (axis cs:35,35) {23};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,3.937in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-24.png};
\node[fill=white, align=center]
at (axis cs:35,35) {24};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,3.15in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-25.png};
\node[fill=white, align=center]
at (axis cs:35,35) {25};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,3.15in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-26.png};
\node[fill=white, align=center]
at (axis cs:35,35) {26};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,3.15in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-27.png};
\node[fill=white, align=center]
at (axis cs:35,35) {27};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,3.15in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-28.png};
\node[fill=white, align=center]
at (axis cs:35,35) {28};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,3.15in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-29.png};
\node[fill=white, align=center]
at (axis cs:35,35) {29};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,3.15in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-30.png};
\node[fill=white, align=center]
at (axis cs:35,35) {30};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.724in,3.15in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-31.png};
\node[fill=white, align=center]
at (axis cs:35,35) {31};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,3.15in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-32.png};
\node[fill=white, align=center]
at (axis cs:35,35) {32};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,2.362in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-33.png};
\node[fill=white, align=center]
at (axis cs:35,35) {33};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,2.362in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-34.png};
\node[fill=white, align=center]
at (axis cs:35,35) {34};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,2.362in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-35.png};
\node[fill=white, align=center]
at (axis cs:35,35) {35};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,2.362in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-36.png};
\node[fill=white, align=center]
at (axis cs:35,35) {36};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,2.362in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-37.png};
\node[fill=white, align=center]
at (axis cs:35,35) {37};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,2.362in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-38.png};
\node[fill=white, align=center]
at (axis cs:35,35) {38};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.724in,2.362in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-39.png};
\node[fill=white, align=center]
at (axis cs:35,35) {39};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,2.362in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-40.png};
\node[fill=white, align=center]
at (axis cs:35,35) {40};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,1.575in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-41.png};
\node[fill=white, align=center]
at (axis cs:35,35) {41};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,1.575in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-42.png};
\node[fill=white, align=center]
at (axis cs:35,35) {42};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,1.575in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-43.png};
\node[fill=white, align=center]
at (axis cs:35,35) {43};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,1.575in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-44.png};
\node[fill=white, align=center]
at (axis cs:35,35) {44};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,1.575in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-45.png};
\node[fill=white, align=center]
at (axis cs:35,35) {45};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,1.575in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-46.png};
\node[fill=white, align=center]
at (axis cs:35,35) {46};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.724in,1.575in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-47.png};
\node[fill=white, align=center]
at (axis cs:35,35) {47};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,1.575in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-48.png};
\node[fill=white, align=center]
at (axis cs:35,35) {48};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,0.787in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-49.png};
\node[fill=white, align=center]
at (axis cs:35,35) {49};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,0.787in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-50.png};
\node[fill=white, align=center]
at (axis cs:35,35) {50};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,0.787in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-51.png};
\node[fill=white, align=center]
at (axis cs:35,35) {51};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,0.787in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-52.png};
\node[fill=white, align=center]
at (axis cs:35,35) {52};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,0.787in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-53.png};
\node[fill=white, align=center]
at (axis cs:35,35) {53};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,0.787in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-54.png};
\node[fill=white, align=center]
at (axis cs:35,35) {54};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.724in,0.787in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-55.png};
\node[fill=white, align=center]
at (axis cs:35,35) {55};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,0.787in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-56.png};
\node[fill=white, align=center]
at (axis cs:35,35) {56};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-57.png};
\node[fill=white, align=center]
at (axis cs:35,35) {57};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-58.png};
\node[fill=white, align=center]
at (axis cs:35,35) {58};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-59.png};
\node[fill=white, align=center]
at (axis cs:35,35) {59};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-60.png};
\node[fill=white, align=center]
at (axis cs:35,35) {60};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.15in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-61.png};
\node[fill=white, align=center]
at (axis cs:35,35) {61};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(3.937in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-62.png};
\node[fill=white, align=center]
at (axis cs:35,35) {62};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(4.724in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-63.png};
\node[fill=white, align=center]
at (axis cs:35,35) {63};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(5.512in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(11pt)=(0.780392,0.780392,1); rgb(255pt)=(0,0,0.611765)},
colorbar horizontal,
colorbar style={
at={(1,-0.3)},anchor=south east,
width=8*
\pgfkeysvalueof{/pgfplots/parent axis width},
xticklabel pos=lower,
xtick={
0,
0.1,
0.2,
0.3
},
},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-64.png};
\node[fill=white, align=center]
at (axis cs:35,35) {64};
\end{axis}

\begin{axis}[%
width=6.299in,
height=6.299in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Modes/modes_Uhat_few.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,5.512in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white},
title={(b) FFT modes $\mathbf{\hat{U}}$},
title style={at={(1.3,1.1)},anchor=west, text width=6cm},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-1.png};
\node[fill=white, align=center]
at (axis cs:35,35) {01};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,5.512in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-5.png};
\node[fill=white, align=center]
at (axis cs:35,35) {05};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,5.512in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-10.png};
\node[fill=white, align=center]
at (axis cs:35,35) {10};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,5.512in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-15.png};
\node[fill=white, align=center]
at (axis cs:35,35) {15};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,4.724in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-20.png};
\node[fill=white, align=center]
at (axis cs:35,35) {20};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,4.724in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-25.png};
\node[fill=white, align=center]
at (axis cs:35,35) {25};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,4.724in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-30.png};
\node[fill=white, align=center]
at (axis cs:35,35) {30};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,4.724in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-35.png};
\node[fill=white, align=center]
at (axis cs:35,35) {35};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0in,3.936in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-40.png};
\node[fill=white, align=center]
at (axis cs:35,35) {40};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(0.787in,3.936in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-45.png};
\node[fill=white, align=center]
at (axis cs:35,35) {45};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(1.575in,3.936in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-50.png};
\node[fill=white, align=center]
at (axis cs:35,35) {50};
\end{axis}

\begin{axis}[%
width=0.787in,
height=0.787in,
at={(2.362in,3.936in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(11pt)=(0.780392,0.780392,1); rgb(255pt)=(0,0,0.611765)},
colorbar horizontal,
colorbar style={
at={(1,-0.15)},anchor=south east,
width=4*
\pgfkeysvalueof{/pgfplots/parent axis width},
xticklabel pos=lower,
xtick={
0,
0.1,
0.2,
0.3
},
colorbar/width=2mm,
},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {modes_Uhat-55.png};
\node[fill=white, align=center]
at (axis cs:35,35) {55};
\end{axis}

\end{tikzpicture}

==> Figures/Modes_k1000/rSVDmodes1000_Uhat.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-1.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 01};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0.63in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-2.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 02};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.26in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-3.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 03};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.89in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-4.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 04};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(2.52in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-5.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 05};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.15in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-6.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 06};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.78in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-7.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 07};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(4.41in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-8.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 08};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.04in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-9.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 09};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.67in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-10.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 10};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-11.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 11};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0.63in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-12.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 12};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.26in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-13.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 13};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.89in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-14.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 14};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(2.52in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-15.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 15};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.15in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-16.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 16};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.78in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-17.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 17};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(4.41in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-18.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 18};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.04in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-19.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 19};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.67in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-20.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 20};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-21.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 21};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0.63in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-22.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 22};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.26in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-23.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 23};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.89in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-24.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 24};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(2.52in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-25.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 25};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.15in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-26.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 26};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.78in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-27.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 27};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(4.41in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-28.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 28};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.04in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-29.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 29};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.67in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-30.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 30};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-31.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 31};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0.63in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-32.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 32};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.26in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-33.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 33};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.89in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-34.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 34};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(2.52in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-35.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 35};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.15in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-36.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 36};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.78in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-37.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 37};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(4.41in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-38.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 38};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.04in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-39.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 39};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.67in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-40.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 40};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-41.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 41};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0.63in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-42.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 42};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.26in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-43.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 43};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.89in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-44.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 44};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(2.52in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-45.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 45};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.15in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-46.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 46};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.78in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-47.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 47};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(4.41in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-48.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 48};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.04in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-49.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 49};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.67in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(11pt)=(0.780392,0.780392,1); rgb(255pt)=(0,0,0.611765)},
colorbar horizontal,
colorbar style={
at={(1,-0.2)},anchor=south east,
width=10*
\pgfkeysvalueof{/pgfplots/parent axis width},
xticklabel pos=lower,
colorbar/width=2mm,
xtick={
0,
0.1,
0.2,
0.3
},
},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes1000_Uhat-50.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 50};
\end{axis}
\end{tikzpicture}%

==> Figures/Modes_k50/rSVDmodes50_Uhat.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-1.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 01};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0.63in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-2.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 02};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.26in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-3.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 03};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.89in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-4.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 04};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(2.52in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-5.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 05};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.15in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-6.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 06};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.78in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-7.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 07};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(4.41in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-8.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 08};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.04in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-9.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 09};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.67in,2.52in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-10.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 10};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-11.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 11};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0.63in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-12.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 12};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.26in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-13.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 13};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.89in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-14.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 14};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(2.52in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-15.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 15};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.15in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-16.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 16};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.78in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-17.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 17};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(4.41in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-18.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 18};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.04in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-19.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 19};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.67in,1.89in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-20.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 20};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-21.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 21};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0.63in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-22.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 22};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.26in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-23.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 23};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.89in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-24.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 24};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(2.52in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-25.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 25};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.15in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-26.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 26};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.78in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-27.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 27};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(4.41in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-28.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 28};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.04in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-29.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 29};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.67in,1.26in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-30.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 30};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-31.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 31};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0.63in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-32.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 32};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.26in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-33.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 33};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.89in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-34.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 34};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(2.52in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-35.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 35};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.15in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-36.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 36};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.78in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-37.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 37};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(4.41in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-38.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 38};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.04in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-39.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 39};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.67in,0.63in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-40.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 40};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-41.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 41};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(0.63in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-42.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 42};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.26in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-43.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 43};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(1.89in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-44.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 44};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(2.52in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-45.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 45};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.15in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-46.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 46};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(3.78in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-47.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 47};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(4.41in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-48.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 48};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.04in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-49.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 49};
\end{axis}

\begin{axis}[%
width=0.629in,
height=0.629in,
at={(5.67in,0in)},
scale only axis,
point meta min=0,
point meta max=0.35,
axis on top,
xmin=0,
xmax=260,
xtick={\empty},
y dir=reverse,
ymin=0,
ymax=260,
ytick={\empty},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(11pt)=(0.780392,0.780392,1); rgb(255pt)=(0,0,0.611765)},
colorbar horizontal,
colorbar style={
at={(1,-0.2)},anchor=south east,
width=10*
\pgfkeysvalueof{/pgfplots/parent axis width},
xticklabel pos=lower,
colorbar/width=2mm,
xtick={
0,
0.1,
0.2,
0.3
},
},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=260.5, ymin=0.5, ymax=260.5] {rSVDmodes50_Uhat-50.png};
\node[fill=white, align=center]
at (axis cs:35,35) {\footnotesize 50};
\end{axis}
\end{tikzpicture}%

==> Figures/Schematic_workflow_V5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Schematic_workflow_V2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{894.10336953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26249173)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Schematic_workflow_V5.pdf}}%
    \put(0.0076923,0.24329023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a}\end{tabular}}}}%
    \put(0.00748044,0.10472757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{b}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Schematic_workflow_V5.pdf}}%
    \put(0.84,0.14732372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $\text{Test error} = 13~\%$}\end{tabular}}}}%
    \put(0.84,0.01155679){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $\text{Test error} = 3~\%$}\end{tabular}}}}%
    \put(0.21341563,0.21425495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize rSVD}\end{tabular}}}}%
    \put(0.44527731,0.21448745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Truncation}\end{tabular}}}}%
    \put(0.62535837,0.21448745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Projection}\end{tabular}}}}%
    \put(0.81493049,0.21382883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Classifier}\end{tabular}}}}%
    \put(0.93,0.19157806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Class}\end{tabular}}}}%
    \put(0.3156124,0.07946604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize rSVD}\end{tabular}}}}%
    \put(0.16023113,0.07974125){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize FFT magnitude}\end{tabular}}}}%
    \put(0.44743871,0.07999431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Truncation}\end{tabular}}}}%
    \put(0.62535837,0.07977575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Projection}\end{tabular}}}}%
    \put(0.81546742,0.07921565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Classifier}\end{tabular}}}}%
    \put(0.04476127,0.19253666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $\mathbf{X}$}\end{tabular}}}}%
    \put(0.04497842,0.05806251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $\mathbf{X}$}\end{tabular}}}}%
    \put(0.4,0.1932541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $\mathbf{U}$}\end{tabular}}}}%
    \put(0.74937053,0.19398876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $\mathbf{U_{\text{r}}^*X}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Schematic_workflow_V5.pdf}}%
    \put(0.93,0.05690283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Class}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Schematic_workflow_V5.pdf}}%
    \put(0.25632407,0.05847003){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $\mathbf{|\hat{X}|}$}\end{tabular}}}}%
    \put(0.4,0.05824256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $\mathbf{\hat{U}}$}\end{tabular}}}}%
    \put(0.575,0.05824256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $\mathbf{\hat{U}_{\text{r}}}$}\end{tabular}}}}%
    \put(0.74269192,0.05847003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $\mathbf{\hat{U}_{\text{r}}^*|\hat{X}|}$}\end{tabular}}}}%
    \put(0.575,0.1932541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $\mathbf{U_{\text{r}}}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Teaser_V8_with_nip.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Teaser_V8_with_nip.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{894.87293153bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44967177)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Teaser_V8_with_nip.pdf}}%
    \put(0.06990289,0.16855762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gravure cylinder\end{tabular}}}}%
    \put(0.154251,0.35204129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Impression\\roller \end{tabular}}}}%
    \put(0.05998737,0.06449153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ink\end{tabular}}}}%
    \put(0.06088843,0.01898835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Gravure printing}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Teaser_V8_with_nip.pdf}}%
    \put(0.310017,0.4229079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{b}\end{tabular}}}}%
    \put(0.01045922,0.42564823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a}\end{tabular}}}}%
    \put(0.31052506,0.13683491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{c}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Teaser_V8_with_nip.pdf}}%
    \put(0.71239267,0.42320917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{d}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Teaser_V8_with_nip.pdf}}%
    \put(0.71309778,0.24663102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{e}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Teaser_V8_with_nip.pdf}}%
    \put(0.36870611,0.184219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0.48103747,0.18414886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}B\end{tabular}}}}%
    \put(0.59296589,0.18429683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.73910945,0.12948353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Classify\end{tabular}}}}%
    \put(0.7973539,0.29267535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Train classifier\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Teaser_V8_with_nip.pdf}}%
    \put(0.01248628,0.33396214){\color[rgb]{0,0,0}\rotatebox{-40}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Substrate\end{tabular}}}}}%
    \put(0.71246618,0.38397983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{U_{\text{r}}^*X}$\end{tabular}}}}%
    \put(0.5703623,0.08863767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{X}=\mathbf{U} \bm{\Sigma} \mathbf{V^*}$\end{tabular}}}}%
    \put(0.52820917,0.01010453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{X}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Teaser_V8_with_nip.pdf}}%
    \put(0.04237028,0.26076775){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Doctor\\blade \end{tabular}}}}%
    \put(0.84760457,0.41851439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0.88255822,0.36514201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}B\end{tabular}}}}%
    \put(0.90831009,0.41717304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.1553184,0.2809871){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Nip \end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/balancing0_norm0_FFTtransformed_50rSVDmodes.tex <==
\definecolor{mycolor1}{rgb}{0.64, 0.76, 0.68}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Test error in \%},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend entries={Tree,
                NB,
                LD,
                kNN,
                2.8~\%},
]
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!black] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashdotted] (0cm,0cm) -- (0.6cm,0cm);
\draw[-] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
} 
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=mycolor1] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dotted, black!80!green] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, black!80!green] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, black!80!green] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!blue] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashed, blue] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, blue] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, blue] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!red] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[-, red] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, red] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, red] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
%\addlegendimage{mark=none, orange, thick, dashed}
\addlegendimage{mark=none, black, very thick, dotted}


\addplot[area legend, draw=black, fill=white!80!black, dashdotted]
table[row sep=crcr] {%
x	y\\
1	32.2653176205512\\
2	17.8532964684552\\
3	12.2408056287417\\
4	9.41623563841375\\
5	7.26559816492054\\
6	5.88400848899825\\
7	5.84068622316195\\
8	5.75314963809708\\
9	5.58213099656179\\
10	5.62019633651235\\
11	5.66695267030981\\
12	5.97117659984233\\
13	5.93335740375575\\
14	5.97402050780451\\
15	5.94879923825127\\
16	5.97246428835041\\
17	6.1113049708149\\
18	6.14195941484675\\
19	6.1335297960797\\
20	6.16468595583544\\
21	6.15446425858792\\
22	6.18359351884024\\
23	6.27730452459262\\
24	6.30666695633937\\
25	6.29307976860633\\
26	6.2996765817743\\
27	6.36194338705992\\
28	6.40665346460722\\
29	6.45621230953474\\
30	6.5041086866459\\
31	6.47924265088407\\
32	6.57378440534831\\
33	6.66098209009066\\
34	6.69108459947119\\
35	6.6947339748358\\
36	6.67558850405993\\
37	6.73234356204454\\
38	6.72494628047895\\
39	6.72070451858107\\
40	6.76094728630891\\
41	6.8225580704983\\
42	6.89741239978608\\
43	7.01686284725347\\
44	6.99937425148352\\
45	7.03390081180594\\
46	7.09242277732984\\
47	7.14587703875906\\
48	7.21230799642535\\
49	7.22680387976835\\
50	7.30694302104934\\
50	8.23193922910968\\
49	8.20790976259494\\
48	8.0885217240728\\
47	8.0805561931555\\
46	8.0670903504769\\
45	8.11070781519347\\
44	8.1229680021143\\
43	8.12778115130227\\
42	8.09849997334392\\
41	8.06169300267325\\
40	8.04145111014155\\
39	8.08173735144742\\
38	8.05518591730211\\
37	8.12955344407876\\
36	8.03010277955879\\
35	8.03333287251847\\
34	8.03705089095514\\
33	7.99275581726382\\
32	7.99065259628762\\
31	7.92901022186128\\
30	7.90423687557456\\
29	7.89264589965725\\
28	7.85291183649545\\
27	7.81581826989545\\
26	7.72183001157924\\
25	7.78794675587584\\
24	7.78927848398085\\
23	7.71451967280156\\
22	7.73390509153567\\
21	7.67368711212826\\
20	7.76023291425019\\
19	7.73186714617926\\
18	7.59693925531041\\
17	7.55312037078379\\
16	7.40210148544412\\
15	7.37363964519574\\
14	7.12511969801469\\
13	7.03179939342797\\
12	6.97177352874856\\
11	7.04539455143798\\
10	6.89138607353659\\
9	6.79542332225676\\
8	6.66902841999913\\
7	6.50731043688273\\
6	6.37437337049488\\
5	7.74541062083036\\
4	10.1550360803122\\
3	12.6788595414542\\
2	19.6236078403228\\
1	33.5866802643059\\
}--cycle;
\addlegendentry{Tree}


\addplot[area legend, draw=black!80!green, fill=mycolor1, dotted]
table[row sep=crcr] {%
x	y\\
1	25.0826501102209\\
2	20.8182733915379\\
3	22.258218178962\\
4	19.5567708218547\\
5	16.3385148544372\\
6	15.9384258125764\\
7	15.0903596792752\\
8	15.424762293534\\
9	14.1518684639514\\
10	14.4209392414241\\
11	14.8827182389319\\
12	14.8856768497377\\
13	14.8636250900147\\
14	15.1260737879082\\
15	15.3115759747783\\
16	15.0916766850302\\
17	14.8608589042193\\
18	14.7363291821513\\
19	15.0274562439833\\
20	14.9998772069099\\
21	15.1970983422739\\
22	15.4149319212358\\
23	15.6557321066243\\
24	15.7748222449526\\
25	16.1091813521924\\
26	16.0153334855208\\
27	16.2536904415015\\
28	16.3123396855553\\
29	16.7601227384171\\
30	16.9877664358718\\
31	17.1310305504999\\
32	17.4267897310412\\
33	17.6531350450409\\
34	17.6928950598513\\
35	18.0127879844733\\
36	18.3012178059147\\
37	18.4241605809402\\
38	18.7419142929375\\
39	19.1266651812885\\
40	19.4373755857742\\
41	19.8110304829552\\
42	20.0102572838273\\
43	20.2169503765104\\
44	20.4100874411426\\
45	20.6680780327509\\
46	20.8422024998065\\
47	21.1597907134693\\
48	21.3237878933239\\
49	21.3805249051278\\
50	21.6325376123172\\
50	22.7283949564154\\
49	22.5414206720856\\
48	22.2113168325563\\
47	22.2041998334895\\
46	22.0009315468056\\
45	21.8103295456805\\
44	21.5102109188894\\
43	21.2718160253832\\
42	20.8832127445509\\
41	20.6211884026663\\
40	20.4368163532011\\
39	20.1300089539158\\
38	19.9716175257859\\
37	19.4784346913923\\
36	19.325997481529\\
35	18.9522911210457\\
34	18.6548607175061\\
33	18.33753805386\\
32	18.0579564708158\\
31	17.8627173809822\\
30	17.7902040640123\\
29	17.6013289460237\\
28	17.7588367213156\\
27	17.4306108277364\\
26	17.1332263461256\\
25	16.6524822732683\\
24	16.5776140964988\\
23	16.5405355480113\\
22	16.3349287351674\\
21	16.1508017729408\\
20	15.9313313684522\\
19	16.0079794272282\\
18	15.9344915907845\\
17	16.0703291566632\\
16	16.0626173828204\\
15	15.7681320523886\\
14	15.9314483986846\\
13	15.9407265405264\\
12	15.620468547244\\
11	15.5044036212584\\
10	15.2884771822851\\
9	15.3268439223092\\
8	16.3304738048086\\
7	15.844206813925\\
6	16.699498825581\\
5	16.8420744753101\\
4	19.8046131941855\\
3	22.867749580424\\
2	21.5390254162298\\
1	26.2999740020083\\
}--cycle;
\addlegendentry{NB}


\addplot[area legend, draw=blue, fill=white!80!blue, dashed]
table[row sep=crcr] {%
x	y\\
1	25.2222348392988\\
2	24.3305177517844\\
3	24.5831777921692\\
4	21.970420362519\\
5	18.5118964151506\\
6	18.5744954543389\\
7	14.1116280081771\\
8	13.2254324060553\\
9	12.0105512268702\\
10	11.2756571539852\\
11	11.169065472239\\
12	11.3219596704668\\
13	11.1295076953704\\
14	11.0230829091474\\
15	10.8931648215753\\
16	10.7884591300485\\
17	10.6630815596603\\
18	10.5887332747165\\
19	10.336300226329\\
20	10.311265319769\\
21	10.2862460581086\\
22	10.3137814777313\\
23	10.2697527098138\\
24	10.3764888221194\\
25	10.3466482225096\\
26	10.3815345235983\\
27	10.3223232361421\\
28	10.2820567038392\\
29	10.360930633376\\
30	10.4450000194838\\
31	10.296891696696\\
32	10.3196547893401\\
33	10.41763237503\\
34	10.3930966203781\\
35	10.3753930781208\\
36	10.3665781235427\\
37	10.3744937129501\\
38	10.3228968361005\\
39	10.3014425827525\\
40	10.3153922387687\\
41	10.3163095458351\\
42	10.3744408990628\\
43	10.3389935860452\\
44	10.3019109356742\\
45	10.1533834356693\\
46	10.163167227288\\
47	10.1986939686107\\
48	10.1273736052463\\
49	10.1974110331533\\
50	10.1392412575041\\
50	10.5769363798504\\
49	10.5857097929694\\
48	10.5664441893966\\
47	10.6216305540203\\
46	10.6348257456061\\
45	10.6966372398558\\
44	10.741461075603\\
43	10.6819944566872\\
42	10.6912455650382\\
41	10.6972851744657\\
40	10.7725324005107\\
39	10.8386373456948\\
38	10.8023017083876\\
37	10.7879327121953\\
36	10.7883663466863\\
35	10.7498489969523\\
34	10.7470301005894\\
33	10.7373856013405\\
32	10.6567802971679\\
31	10.7092498284541\\
30	10.7100806338478\\
29	10.7644079265902\\
28	10.8283274469651\\
27	10.8995979855572\\
26	10.8329865186925\\
25	10.9274234144452\\
24	10.9570913710994\\
23	10.9374329984843\\
22	10.8560898143965\\
21	11.0026327373698\\
20	10.9255332760062\\
19	11.0641420053804\\
18	11.1093700190604\\
17	11.0870120581226\\
16	11.1326148385265\\
15	11.3477843628924\\
14	11.2399270826816\\
13	11.6766742344222\\
12	11.729593365327\\
11	12.0536177730451\\
10	12.0510877120869\\
9	12.5139769364673\\
8	14.0742887699671\\
7	14.9652837978786\\
6	19.1093250942162\\
5	19.184116155042\\
4	22.8367798139562\\
3	25.5804668230785\\
2	25.3703588079262\\
1	26.4431508389564\\
}--cycle;
\addlegendentry{LD}


\addplot[area legend, draw=red, fill=white!80!red]
table[row sep=crcr] {%
x	y\\
1	35.0625689186529\\
2	17.9990422352818\\
3	10.6772695528429\\
4	7.63270203474922\\
5	4.74313097517599\\
6	3.12392785995105\\
7	2.94030873862707\\
8	2.83601419619886\\
9	2.81203661528382\\
10	2.79740735232772\\
11	2.89820953274571\\
12	2.9390528070987\\
13	2.92647317821287\\
14	2.95398319540093\\
15	3.05128392945722\\
16	3.00045164281072\\
17	2.96200760994402\\
18	2.98919545425854\\
19	3.00247647208016\\
20	3.01689386675747\\
21	3.01677513743703\\
22	3.01185622961899\\
23	2.95431821124029\\
24	2.95777613848422\\
25	2.99653039678491\\
26	2.96001792122389\\
27	3.0052969860974\\
28	3.01954438724652\\
29	2.96334846320636\\
30	2.9520303535229\\
31	3.03024838406274\\
32	3.08855886935185\\
33	3.08854646454756\\
34	3.06649180212396\\
35	2.93626018013401\\
36	2.9568217002129\\
37	2.9149170289027\\
38	2.90761849039002\\
39	2.8980293366581\\
40	2.89597168740448\\
41	2.92770685428403\\
42	2.96593378754616\\
43	2.95811619663729\\
44	2.97925569726442\\
45	2.9629550590707\\
46	3.00522174279367\\
47	3.02975732704222\\
48	3.02077127676315\\
49	2.96359269517029\\
50	2.97496551031483\\
50	3.42951022275927\\
49	3.39627039913576\\
48	3.43578859288302\\
47	3.44163188532314\\
46	3.47364240256289\\
45	3.47132998602919\\
44	3.44757917321705\\
43	3.41665774114697\\
42	3.40879301392458\\
41	3.49163227579326\\
40	3.47874349774182\\
39	3.43952143305995\\
38	3.4968626084432\\
37	3.46721262884506\\
36	3.45508274782822\\
35	3.4012175407279\\
34	3.45692858727065\\
33	3.43491856643613\\
32	3.4349287197128\\
31	3.44113772527902\\
30	3.44499575752028\\
29	3.4634225931322\\
28	3.42947589994005\\
27	3.42888142074444\\
26	3.5113365475697\\
25	3.54177610807207\\
24	3.40947282862812\\
23	3.44268712882549\\
22	3.48194792277232\\
21	3.46216771334188\\
20	3.50674098369648\\
19	3.40207733439867\\
18	3.33348094678829\\
17	3.36816440466878\\
16	3.32228775969922\\
15	3.3607711208299\\
14	3.36134975235759\\
13	3.38138518971046\\
12	3.36880522470634\\
11	3.45422652634394\\
10	3.41378806532614\\
9	3.45864423501227\\
8	3.38263551161586\\
7	3.50150482674176\\
6	3.81599517342961\\
5	5.09055833228946\\
4	8.29345105637951\\
3	10.9913953078811\\
2	20.304136698731\\
1	36.2221737765557\\
}--cycle;
\addlegendentry{kNN}

\addplot[mark=none, black, very thick, dotted, domain=0:50] {2.79};
\addlegendentry{2.8~\%}

\addplot [color=black, forget plot, dashdotted]
  table[row sep=crcr]{%
1	32.9259989424285\\
2	18.738452154389\\
3	12.459832585098\\
4	9.78563585936298\\
5	7.50550439287544\\
6	6.12919092974657\\
8	6.2110890290481\\
9	6.18877715940928\\
10	6.25579120502447\\
11	6.3561736108739\\
12	6.47147506429545\\
13	6.48257839859186\\
14	6.5495701029096\\
15	6.6612194417235\\
16	6.68728288689726\\
17	6.83221267079934\\
18	6.86944933507858\\
19	6.93269847112948\\
20	6.96245943504282\\
21	6.91407568535809\\
24	7.04797272016012\\
25	7.04051326224108\\
26	7.01075329667677\\
27	7.08888082847768\\
30	7.20417278111024\\
31	7.20412643637268\\
32	7.28221850081797\\
34	7.36406774521316\\
35	7.36403342367714\\
36	7.35284564180936\\
37	7.43094850306165\\
38	7.39006609889053\\
39	7.40122093501424\\
40	7.40119919822523\\
41	7.44212553658578\\
42	7.497956186565\\
43	7.57232199927787\\
44	7.56117112679891\\
46	7.57975656390337\\
48	7.65041486024908\\
49	7.71735682118165\\
50	7.76944112507951\\
};
\addplot [color=black!80!green, forget plot, dotted]
  table[row sep=crcr]{%
1	25.6913120561146\\
2	21.1786494038839\\
3	22.562983879693\\
4	19.6806920080201\\
5	16.5902946648737\\
6	16.3189623190787\\
7	15.4672832466001\\
8	15.8776180491713\\
9	14.7393561931303\\
10	14.8547082118546\\
11	15.1935609300951\\
12	15.2530726984908\\
13	15.4021758152705\\
14	15.5287610932964\\
15	15.5398540135835\\
16	15.5771470339253\\
17	15.4655940304412\\
18	15.3354103864679\\
19	15.5177178356058\\
20	15.465604287681\\
23	16.0981338273178\\
24	16.1762181707257\\
25	16.3808318127303\\
26	16.5742799158232\\
27	16.8421506346189\\
28	17.0355882034355\\
29	17.1807258422204\\
30	17.3889852499421\\
31	17.496873965741\\
33	17.9953365494505\\
34	18.1738778886787\\
35	18.4825395527595\\
36	18.8136076437219\\
37	18.9512976361662\\
38	19.3567659093617\\
39	19.6283370676021\\
40	19.9370959694876\\
41	20.2161094428107\\
42	20.4467350141891\\
43	20.7443832009468\\
44	20.960149180016\\
45	21.2392037892157\\
46	21.4215670233061\\
47	21.6819952734794\\
48	21.7675523629401\\
49	21.9609727886067\\
50	22.1804662843663\\
};
\addplot [color=blue, forget plot, dashed]
  table[row sep=crcr]{%
1	25.8326928391276\\
2	24.8504382798553\\
3	25.0818223076238\\
4	22.4036000882376\\
5	18.8480062850963\\
6	18.8419102742776\\
7	14.5384559030279\\
8	13.6498605880112\\
9	12.2622640816687\\
10	11.6633724330361\\
11	11.611341622642\\
12	11.5257765178969\\
13	11.4030909648963\\
14	11.1315049959145\\
15	11.1204745922338\\
16	10.9605369842875\\
17	10.8750468088914\\
18	10.8490516468884\\
19	10.7002211158547\\
20	10.6183992978876\\
21	10.6444393977392\\
22	10.5849356460639\\
23	10.603592854149\\
24	10.6667900966094\\
26	10.6072605211454\\
27	10.6109606108496\\
28	10.5551920754022\\
30	10.5775403266658\\
31	10.5030707625751\\
32	10.488217543254\\
33	10.5775089881853\\
35	10.5626210375366\\
36	10.5774722351145\\
37	10.5812132125727\\
38	10.562599272244\\
39	10.5700399642236\\
40	10.5439623196397\\
41	10.5067973601504\\
42	10.5328432320505\\
43	10.5104940213662\\
44	10.5216860056386\\
45	10.4250103377625\\
46	10.3989964864471\\
47	10.4101622613155\\
48	10.3469088973215\\
49	10.3915604130614\\
50	10.3580888186773\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	35.6423713476043\\
2	19.1515894670064\\
3	10.834332430362\\
4	7.96307654556437\\
5	4.91684465373272\\
6	3.46996151669033\\
7	3.22090678268442\\
8	3.10932485390736\\
9	3.13534042514804\\
10	3.10559770882693\\
11	3.17621802954483\\
12	3.15392901590252\\
14	3.15766647387926\\
15	3.20602752514356\\
16	3.16136970125497\\
18	3.16133820052342\\
19	3.20227690323942\\
20	3.26181742522697\\
21	3.23947142538945\\
22	3.24690207619565\\
23	3.19850267003289\\
24	3.18362448355617\\
25	3.2691532524285\\
26	3.2356772343968\\
27	3.21708920342092\\
28	3.22451014359329\\
30	3.19851305552159\\
31	3.23569305467088\\
32	3.26174379453232\\
34	3.2617101946973\\
35	3.16873886043096\\
36	3.20595222402056\\
37	3.19106482887388\\
38	3.20224054941662\\
39	3.16877538485902\\
41	3.20966956503865\\
42	3.18736340073537\\
43	3.18738696889213\\
44	3.21341743524074\\
45	3.21714252254995\\
46	3.23943207267828\\
48	3.22827993482309\\
49	3.17993154715302\\
50	3.20223786653705\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	32.2653176205512\\
2	17.8532964684552\\
3	12.2408056287417\\
4	9.41623563841375\\
5	7.26559816492054\\
6	5.88400848899825\\
7	5.84068622316195\\
8	5.75314963809708\\
9	5.58213099656179\\
11	5.66695267030981\\
12	5.97117659984233\\
13	5.93335740375575\\
14	5.9740205078045\\
15	5.94879923825127\\
16	5.97246428835041\\
17	6.1113049708149\\
18	6.14195941484675\\
19	6.1335297960797\\
20	6.16468595583544\\
21	6.15446425858792\\
22	6.18359351884024\\
23	6.27730452459262\\
24	6.30666695633938\\
25	6.29307976860633\\
26	6.2996765817743\\
27	6.36194338705992\\
30	6.50410868664591\\
31	6.47924265088407\\
33	6.66098209009066\\
34	6.69108459947119\\
35	6.69473397483581\\
36	6.67558850405993\\
37	6.73234356204453\\
39	6.72070451858107\\
40	6.76094728630891\\
41	6.8225580704983\\
42	6.89741239978608\\
43	7.01686284725347\\
44	6.99937425148352\\
45	7.03390081180594\\
48	7.21230799642535\\
49	7.22680387976835\\
50	7.30694302104934\\
nan	nan\\
50	8.23193922910968\\
49	8.20790976259494\\
48	8.08852172407281\\
46	8.0670903504769\\
45	8.11070781519347\\
43	8.12778115130227\\
40	8.04145111014154\\
39	8.08173735144742\\
38	8.05518591730211\\
37	8.12955344407877\\
36	8.03010277955879\\
34	8.03705089095514\\
33	7.99275581726382\\
32	7.99065259628762\\
31	7.92901022186128\\
30	7.90423687557457\\
29	7.89264589965725\\
27	7.81581826989544\\
26	7.72183001157924\\
25	7.78794675587584\\
24	7.78927848398086\\
23	7.71451967280156\\
22	7.73390509153567\\
21	7.67368711212826\\
20	7.7602329142502\\
19	7.73186714617926\\
18	7.59693925531041\\
17	7.55312037078379\\
16	7.40210148544411\\
15	7.37363964519574\\
14	7.12511969801469\\
13	7.03179939342797\\
12	6.97177352874856\\
11	7.04539455143798\\
10	6.89138607353659\\
9	6.79542332225677\\
8	6.66902841999913\\
7	6.50731043688273\\
6	6.37437337049489\\
5	7.74541062083036\\
4	10.1550360803122\\
3	12.6788595414542\\
2	19.6236078403228\\
1	33.5866802643059\\
};
\addplot [color=black!80!green, forget plot]
  table[row sep=crcr]{%
1	25.0826501102209\\
2	20.8182733915379\\
3	22.258218178962\\
4	19.5567708218547\\
5	16.3385148544372\\
6	15.9384258125764\\
7	15.0903596792752\\
8	15.4247622935341\\
9	14.1518684639514\\
10	14.4209392414241\\
11	14.8827182389319\\
12	14.8856768497377\\
13	14.8636250900147\\
14	15.1260737879082\\
15	15.3115759747783\\
16	15.0916766850302\\
17	14.8608589042193\\
18	14.7363291821513\\
19	15.0274562439833\\
20	14.9998772069099\\
21	15.1970983422739\\
22	15.4149319212358\\
23	15.6557321066243\\
24	15.7748222449526\\
25	16.1091813521924\\
26	16.0153334855208\\
27	16.2536904415015\\
28	16.3123396855553\\
29	16.7601227384171\\
30	16.9877664358718\\
31	17.1310305504999\\
32	17.4267897310412\\
33	17.6531350450409\\
34	17.6928950598513\\
35	18.0127879844733\\
36	18.3012178059147\\
37	18.4241605809402\\
38	18.7419142929375\\
39	19.1266651812885\\
40	19.4373755857742\\
41	19.8110304829552\\
44	20.4100874411426\\
45	20.6680780327509\\
46	20.8422024998065\\
47	21.1597907134693\\
48	21.3237878933239\\
49	21.3805249051278\\
50	21.6325376123172\\
nan	nan\\
50	22.7283949564154\\
49	22.5414206720856\\
48	22.2113168325563\\
47	22.2041998334895\\
46	22.0009315468056\\
45	21.8103295456805\\
44	21.5102109188894\\
43	21.2718160253832\\
42	20.8832127445509\\
41	20.6211884026663\\
40	20.4368163532011\\
39	20.1300089539158\\
38	19.9716175257859\\
37	19.4784346913923\\
36	19.325997481529\\
35	18.9522911210457\\
34	18.6548607175061\\
33	18.33753805386\\
32	18.0579564708158\\
31	17.8627173809822\\
30	17.7902040640123\\
29	17.6013289460237\\
28	17.7588367213156\\
27	17.4306108277364\\
26	17.1332263461256\\
25	16.6524822732683\\
24	16.5776140964988\\
23	16.5405355480113\\
22	16.3349287351674\\
21	16.1508017729408\\
20	15.9313313684521\\
19	16.0079794272282\\
18	15.9344915907845\\
17	16.0703291566632\\
16	16.0626173828204\\
15	15.7681320523886\\
14	15.9314483986847\\
13	15.9407265405264\\
12	15.620468547244\\
11	15.5044036212584\\
10	15.2884771822851\\
9	15.3268439223092\\
8	16.3304738048086\\
7	15.844206813925\\
6	16.699498825581\\
5	16.8420744753101\\
4	19.8046131941855\\
3	22.867749580424\\
2	21.5390254162298\\
1	26.2999740020083\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	25.2222348392988\\
2	24.3305177517844\\
3	24.5831777921692\\
4	21.970420362519\\
5	18.5118964151506\\
6	18.5744954543389\\
7	14.1116280081771\\
8	13.2254324060553\\
9	12.0105512268702\\
10	11.2756571539852\\
11	11.169065472239\\
12	11.3219596704668\\
13	11.1295076953704\\
14	11.0230829091474\\
15	10.8931648215753\\
16	10.7884591300485\\
17	10.6630815596603\\
18	10.5887332747165\\
19	10.336300226329\\
21	10.2862460581086\\
22	10.3137814777313\\
23	10.2697527098138\\
24	10.3764888221194\\
25	10.3466482225096\\
26	10.3815345235983\\
27	10.3223232361421\\
28	10.2820567038393\\
30	10.4450000194838\\
31	10.296891696696\\
32	10.3196547893401\\
33	10.41763237503\\
35	10.3753930781209\\
36	10.3665781235427\\
37	10.3744937129501\\
38	10.3228968361005\\
39	10.3014425827525\\
40	10.3153922387687\\
41	10.3163095458351\\
42	10.3744408990628\\
44	10.3019109356742\\
45	10.1533834356693\\
46	10.163167227288\\
47	10.1986939686107\\
48	10.1273736052463\\
49	10.1974110331533\\
50	10.1392412575041\\
nan	nan\\
50	10.5769363798504\\
49	10.5857097929694\\
48	10.5664441893966\\
47	10.6216305540203\\
46	10.6348257456061\\
45	10.6966372398558\\
44	10.741461075603\\
43	10.6819944566872\\
41	10.6972851744657\\
39	10.8386373456948\\
38	10.8023017083876\\
37	10.7879327121953\\
36	10.7883663466863\\
35	10.7498489969523\\
33	10.7373856013405\\
32	10.6567802971679\\
31	10.7092498284541\\
30	10.7100806338478\\
28	10.8283274469651\\
27	10.8995979855572\\
26	10.8329865186925\\
25	10.9274234144452\\
24	10.9570913710994\\
23	10.9374329984843\\
22	10.8560898143965\\
21	11.0026327373698\\
20	10.9255332760062\\
19	11.0641420053804\\
18	11.1093700190604\\
17	11.0870120581226\\
16	11.1326148385265\\
15	11.3477843628924\\
14	11.2399270826816\\
13	11.6766742344222\\
12	11.729593365327\\
11	12.0536177730451\\
10	12.0510877120869\\
9	12.5139769364673\\
8	14.0742887699671\\
7	14.9652837978786\\
6	19.1093250942162\\
5	19.184116155042\\
4	22.8367798139562\\
3	25.5804668230785\\
2	25.3703588079262\\
1	26.4431508389564\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	35.0625689186529\\
2	17.9990422352818\\
3	10.6772695528429\\
4	7.63270203474922\\
5	4.74313097517599\\
6	3.12392785995105\\
7	2.94030873862707\\
8	2.83601419619886\\
10	2.79740735232772\\
11	2.89820953274571\\
12	2.9390528070987\\
13	2.92647317821287\\
14	2.95398319540093\\
15	3.05128392945722\\
16	3.00045164281072\\
17	2.96200760994402\\
18	2.98919545425854\\
20	3.01689386675746\\
22	3.01185622961899\\
23	2.95431821124029\\
24	2.95777613848422\\
25	2.99653039678491\\
26	2.96001792122389\\
27	3.0052969860974\\
28	3.01954438724653\\
29	2.96334846320637\\
30	2.9520303535229\\
31	3.03024838406274\\
32	3.08855886935185\\
33	3.08854646454756\\
34	3.06649180212396\\
35	2.93626018013401\\
36	2.95682170021291\\
37	2.9149170289027\\
40	2.89597168740448\\
42	2.96593378754616\\
43	2.95811619663729\\
44	2.97925569726441\\
45	2.9629550590707\\
46	3.00522174279367\\
47	3.02975732704222\\
48	3.02077127676316\\
49	2.96359269517029\\
50	2.97496551031482\\
nan	nan\\
50	3.42951022275927\\
49	3.39627039913576\\
48	3.43578859288302\\
47	3.44163188532314\\
46	3.47364240256289\\
45	3.47132998602919\\
42	3.40879301392457\\
41	3.49163227579326\\
40	3.47874349774182\\
39	3.43952143305994\\
38	3.4968626084432\\
37	3.46721262884506\\
36	3.45508274782822\\
35	3.4012175407279\\
34	3.45692858727065\\
33	3.43491856643613\\
30	3.44499575752028\\
29	3.4634225931322\\
28	3.42947589994005\\
27	3.42888142074444\\
26	3.51133654756971\\
25	3.54177610807208\\
24	3.40947282862812\\
22	3.48194792277232\\
21	3.46216771334188\\
20	3.50674098369648\\
19	3.40207733439867\\
18	3.33348094678828\\
17	3.36816440466878\\
16	3.32228775969922\\
15	3.3607711208299\\
14	3.36134975235758\\
13	3.38138518971046\\
12	3.36880522470634\\
11	3.45422652634394\\
10	3.41378806532614\\
9	3.45864423501227\\
8	3.38263551161586\\
7	3.50150482674177\\
6	3.81599517342961\\
5	5.09055833228946\\
4	8.29345105637951\\
3	10.9913953078811\\
2	20.304136698731\\
1	36.2221737765557\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/balancing0_norm0_FFTtransformed_50rSVDmodes_duplicate.tex <==
\definecolor{mycolor1}{rgb}{0.64, 0.76, 0.68}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend entries={Tree,
                NB,
                LD,
                kNN,
                2.8~\%},
]
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!black] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashdotted] (0cm,0cm) -- (0.6cm,0cm);
\draw[-] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
} 
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=mycolor1] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dotted, black!80!green] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, black!80!green] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, black!80!green] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!blue] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashed, blue] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, blue] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, blue] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!red] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[-, red] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, red] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, red] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{mark=none, black, very thick, dotted}

\addplot[area legend, draw=black, dashdotted, fill=white!80!black]
table[row sep=crcr] {%
x	y\\
1	32.2653176205512\\
2	17.8532964684552\\
3	12.2408056287417\\
4	9.41623563841375\\
5	7.26559816492054\\
6	5.88400848899825\\
7	5.84068622316195\\
8	5.75314963809708\\
9	5.58213099656179\\
10	5.62019633651235\\
11	5.66695267030981\\
12	5.97117659984233\\
13	5.93335740375575\\
14	5.97402050780451\\
15	5.94879923825127\\
16	5.97246428835041\\
17	6.1113049708149\\
18	6.14195941484675\\
19	6.1335297960797\\
20	6.16468595583544\\
21	6.15446425858792\\
22	6.18359351884024\\
23	6.27730452459262\\
24	6.30666695633937\\
25	6.29307976860633\\
26	6.2996765817743\\
27	6.36194338705992\\
28	6.40665346460722\\
29	6.45621230953474\\
30	6.5041086866459\\
31	6.47924265088407\\
32	6.57378440534831\\
33	6.66098209009066\\
34	6.69108459947119\\
35	6.6947339748358\\
36	6.67558850405993\\
37	6.73234356204454\\
38	6.72494628047895\\
39	6.72070451858107\\
40	6.76094728630891\\
41	6.8225580704983\\
42	6.89741239978608\\
43	7.01686284725347\\
44	6.99937425148352\\
45	7.03390081180594\\
46	7.09242277732984\\
47	7.14587703875906\\
48	7.21230799642535\\
49	7.22680387976835\\
50	7.30694302104934\\
50	8.23193922910968\\
49	8.20790976259494\\
48	8.0885217240728\\
47	8.0805561931555\\
46	8.0670903504769\\
45	8.11070781519347\\
44	8.1229680021143\\
43	8.12778115130227\\
42	8.09849997334392\\
41	8.06169300267325\\
40	8.04145111014155\\
39	8.08173735144742\\
38	8.05518591730211\\
37	8.12955344407876\\
36	8.03010277955879\\
35	8.03333287251847\\
34	8.03705089095514\\
33	7.99275581726382\\
32	7.99065259628762\\
31	7.92901022186128\\
30	7.90423687557456\\
29	7.89264589965725\\
28	7.85291183649545\\
27	7.81581826989545\\
26	7.72183001157924\\
25	7.78794675587584\\
24	7.78927848398085\\
23	7.71451967280156\\
22	7.73390509153567\\
21	7.67368711212826\\
20	7.76023291425019\\
19	7.73186714617926\\
18	7.59693925531041\\
17	7.55312037078379\\
16	7.40210148544412\\
15	7.37363964519574\\
14	7.12511969801469\\
13	7.03179939342797\\
12	6.97177352874856\\
11	7.04539455143798\\
10	6.89138607353659\\
9	6.79542332225676\\
8	6.66902841999913\\
7	6.50731043688273\\
6	6.37437337049488\\
5	7.74541062083036\\
4	10.1550360803122\\
3	12.6788595414542\\
2	19.6236078403228\\
1	33.5866802643059\\
}--cycle;


\addplot[area legend,  draw=black!80!green, dotted, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1	25.0826501102209\\
2	20.8182733915379\\
3	22.258218178962\\
4	19.5567708218547\\
5	16.3385148544372\\
6	15.9384258125764\\
7	15.0903596792752\\
8	15.424762293534\\
9	14.1518684639514\\
10	14.4209392414241\\
11	14.8827182389319\\
12	14.8856768497377\\
13	14.8636250900147\\
14	15.1260737879082\\
15	15.3115759747783\\
16	15.0916766850302\\
17	14.8608589042193\\
18	14.7363291821513\\
19	15.0274562439833\\
20	14.9998772069099\\
21	15.1970983422739\\
22	15.4149319212358\\
23	15.6557321066243\\
24	15.7748222449526\\
25	16.1091813521924\\
26	16.0153334855208\\
27	16.2536904415015\\
28	16.3123396855553\\
29	16.7601227384171\\
30	16.9877664358718\\
31	17.1310305504999\\
32	17.4267897310412\\
33	17.6531350450409\\
34	17.6928950598513\\
35	18.0127879844733\\
36	18.3012178059147\\
37	18.4241605809402\\
38	18.7419142929375\\
39	19.1266651812885\\
40	19.4373755857742\\
41	19.8110304829552\\
42	20.0102572838273\\
43	20.2169503765104\\
44	20.4100874411426\\
45	20.6680780327509\\
46	20.8422024998065\\
47	21.1597907134693\\
48	21.3237878933239\\
49	21.3805249051278\\
50	21.6325376123172\\
50	22.7283949564154\\
49	22.5414206720856\\
48	22.2113168325563\\
47	22.2041998334895\\
46	22.0009315468056\\
45	21.8103295456805\\
44	21.5102109188894\\
43	21.2718160253832\\
42	20.8832127445509\\
41	20.6211884026663\\
40	20.4368163532011\\
39	20.1300089539158\\
38	19.9716175257859\\
37	19.4784346913923\\
36	19.325997481529\\
35	18.9522911210457\\
34	18.6548607175061\\
33	18.33753805386\\
32	18.0579564708158\\
31	17.8627173809822\\
30	17.7902040640123\\
29	17.6013289460237\\
28	17.7588367213156\\
27	17.4306108277364\\
26	17.1332263461256\\
25	16.6524822732683\\
24	16.5776140964988\\
23	16.5405355480113\\
22	16.3349287351674\\
21	16.1508017729408\\
20	15.9313313684522\\
19	16.0079794272282\\
18	15.9344915907845\\
17	16.0703291566632\\
16	16.0626173828204\\
15	15.7681320523886\\
14	15.9314483986846\\
13	15.9407265405264\\
12	15.620468547244\\
11	15.5044036212584\\
10	15.2884771822851\\
9	15.3268439223092\\
8	16.3304738048086\\
7	15.844206813925\\
6	16.699498825581\\
5	16.8420744753101\\
4	19.8046131941855\\
3	22.867749580424\\
2	21.5390254162298\\
1	26.2999740020083\\
}--cycle;


\addplot[area legend, draw=blue, dashed, fill=white!80!blue]
table[row sep=crcr] {%
x	y\\
1	25.2222348392988\\
2	24.3305177517844\\
3	24.5831777921692\\
4	21.970420362519\\
5	18.5118964151506\\
6	18.5744954543389\\
7	14.1116280081771\\
8	13.2254324060553\\
9	12.0105512268702\\
10	11.2756571539852\\
11	11.169065472239\\
12	11.3219596704668\\
13	11.1295076953704\\
14	11.0230829091474\\
15	10.8931648215753\\
16	10.7884591300485\\
17	10.6630815596603\\
18	10.5887332747165\\
19	10.336300226329\\
20	10.311265319769\\
21	10.2862460581086\\
22	10.3137814777313\\
23	10.2697527098138\\
24	10.3764888221194\\
25	10.3466482225096\\
26	10.3815345235983\\
27	10.3223232361421\\
28	10.2820567038392\\
29	10.360930633376\\
30	10.4450000194838\\
31	10.296891696696\\
32	10.3196547893401\\
33	10.41763237503\\
34	10.3930966203781\\
35	10.3753930781208\\
36	10.3665781235427\\
37	10.3744937129501\\
38	10.3228968361005\\
39	10.3014425827525\\
40	10.3153922387687\\
41	10.3163095458351\\
42	10.3744408990628\\
43	10.3389935860452\\
44	10.3019109356742\\
45	10.1533834356693\\
46	10.163167227288\\
47	10.1986939686107\\
48	10.1273736052463\\
49	10.1974110331533\\
50	10.1392412575041\\
50	10.5769363798504\\
49	10.5857097929694\\
48	10.5664441893966\\
47	10.6216305540203\\
46	10.6348257456061\\
45	10.6966372398558\\
44	10.741461075603\\
43	10.6819944566872\\
42	10.6912455650382\\
41	10.6972851744657\\
40	10.7725324005107\\
39	10.8386373456948\\
38	10.8023017083876\\
37	10.7879327121953\\
36	10.7883663466863\\
35	10.7498489969523\\
34	10.7470301005894\\
33	10.7373856013405\\
32	10.6567802971679\\
31	10.7092498284541\\
30	10.7100806338478\\
29	10.7644079265902\\
28	10.8283274469651\\
27	10.8995979855572\\
26	10.8329865186925\\
25	10.9274234144452\\
24	10.9570913710994\\
23	10.9374329984843\\
22	10.8560898143965\\
21	11.0026327373698\\
20	10.9255332760062\\
19	11.0641420053804\\
18	11.1093700190604\\
17	11.0870120581226\\
16	11.1326148385265\\
15	11.3477843628924\\
14	11.2399270826816\\
13	11.6766742344222\\
12	11.729593365327\\
11	12.0536177730451\\
10	12.0510877120869\\
9	12.5139769364673\\
8	14.0742887699671\\
7	14.9652837978786\\
6	19.1093250942162\\
5	19.184116155042\\
4	22.8367798139562\\
3	25.5804668230785\\
2	25.3703588079262\\
1	26.4431508389564\\
}--cycle;


\addplot[area legend, draw=red, fill=white!80!red]
table[row sep=crcr] {%
x	y\\
1	35.0625689186529\\
2	17.9990422352818\\
3	10.6772695528429\\
4	7.63270203474922\\
5	4.74313097517599\\
6	3.12392785995105\\
7	2.94030873862707\\
8	2.83601419619886\\
9	2.81203661528382\\
10	2.79740735232772\\
11	2.89820953274571\\
12	2.9390528070987\\
13	2.92647317821287\\
14	2.95398319540093\\
15	3.05128392945722\\
16	3.00045164281072\\
17	2.96200760994402\\
18	2.98919545425854\\
19	3.00247647208016\\
20	3.01689386675747\\
21	3.01677513743703\\
22	3.01185622961899\\
23	2.95431821124029\\
24	2.95777613848422\\
25	2.99653039678491\\
26	2.96001792122389\\
27	3.0052969860974\\
28	3.01954438724652\\
29	2.96334846320636\\
30	2.9520303535229\\
31	3.03024838406274\\
32	3.08855886935185\\
33	3.08854646454756\\
34	3.06649180212396\\
35	2.93626018013401\\
36	2.9568217002129\\
37	2.9149170289027\\
38	2.90761849039002\\
39	2.8980293366581\\
40	2.89597168740448\\
41	2.92770685428403\\
42	2.96593378754616\\
43	2.95811619663729\\
44	2.97925569726442\\
45	2.9629550590707\\
46	3.00522174279367\\
47	3.02975732704222\\
48	3.02077127676315\\
49	2.96359269517029\\
50	2.97496551031483\\
50	3.42951022275927\\
49	3.39627039913576\\
48	3.43578859288302\\
47	3.44163188532314\\
46	3.47364240256289\\
45	3.47132998602919\\
44	3.44757917321705\\
43	3.41665774114697\\
42	3.40879301392458\\
41	3.49163227579326\\
40	3.47874349774182\\
39	3.43952143305995\\
38	3.4968626084432\\
37	3.46721262884506\\
36	3.45508274782822\\
35	3.4012175407279\\
34	3.45692858727065\\
33	3.43491856643613\\
32	3.4349287197128\\
31	3.44113772527902\\
30	3.44499575752028\\
29	3.4634225931322\\
28	3.42947589994005\\
27	3.42888142074444\\
26	3.5113365475697\\
25	3.54177610807207\\
24	3.40947282862812\\
23	3.44268712882549\\
22	3.48194792277232\\
21	3.46216771334188\\
20	3.50674098369648\\
19	3.40207733439867\\
18	3.33348094678829\\
17	3.36816440466878\\
16	3.32228775969922\\
15	3.3607711208299\\
14	3.36134975235759\\
13	3.38138518971046\\
12	3.36880522470634\\
11	3.45422652634394\\
10	3.41378806532614\\
9	3.45864423501227\\
8	3.38263551161586\\
7	3.50150482674176\\
6	3.81599517342961\\
5	5.09055833228946\\
4	8.29345105637951\\
3	10.9913953078811\\
2	20.304136698731\\
1	36.2221737765557\\
}--cycle;

\addplot[mark=none, black, very thick, dotted, domain=0:50] {2.79};

\addplot [color=black, forget plot, dashdotted]
  table[row sep=crcr]{%
1	32.9259989424285\\
2	18.738452154389\\
3	12.459832585098\\
4	9.78563585936298\\
5	7.50550439287544\\
6	6.12919092974657\\
8	6.2110890290481\\
9	6.18877715940928\\
10	6.25579120502447\\
11	6.3561736108739\\
12	6.47147506429545\\
13	6.48257839859186\\
14	6.5495701029096\\
15	6.6612194417235\\
16	6.68728288689726\\
17	6.83221267079934\\
18	6.86944933507858\\
19	6.93269847112948\\
20	6.96245943504282\\
21	6.91407568535809\\
24	7.04797272016012\\
25	7.04051326224108\\
26	7.01075329667677\\
27	7.08888082847768\\
30	7.20417278111024\\
31	7.20412643637268\\
32	7.28221850081797\\
34	7.36406774521316\\
35	7.36403342367714\\
36	7.35284564180936\\
37	7.43094850306165\\
38	7.39006609889053\\
39	7.40122093501424\\
40	7.40119919822523\\
41	7.44212553658578\\
42	7.497956186565\\
43	7.57232199927787\\
44	7.56117112679891\\
46	7.57975656390337\\
48	7.65041486024908\\
49	7.71735682118165\\
50	7.76944112507951\\
};
\addplot [color=black!80!green, forget plot, dotted]
  table[row sep=crcr]{%
1	25.6913120561146\\
2	21.1786494038839\\
3	22.562983879693\\
4	19.6806920080201\\
5	16.5902946648737\\
6	16.3189623190787\\
7	15.4672832466001\\
8	15.8776180491713\\
9	14.7393561931303\\
10	14.8547082118546\\
11	15.1935609300951\\
12	15.2530726984908\\
13	15.4021758152705\\
14	15.5287610932964\\
15	15.5398540135835\\
16	15.5771470339253\\
17	15.4655940304412\\
18	15.3354103864679\\
19	15.5177178356058\\
20	15.465604287681\\
23	16.0981338273178\\
24	16.1762181707257\\
25	16.3808318127303\\
26	16.5742799158232\\
27	16.8421506346189\\
28	17.0355882034355\\
29	17.1807258422204\\
30	17.3889852499421\\
31	17.496873965741\\
33	17.9953365494505\\
34	18.1738778886787\\
35	18.4825395527595\\
36	18.8136076437219\\
37	18.9512976361662\\
38	19.3567659093617\\
39	19.6283370676021\\
40	19.9370959694876\\
41	20.2161094428107\\
42	20.4467350141891\\
43	20.7443832009468\\
44	20.960149180016\\
45	21.2392037892157\\
46	21.4215670233061\\
47	21.6819952734794\\
48	21.7675523629401\\
49	21.9609727886067\\
50	22.1804662843663\\
};
\addplot [color=blue, forget plot, dashed]
  table[row sep=crcr]{%
1	25.8326928391276\\
2	24.8504382798553\\
3	25.0818223076238\\
4	22.4036000882376\\
5	18.8480062850963\\
6	18.8419102742776\\
7	14.5384559030279\\
8	13.6498605880112\\
9	12.2622640816687\\
10	11.6633724330361\\
11	11.611341622642\\
12	11.5257765178969\\
13	11.4030909648963\\
14	11.1315049959145\\
15	11.1204745922338\\
16	10.9605369842875\\
17	10.8750468088914\\
18	10.8490516468884\\
19	10.7002211158547\\
20	10.6183992978876\\
21	10.6444393977392\\
22	10.5849356460639\\
23	10.603592854149\\
24	10.6667900966094\\
26	10.6072605211454\\
27	10.6109606108496\\
28	10.5551920754022\\
30	10.5775403266658\\
31	10.5030707625751\\
32	10.488217543254\\
33	10.5775089881853\\
35	10.5626210375366\\
36	10.5774722351145\\
37	10.5812132125727\\
38	10.562599272244\\
39	10.5700399642236\\
40	10.5439623196397\\
41	10.5067973601504\\
42	10.5328432320505\\
43	10.5104940213662\\
44	10.5216860056386\\
45	10.4250103377625\\
46	10.3989964864471\\
47	10.4101622613155\\
48	10.3469088973215\\
49	10.3915604130614\\
50	10.3580888186773\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	35.6423713476043\\
2	19.1515894670064\\
3	10.834332430362\\
4	7.96307654556437\\
5	4.91684465373272\\
6	3.46996151669033\\
7	3.22090678268442\\
8	3.10932485390736\\
9	3.13534042514804\\
10	3.10559770882693\\
11	3.17621802954483\\
12	3.15392901590252\\
14	3.15766647387926\\
15	3.20602752514356\\
16	3.16136970125497\\
18	3.16133820052342\\
19	3.20227690323942\\
20	3.26181742522697\\
21	3.23947142538945\\
22	3.24690207619565\\
23	3.19850267003289\\
24	3.18362448355617\\
25	3.2691532524285\\
26	3.2356772343968\\
27	3.21708920342092\\
28	3.22451014359329\\
30	3.19851305552159\\
31	3.23569305467088\\
32	3.26174379453232\\
34	3.2617101946973\\
35	3.16873886043096\\
36	3.20595222402056\\
37	3.19106482887388\\
38	3.20224054941662\\
39	3.16877538485902\\
41	3.20966956503865\\
42	3.18736340073537\\
43	3.18738696889213\\
44	3.21341743524074\\
45	3.21714252254995\\
46	3.23943207267828\\
48	3.22827993482309\\
49	3.17993154715302\\
50	3.20223786653705\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	32.2653176205512\\
2	17.8532964684552\\
3	12.2408056287417\\
4	9.41623563841375\\
5	7.26559816492054\\
6	5.88400848899825\\
7	5.84068622316195\\
8	5.75314963809708\\
9	5.58213099656179\\
11	5.66695267030981\\
12	5.97117659984233\\
13	5.93335740375575\\
14	5.9740205078045\\
15	5.94879923825127\\
16	5.97246428835041\\
17	6.1113049708149\\
18	6.14195941484675\\
19	6.1335297960797\\
20	6.16468595583544\\
21	6.15446425858792\\
22	6.18359351884024\\
23	6.27730452459262\\
24	6.30666695633938\\
25	6.29307976860633\\
26	6.2996765817743\\
27	6.36194338705992\\
30	6.50410868664591\\
31	6.47924265088407\\
33	6.66098209009066\\
34	6.69108459947119\\
35	6.69473397483581\\
36	6.67558850405993\\
37	6.73234356204453\\
39	6.72070451858107\\
40	6.76094728630891\\
41	6.8225580704983\\
42	6.89741239978608\\
43	7.01686284725347\\
44	6.99937425148352\\
45	7.03390081180594\\
48	7.21230799642535\\
49	7.22680387976835\\
50	7.30694302104934\\
nan	nan\\
50	8.23193922910968\\
49	8.20790976259494\\
48	8.08852172407281\\
46	8.0670903504769\\
45	8.11070781519347\\
43	8.12778115130227\\
40	8.04145111014154\\
39	8.08173735144742\\
38	8.05518591730211\\
37	8.12955344407877\\
36	8.03010277955879\\
34	8.03705089095514\\
33	7.99275581726382\\
32	7.99065259628762\\
31	7.92901022186128\\
30	7.90423687557457\\
29	7.89264589965725\\
27	7.81581826989544\\
26	7.72183001157924\\
25	7.78794675587584\\
24	7.78927848398086\\
23	7.71451967280156\\
22	7.73390509153567\\
21	7.67368711212826\\
20	7.7602329142502\\
19	7.73186714617926\\
18	7.59693925531041\\
17	7.55312037078379\\
16	7.40210148544411\\
15	7.37363964519574\\
14	7.12511969801469\\
13	7.03179939342797\\
12	6.97177352874856\\
11	7.04539455143798\\
10	6.89138607353659\\
9	6.79542332225677\\
8	6.66902841999913\\
7	6.50731043688273\\
6	6.37437337049489\\
5	7.74541062083036\\
4	10.1550360803122\\
3	12.6788595414542\\
2	19.6236078403228\\
1	33.5866802643059\\
};
\addplot [color=black!80!green, forget plot]
  table[row sep=crcr]{%
1	25.0826501102209\\
2	20.8182733915379\\
3	22.258218178962\\
4	19.5567708218547\\
5	16.3385148544372\\
6	15.9384258125764\\
7	15.0903596792752\\
8	15.4247622935341\\
9	14.1518684639514\\
10	14.4209392414241\\
11	14.8827182389319\\
12	14.8856768497377\\
13	14.8636250900147\\
14	15.1260737879082\\
15	15.3115759747783\\
16	15.0916766850302\\
17	14.8608589042193\\
18	14.7363291821513\\
19	15.0274562439833\\
20	14.9998772069099\\
21	15.1970983422739\\
22	15.4149319212358\\
23	15.6557321066243\\
24	15.7748222449526\\
25	16.1091813521924\\
26	16.0153334855208\\
27	16.2536904415015\\
28	16.3123396855553\\
29	16.7601227384171\\
30	16.9877664358718\\
31	17.1310305504999\\
32	17.4267897310412\\
33	17.6531350450409\\
34	17.6928950598513\\
35	18.0127879844733\\
36	18.3012178059147\\
37	18.4241605809402\\
38	18.7419142929375\\
39	19.1266651812885\\
40	19.4373755857742\\
41	19.8110304829552\\
44	20.4100874411426\\
45	20.6680780327509\\
46	20.8422024998065\\
47	21.1597907134693\\
48	21.3237878933239\\
49	21.3805249051278\\
50	21.6325376123172\\
nan	nan\\
50	22.7283949564154\\
49	22.5414206720856\\
48	22.2113168325563\\
47	22.2041998334895\\
46	22.0009315468056\\
45	21.8103295456805\\
44	21.5102109188894\\
43	21.2718160253832\\
42	20.8832127445509\\
41	20.6211884026663\\
40	20.4368163532011\\
39	20.1300089539158\\
38	19.9716175257859\\
37	19.4784346913923\\
36	19.325997481529\\
35	18.9522911210457\\
34	18.6548607175061\\
33	18.33753805386\\
32	18.0579564708158\\
31	17.8627173809822\\
30	17.7902040640123\\
29	17.6013289460237\\
28	17.7588367213156\\
27	17.4306108277364\\
26	17.1332263461256\\
25	16.6524822732683\\
24	16.5776140964988\\
23	16.5405355480113\\
22	16.3349287351674\\
21	16.1508017729408\\
20	15.9313313684521\\
19	16.0079794272282\\
18	15.9344915907845\\
17	16.0703291566632\\
16	16.0626173828204\\
15	15.7681320523886\\
14	15.9314483986847\\
13	15.9407265405264\\
12	15.620468547244\\
11	15.5044036212584\\
10	15.2884771822851\\
9	15.3268439223092\\
8	16.3304738048086\\
7	15.844206813925\\
6	16.699498825581\\
5	16.8420744753101\\
4	19.8046131941855\\
3	22.867749580424\\
2	21.5390254162298\\
1	26.2999740020083\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	25.2222348392988\\
2	24.3305177517844\\
3	24.5831777921692\\
4	21.970420362519\\
5	18.5118964151506\\
6	18.5744954543389\\
7	14.1116280081771\\
8	13.2254324060553\\
9	12.0105512268702\\
10	11.2756571539852\\
11	11.169065472239\\
12	11.3219596704668\\
13	11.1295076953704\\
14	11.0230829091474\\
15	10.8931648215753\\
16	10.7884591300485\\
17	10.6630815596603\\
18	10.5887332747165\\
19	10.336300226329\\
21	10.2862460581086\\
22	10.3137814777313\\
23	10.2697527098138\\
24	10.3764888221194\\
25	10.3466482225096\\
26	10.3815345235983\\
27	10.3223232361421\\
28	10.2820567038393\\
30	10.4450000194838\\
31	10.296891696696\\
32	10.3196547893401\\
33	10.41763237503\\
35	10.3753930781209\\
36	10.3665781235427\\
37	10.3744937129501\\
38	10.3228968361005\\
39	10.3014425827525\\
40	10.3153922387687\\
41	10.3163095458351\\
42	10.3744408990628\\
44	10.3019109356742\\
45	10.1533834356693\\
46	10.163167227288\\
47	10.1986939686107\\
48	10.1273736052463\\
49	10.1974110331533\\
50	10.1392412575041\\
nan	nan\\
50	10.5769363798504\\
49	10.5857097929694\\
48	10.5664441893966\\
47	10.6216305540203\\
46	10.6348257456061\\
45	10.6966372398558\\
44	10.741461075603\\
43	10.6819944566872\\
41	10.6972851744657\\
39	10.8386373456948\\
38	10.8023017083876\\
37	10.7879327121953\\
36	10.7883663466863\\
35	10.7498489969523\\
33	10.7373856013405\\
32	10.6567802971679\\
31	10.7092498284541\\
30	10.7100806338478\\
28	10.8283274469651\\
27	10.8995979855572\\
26	10.8329865186925\\
25	10.9274234144452\\
24	10.9570913710994\\
23	10.9374329984843\\
22	10.8560898143965\\
21	11.0026327373698\\
20	10.9255332760062\\
19	11.0641420053804\\
18	11.1093700190604\\
17	11.0870120581226\\
16	11.1326148385265\\
15	11.3477843628924\\
14	11.2399270826816\\
13	11.6766742344222\\
12	11.729593365327\\
11	12.0536177730451\\
10	12.0510877120869\\
9	12.5139769364673\\
8	14.0742887699671\\
7	14.9652837978786\\
6	19.1093250942162\\
5	19.184116155042\\
4	22.8367798139562\\
3	25.5804668230785\\
2	25.3703588079262\\
1	26.4431508389564\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	35.0625689186529\\
2	17.9990422352818\\
3	10.6772695528429\\
4	7.63270203474922\\
5	4.74313097517599\\
6	3.12392785995105\\
7	2.94030873862707\\
8	2.83601419619886\\
10	2.79740735232772\\
11	2.89820953274571\\
12	2.9390528070987\\
13	2.92647317821287\\
14	2.95398319540093\\
15	3.05128392945722\\
16	3.00045164281072\\
17	2.96200760994402\\
18	2.98919545425854\\
20	3.01689386675746\\
22	3.01185622961899\\
23	2.95431821124029\\
24	2.95777613848422\\
25	2.99653039678491\\
26	2.96001792122389\\
27	3.0052969860974\\
28	3.01954438724653\\
29	2.96334846320637\\
30	2.9520303535229\\
31	3.03024838406274\\
32	3.08855886935185\\
33	3.08854646454756\\
34	3.06649180212396\\
35	2.93626018013401\\
36	2.95682170021291\\
37	2.9149170289027\\
40	2.89597168740448\\
42	2.96593378754616\\
43	2.95811619663729\\
44	2.97925569726441\\
45	2.9629550590707\\
46	3.00522174279367\\
47	3.02975732704222\\
48	3.02077127676316\\
49	2.96359269517029\\
50	2.97496551031482\\
nan	nan\\
50	3.42951022275927\\
49	3.39627039913576\\
48	3.43578859288302\\
47	3.44163188532314\\
46	3.47364240256289\\
45	3.47132998602919\\
42	3.40879301392457\\
41	3.49163227579326\\
40	3.47874349774182\\
39	3.43952143305994\\
38	3.4968626084432\\
37	3.46721262884506\\
36	3.45508274782822\\
35	3.4012175407279\\
34	3.45692858727065\\
33	3.43491856643613\\
30	3.44499575752028\\
29	3.4634225931322\\
28	3.42947589994005\\
27	3.42888142074444\\
26	3.51133654756971\\
25	3.54177610807208\\
24	3.40947282862812\\
22	3.48194792277232\\
21	3.46216771334188\\
20	3.50674098369648\\
19	3.40207733439867\\
18	3.33348094678828\\
17	3.36816440466878\\
16	3.32228775969922\\
15	3.3607711208299\\
14	3.36134975235758\\
13	3.38138518971046\\
12	3.36880522470634\\
11	3.45422652634394\\
10	3.41378806532614\\
9	3.45864423501227\\
8	3.38263551161586\\
7	3.50150482674177\\
6	3.81599517342961\\
5	5.09055833228946\\
4	8.29345105637951\\
3	10.9913953078811\\
2	20.304136698731\\
1	36.2221737765557\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/balancing0_norm0_FFTtransformed_50rSVDmodes_recall_dots_class.tex <==
\definecolor{mycolor1}{rgb}{0.64, 0.76, 0.68}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Recall A of dots class in \%},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 2,
legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend entries={Tree,
                NB,
                LD,
                kNN,
                98.3~\%},
]
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!black] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashdotted] (0cm,0cm) -- (0.6cm,0cm);
\draw[-] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
} 
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=mycolor1] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dotted, black!80!green] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, black!80!green] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, black!80!green] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!blue] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashed, blue] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, blue] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, blue] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!red] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[-, red] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, red] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, red] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{mark=none, black, very thick, dotted}

\addplot[area legend, draw=black, fill=white!80!black, dashdotted]
table[row sep=crcr] {%
x	y\\
1	70.210902262794\\
2	84.2088783029252\\
3	90.6780028227622\\
4	92.6912411667143\\
5	94.4957786044265\\
6	96.0177281013134\\
7	95.7393429256889\\
8	95.5111552925381\\
9	95.1790576556566\\
10	94.9638075339863\\
11	94.7653659769567\\
12	94.9286468009622\\
13	95.0288792925194\\
14	95.198455277794\\
15	94.9576501567527\\
16	94.8980095710758\\
17	94.8764631698\\
18	94.7573731329925\\
19	94.8837016262933\\
20	94.7842823494134\\
21	94.9131292535815\\
22	94.7985208179909\\
23	94.8078991800562\\
24	94.556296138469\\
25	94.5259218267462\\
26	94.3718466889383\\
27	94.3002018124022\\
28	94.2552961350501\\
29	94.1734935298058\\
30	94.0591304523422\\
31	94.1565856692322\\
32	94.1427087549708\\
33	94.1966798175035\\
34	94.1625005785276\\
35	94.1523463513104\\
36	94.1161745229541\\
37	93.968256937268\\
38	93.9823228285834\\
39	94.04202545479\\
40	94.1460696445894\\
41	94.0884201112225\\
42	94.0693476658185\\
43	94.0713070298993\\
44	94.1344907420443\\
45	94.1419398873229\\
46	94.2347020344152\\
47	94.3101075856103\\
48	94.3378869587277\\
49	94.1985781149804\\
50	94.2369824467604\\
50	95.4222894375515\\
49	95.4607051775117\\
48	95.5350487310793\\
47	95.584172809204\\
46	95.5741310912893\\
45	95.5814459692717\\
44	95.6102740440979\\
43	95.5879876707729\\
42	95.6326820775887\\
41	95.7845269867646\\
40	95.8123703552281\\
39	95.8095997545501\\
38	95.8479348593892\\
37	95.8833340475317\\
36	95.8849777032382\\
35	95.8701962126097\\
34	95.7959394212899\\
33	95.8258627464165\\
32	95.8157426530268\\
31	95.8018885551257\\
30	95.707036079708\\
29	95.8062683586587\\
28	95.916762037542\\
27	95.8718335438296\\
26	95.9497727250463\\
25	96.0520736191083\\
24	95.7866907968831\\
23	95.7700734494381\\
22	95.8649447133336\\
21	95.9639430423375\\
20	96.0073654937561\\
19	96.0788749796362\\
18	96.0129300051697\\
17	96.0434012097547\\
16	96.1714274580515\\
15	96.3041287892227\\
14	96.4479276446167\\
13	96.6175606707919\\
12	96.5255082864017\\
11	96.6674672217601\\
10	96.6399316111303\\
9	96.7237925640649\\
8	96.5197061163265\\
7	96.2914728504552\\
6	96.7394921358855\\
5	95.291550101749\\
4	94.0409769029304\\
3	91.6529507641978\\
2	87.6107720591704\\
1	70.8424606405423\\
}--cycle;
\addlegendentry{Tree}


\addplot[area legend, draw=black!80!green, fill=mycolor1, dotted]
table[row sep=crcr] {%
x	y\\
1	83.9449157091527\\
2	89.0153190309405\\
3	84.1054844268445\\
4	86.6547577208374\\
5	90.2350701630918\\
6	89.7763402042124\\
7	90.5942067240482\\
8	86.2358631956905\\
9	87.5978949997213\\
10	87.6303278768445\\
11	86.4405210680531\\
12	86.3972247781844\\
13	84.9297685815651\\
14	85.0512689914739\\
15	85.5572980473007\\
16	84.9833418309981\\
17	85.3984263359301\\
18	85.7720665350425\\
19	85.7594161929551\\
20	85.9772953908942\\
21	86.6021299051841\\
22	86.6115123203925\\
23	86.6573246666548\\
24	86.8503537282002\\
25	87.0412610172848\\
26	87.0157150808153\\
27	87.1618849063777\\
28	87.215555788156\\
29	86.9814464908205\\
30	87.1223824367939\\
31	86.9765668915086\\
32	87.1714375078094\\
33	86.7441503869356\\
34	86.8114858822913\\
35	86.5002124002735\\
36	86.5397788446282\\
37	86.2617537247246\\
38	86.1007956408981\\
39	85.948465206717\\
40	85.7873674061234\\
41	85.451307099292\\
42	85.1994045344999\\
43	84.8998292510071\\
44	84.9780090901894\\
45	84.7839316594982\\
46	84.7825691476931\\
47	84.4037045129037\\
48	84.5054441635413\\
49	84.4359590958538\\
50	84.4612081754503\\
50	85.3283907585693\\
49	85.6955544045866\\
48	85.9252260442245\\
47	85.9415070175721\\
46	86.2249556879151\\
45	86.6081857443651\\
44	86.7773219523813\\
43	86.9837069197688\\
42	87.0473110504431\\
41	86.987647728878\\
40	87.2711200517234\\
39	87.4091447339149\\
38	87.7054409830107\\
37	87.6513775469224\\
36	87.7151871361786\\
35	88.0752664010462\\
34	88.4262491832601\\
33	88.4294364817927\\
32	88.6217504396765\\
31	88.7525869409554\\
30	88.8845035407274\\
29	88.8759352862089\\
28	88.7700083007182\\
27	88.6740951247438\\
26	89.0766866148966\\
25	89.2861948216499\\
24	89.3061048988938\\
23	89.0291169394345\\
22	88.88271285883\\
21	89.0630582613389\\
20	88.875938371843\\
19	88.8374301297322\\
18	89.0597426654266\\
17	88.6855652493962\\
16	88.4597496032839\\
15	87.5653946482697\\
14	88.7119816097372\\
13	88.7694479046242\\
12	88.5200545077548\\
11	89.1601310235227\\
10	89.5728997254755\\
9	90.1821301895404\\
8	88.7880825743845\\
7	92.2494418857509\\
6	91.3155253070338\\
5	91.4122596382689\\
4	87.5148180317603\\
3	85.5988725853075\\
2	90.8589285995805\\
1	86.7637033990926\\
}--cycle;
\addlegendentry{NB}


\addplot[area legend, draw=blue, fill=white!80!blue, dashed]
table[row sep=crcr] {%
x	y\\
1	84.4575596578727\\
2	87.3164195223037\\
3	83.1883652895836\\
4	85.2113550495485\\
5	89.9910424835366\\
6	88.4118708985516\\
7	94.2827398105184\\
8	93.456488031927\\
9	94.0620796045544\\
10	94.1000281312945\\
11	93.6679605499018\\
12	93.6209215320153\\
13	93.6456017660314\\
14	94.0474657484179\\
15	93.9520703489479\\
16	93.7174163254741\\
17	93.7208696626469\\
18	93.6274543719507\\
19	93.6385706848278\\
20	93.7585161914845\\
21	93.7702615679558\\
22	93.7399590914641\\
23	93.3982043014271\\
24	93.3328787907275\\
25	93.4317994022464\\
26	93.5581219141407\\
27	93.594987888356\\
28	93.4527123746279\\
29	93.5557539052176\\
30	93.76464801908\\
31	93.8367021802588\\
32	93.8808498842885\\
33	93.8675407262121\\
34	94.0473220172161\\
35	94.1076229877956\\
36	93.9294044428103\\
37	93.8236546558814\\
38	93.755786517492\\
39	93.7441547755374\\
40	93.8167929735676\\
41	93.8250417490555\\
42	93.8547619469042\\
43	93.6758963955854\\
44	93.6240811260952\\
45	93.5084827483943\\
46	93.3393158138247\\
47	93.4161332315065\\
48	93.6076287962186\\
49	93.5655438870897\\
50	93.589440189285\\
50	94.4674501233447\\
49	94.5127253550877\\
48	94.4920307836866\\
47	94.533953698826\\
46	94.8030788088155\\
45	94.7193591433558\\
44	94.6464501756694\\
43	94.6801049916494\\
42	94.5225955535179\\
41	94.5095921168117\\
40	94.6032881614094\\
39	94.5263651180471\\
38	94.6215367583898\\
37	94.5963808463752\\
36	94.5119871726337\\
35	94.4619737558535\\
34	94.4581835705105\\
33	94.4456799855671\\
32	94.6032767738906\\
31	94.6260341401924\\
30	94.3989886349464\\
29	94.3942873923945\\
28	94.4973289229842\\
27	94.3123297747011\\
26	94.1996801402444\\
25	94.2619343125764\\
24	94.2967523599929\\
23	94.4023670202334\\
22	94.4023556739153\\
21	94.3507313087765\\
20	94.4265792493504\\
19	94.5252028673601\\
18	94.3012650370143\\
17	94.2078497463181\\
16	94.531838720364\\
15	94.5321475746721\\
14	94.8640797861922\\
13	94.9455792544075\\
12	94.9061455161409\\
11	95.1582632055798\\
10	95.3884176638785\\
9	95.3195057674207\\
8	94.6003680561625\\
7	95.5901160220278\\
6	90.0949009971685\\
5	91.506760300972\\
4	86.3943348943688\\
3	84.8494961786035\\
2	88.434215913329\\
1	87.1056462232723\\
}--cycle;
\addlegendentry{LD}


\addplot[area legend, draw=red, fill=white!80!red]
table[row sep=crcr] {%
x	y\\
1	65.2476448267889\\
2	83.2568087002571\\
3	90.6933242062155\\
4	93.266478112385\\
5	95.6227692325661\\
6	96.8121692346041\\
7	96.9846288073201\\
8	97.17585459102\\
9	97.0412701387041\\
10	97.1118248483615\\
11	96.9593596369471\\
12	97.0694045922711\\
13	97.0738029293189\\
14	97.0665203133686\\
15	97.0446252021346\\
16	97.1916900378402\\
17	97.1964428200599\\
18	97.2339156284337\\
19	97.1620858180845\\
20	96.9849787864403\\
21	97.0023997219426\\
22	96.937523917841\\
23	97.0075386182372\\
24	97.0777121551162\\
25	96.938548344244\\
26	96.8346501578565\\
27	96.8410763668508\\
28	96.9253465211415\\
29	96.9282558292868\\
30	96.959181598032\\
31	96.9516726527297\\
32	96.9722809851186\\
33	97.0162429435578\\
34	97.0801330995015\\
35	97.1623708747108\\
36	97.1715957586542\\
37	97.1778006256378\\
38	97.207985112667\\
39	97.2171307596789\\
40	97.1203417222844\\
41	97.1394502087112\\
42	97.2188614487738\\
43	97.2067406831769\\
44	97.2176900064216\\
45	97.1836850545039\\
46	97.1462944740028\\
47	97.1174976453458\\
48	97.177263311637\\
49	97.1697325650438\\
50	97.1413157744245\\
50	97.9874711709668\\
49	98.0017666067223\\
48	97.9301332960266\\
47	97.9044402850278\\
46	97.9824696550283\\
45	97.9878141172622\\
44	97.9965442080796\\
43	98.007470714964\\
42	98.0167174707346\\
41	98.07478400579\\
40	98.0725363790293\\
39	98.0184595680096\\
38	98.0703402577566\\
37	98.1432483793407\\
36	98.1921882890594\\
35	98.2655385534656\\
34	98.0273091408826\\
33	97.9843616899886\\
32	97.9642324925054\\
31	97.9634847117069\\
30	98.0414230355144\\
29	98.050969874712\\
28	98.0966370419526\\
27	98.1168160403208\\
26	98.1018747279476\\
25	98.1261816697652\\
24	98.0724651280029\\
23	98.0999378466873\\
22	97.977576405695\\
21	97.8699883752185\\
20	97.8446742679858\\
19	97.7957381400064\\
18	97.8948370924172\\
17	97.9537002385188\\
16	97.8729715270883\\
15	97.8704865295815\\
14	98.0408648861148\\
13	97.9908472274295\\
12	97.9524762972019\\
11	98.0839115902536\\
10	98.0596286906842\\
9	98.1087816544336\\
8	98.102413738503\\
7	98.1441125053507\\
6	98.0815635675644\\
5	95.9807303407679\\
4	94.1495234573806\\
3	92.385515444968\\
2	86.4262720559684\\
1	67.0461295011552\\
}--cycle;
\addlegendentry{kNN}

\addplot[mark=none, black, very thick, dotted, domain=0:50] {98.26};
\addlegendentry{98.3~\%}

\addplot [color=black, forget plot, dashdotted]
  table[row sep=crcr]{%
1	70.5266814516681\\
2	85.9098251810478\\
3	91.16547679348\\
4	93.3661090348223\\
5	94.8936643530877\\
6	96.3786101185994\\
7	96.0154078880721\\
8	96.0154307044323\\
9	95.9514251098608\\
10	95.8018695725583\\
11	95.7164165993584\\
12	95.7270775436819\\
13	95.8232199816557\\
14	95.8231914612054\\
15	95.6308894729877\\
16	95.5347185145637\\
18	95.3851515690811\\
19	95.4812883029648\\
20	95.3958239215847\\
21	95.4385361479595\\
22	95.3317327656623\\
23	95.2889863147471\\
24	95.1714934676761\\
25	95.2889977229272\\
26	95.1608097069923\\
27	95.0860176781159\\
28	95.086029086296\\
29	94.9898809442323\\
30	94.8830832660251\\
31	94.9792371121789\\
32	94.9792257039988\\
33	95.01127128196\\
34	94.9792199999087\\
35	95.01127128196\\
36	95.0005761130961\\
37	94.9257954923999\\
38	94.9151288439863\\
39	94.92581260467\\
40	94.9792199999087\\
41	94.9364735489936\\
42	94.8510148717036\\
43	94.8296473503361\\
44	94.8723823930711\\
45	94.8616929282973\\
47	94.9471401974072\\
48	94.9364678449035\\
49	94.829641646246\\
50	94.829635942156\\
};
\addplot [color=black!80!green, forget plot, dotted]
  table[row sep=crcr]{%
1	85.3543095541227\\
2	89.9371238152605\\
3	84.852178506076\\
4	87.0847878762988\\
5	90.8236649006804\\
6	90.5459327556231\\
7	91.4218243048996\\
8	87.5119728850375\\
9	88.8900125946309\\
10	88.60161380116\\
11	87.8003260457879\\
12	87.4586396429696\\
13	86.8496082430946\\
14	86.8816253006055\\
15	86.5613463477852\\
16	86.721545717141\\
17	87.0419957926632\\
18	87.4159046002345\\
19	87.2984231613436\\
20	87.4266168813686\\
21	87.8325940832615\\
22	87.7471125896113\\
23	87.8432208030446\\
24	88.078229313547\\
25	88.1637279194674\\
26	88.0462008478559\\
27	87.9179900155607\\
28	87.9927820444371\\
29	87.9286908885147\\
30	88.0034429887607\\
31	87.864576916232\\
32	87.8965939737429\\
33	87.5867934343642\\
34	87.6188675327757\\
35	87.2877394006599\\
37	86.9565656358235\\
38	86.9031183119544\\
39	86.6788049703159\\
40	86.5292437289234\\
41	86.219477414085\\
42	86.1233577924715\\
43	85.9417680853879\\
44	85.8776655212854\\
46	85.5037624178041\\
47	85.1726057652379\\
48	85.2153351038829\\
49	85.0657567502202\\
50	84.8947994670098\\
};
\addplot [color=blue, forget plot, dashed]
  table[row sep=crcr]{%
1	85.7816029405725\\
2	87.8753177178164\\
3	84.0189307340936\\
4	85.8028449719587\\
5	90.7489013922543\\
6	89.2533859478601\\
7	94.9364279162731\\
8	94.0284280440447\\
9	94.6907926859875\\
10	94.7442228975865\\
11	94.4131118777408\\
12	94.2635335240781\\
13	94.2955905102195\\
14	94.4557727673051\\
15	94.24210896181\\
16	94.124627522919\\
17	93.9643597044825\\
18	93.9643597044825\\
19	94.0818867760939\\
20	94.0925477204175\\
21	94.0604964383662\\
22	94.0711573826897\\
23	93.9002856608302\\
24	93.8148155753602\\
26	93.8789010271925\\
27	93.9536588315286\\
28	93.975020648806\\
29	93.975020648806\\
30	94.0818183270132\\
31	94.2313681602256\\
32	94.2420633290895\\
33	94.1566103558896\\
34	94.2527527938633\\
35	94.2847983718245\\
36	94.220695807722\\
37	94.2100177511283\\
38	94.1886616379409\\
39	94.1352599467922\\
40	94.2100405674885\\
41	94.1673169329336\\
42	94.1886787502111\\
43	94.1780006936174\\
44	94.1352656508823\\
45	94.113920945875\\
46	94.0711973113201\\
47	93.9750434651663\\
48	94.0498297899526\\
50	94.0284451563149\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	66.1468871639721\\
2	84.8415403781127\\
3	91.5394198255918\\
4	93.7080007848828\\
5	95.801749786667\\
6	97.4468664010842\\
7	97.5643706563354\\
8	97.6391341647615\\
9	97.5750258965689\\
10	97.5857267695228\\
11	97.5216356136004\\
12	97.5109404447365\\
14	97.5536925997417\\
15	97.457555865858\\
16	97.5323307824643\\
17	97.5750715292894\\
18	97.5643763604255\\
19	97.4789119790455\\
20	97.4148265272131\\
22	97.457550161768\\
23	97.5537382324622\\
24	97.5750886415595\\
25	97.5323650070046\\
26	97.4682624429021\\
27	97.4789462035858\\
28	97.510991781547\\
29	97.4896128519994\\
30	97.5003023167732\\
31	97.4575786822183\\
32	97.468256738812\\
33	97.5003023167732\\
34	97.553721120192\\
35	97.7139547140882\\
36	97.6818920238568\\
40	97.5964390506569\\
42	97.6177894597542\\
43	97.6071056990704\\
44	97.6071171072506\\
46	97.5643820645155\\
47	97.5109689651868\\
48	97.5536983038318\\
49	97.5857495858831\\
50	97.5643934726957\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	70.210902262794\\
2	84.2088783029252\\
3	90.6780028227622\\
4	92.6912411667143\\
5	94.4957786044265\\
6	96.0177281013134\\
7	95.7393429256889\\
8	95.5111552925381\\
9	95.1790576556566\\
10	94.9638075339863\\
11	94.7653659769567\\
12	94.9286468009622\\
13	95.0288792925194\\
14	95.198455277794\\
15	94.9576501567527\\
16	94.8980095710758\\
17	94.8764631698\\
18	94.7573731329925\\
19	94.8837016262933\\
20	94.7842823494134\\
21	94.9131292535815\\
22	94.7985208179909\\
23	94.8078991800562\\
24	94.556296138469\\
25	94.5259218267462\\
26	94.3718466889383\\
27	94.3002018124022\\
28	94.2552961350501\\
29	94.1734935298058\\
30	94.0591304523422\\
31	94.1565856692322\\
32	94.1427087549708\\
33	94.1966798175035\\
34	94.1625005785276\\
35	94.1523463513104\\
36	94.1161745229541\\
37	93.968256937268\\
38	93.9823228285834\\
39	94.04202545479\\
40	94.1460696445894\\
41	94.0884201112225\\
42	94.0693476658185\\
43	94.0713070298993\\
44	94.1344907420443\\
45	94.1419398873229\\
46	94.2347020344152\\
47	94.3101075856103\\
48	94.3378869587277\\
49	94.1985781149804\\
50	94.2369824467604\\
nan	nan\\
50	95.4222894375515\\
49	95.4607051775117\\
48	95.5350487310793\\
47	95.584172809204\\
46	95.5741310912893\\
45	95.5814459692717\\
44	95.6102740440979\\
43	95.5879876707729\\
42	95.6326820775887\\
41	95.7845269867646\\
40	95.8123703552281\\
39	95.8095997545501\\
37	95.8833340475317\\
36	95.8849777032382\\
35	95.8701962126097\\
34	95.7959394212899\\
33	95.8258627464165\\
31	95.8018885551257\\
30	95.707036079708\\
29	95.8062683586587\\
28	95.916762037542\\
27	95.8718335438296\\
26	95.9497727250463\\
25	96.0520736191083\\
24	95.7866907968831\\
23	95.7700734494381\\
21	95.9639430423375\\
20	96.0073654937561\\
19	96.0788749796362\\
18	96.0129300051697\\
17	96.0434012097547\\
15	96.3041287892227\\
14	96.4479276446167\\
13	96.6175606707919\\
12	96.5255082864017\\
11	96.6674672217601\\
10	96.6399316111303\\
9	96.7237925640649\\
8	96.5197061163265\\
7	96.2914728504552\\
6	96.7394921358855\\
5	95.291550101749\\
4	94.0409769029304\\
3	91.6529507641978\\
2	87.6107720591704\\
1	70.8424606405423\\
};
\addplot [color=black!80!green, forget plot]
  table[row sep=crcr]{%
1	83.9449157091527\\
2	89.0153190309405\\
3	84.1054844268445\\
4	86.6547577208374\\
5	90.2350701630918\\
6	89.7763402042124\\
7	90.5942067240482\\
8	86.2358631956905\\
9	87.5978949997213\\
10	87.6303278768445\\
11	86.4405210680531\\
12	86.3972247781844\\
13	84.9297685815651\\
14	85.0512689914739\\
15	85.5572980473007\\
16	84.9833418309981\\
17	85.3984263359301\\
18	85.7720665350425\\
19	85.7594161929551\\
20	85.9772953908942\\
21	86.6021299051841\\
22	86.6115123203925\\
23	86.6573246666548\\
25	87.0412610172848\\
26	87.0157150808153\\
27	87.1618849063777\\
28	87.215555788156\\
29	86.9814464908205\\
30	87.1223824367939\\
31	86.9765668915086\\
32	87.1714375078094\\
33	86.7441503869356\\
34	86.8114858822913\\
35	86.5002124002735\\
36	86.5397788446282\\
37	86.2617537247246\\
40	85.7873674061234\\
41	85.451307099292\\
42	85.1994045344999\\
43	84.8998292510071\\
44	84.9780090901894\\
45	84.7839316594982\\
46	84.7825691476931\\
47	84.4037045129037\\
48	84.5054441635413\\
49	84.4359590958538\\
50	84.4612081754503\\
nan	nan\\
50	85.3283907585693\\
49	85.6955544045866\\
48	85.9252260442245\\
47	85.9415070175721\\
46	86.2249556879151\\
45	86.6081857443651\\
44	86.7773219523813\\
43	86.9837069197688\\
42	87.0473110504431\\
41	86.987647728878\\
40	87.2711200517234\\
39	87.4091447339149\\
38	87.7054409830107\\
37	87.6513775469224\\
36	87.7151871361786\\
34	88.4262491832601\\
33	88.4294364817927\\
32	88.6217504396765\\
30	88.8845035407274\\
29	88.8759352862089\\
27	88.6740951247438\\
26	89.0766866148966\\
25	89.2861948216499\\
24	89.3061048988938\\
23	89.0291169394345\\
22	88.88271285883\\
21	89.0630582613389\\
20	88.875938371843\\
19	88.8374301297322\\
18	89.0597426654266\\
17	88.6855652493962\\
16	88.4597496032839\\
15	87.5653946482697\\
14	88.7119816097372\\
13	88.7694479046242\\
12	88.5200545077548\\
11	89.1601310235227\\
10	89.5728997254755\\
9	90.1821301895404\\
8	88.7880825743845\\
7	92.2494418857509\\
6	91.3155253070338\\
5	91.4122596382689\\
4	87.5148180317603\\
3	85.5988725853075\\
2	90.8589285995805\\
1	86.7637033990926\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	84.4575596578727\\
2	87.3164195223037\\
3	83.1883652895836\\
4	85.2113550495485\\
5	89.9910424835366\\
6	88.4118708985516\\
7	94.2827398105184\\
8	93.456488031927\\
9	94.0620796045544\\
10	94.1000281312945\\
11	93.6679605499018\\
12	93.6209215320153\\
13	93.6456017660314\\
14	94.0474657484179\\
15	93.9520703489479\\
16	93.7174163254741\\
17	93.7208696626469\\
18	93.6274543719507\\
19	93.6385706848278\\
20	93.7585161914845\\
21	93.7702615679558\\
22	93.7399590914641\\
23	93.3982043014271\\
24	93.3328787907275\\
25	93.4317994022464\\
26	93.5581219141407\\
27	93.594987888356\\
28	93.4527123746279\\
29	93.5557539052176\\
30	93.76464801908\\
31	93.8367021802588\\
32	93.8808498842885\\
33	93.8675407262121\\
34	94.0473220172161\\
35	94.1076229877956\\
36	93.9294044428103\\
37	93.8236546558814\\
38	93.755786517492\\
39	93.7441547755374\\
40	93.8167929735676\\
41	93.8250417490555\\
42	93.8547619469042\\
43	93.6758963955854\\
44	93.6240811260952\\
45	93.5084827483943\\
46	93.3393158138247\\
47	93.4161332315065\\
48	93.6076287962186\\
49	93.5655438870897\\
50	93.589440189285\\
nan	nan\\
50	94.4674501233447\\
49	94.5127253550877\\
48	94.4920307836866\\
47	94.533953698826\\
46	94.8030788088155\\
45	94.7193591433558\\
44	94.6464501756694\\
43	94.6801049916494\\
42	94.5225955535179\\
41	94.5095921168117\\
40	94.6032881614094\\
39	94.5263651180471\\
38	94.6215367583898\\
37	94.5963808463752\\
36	94.5119871726337\\
35	94.4619737558535\\
33	94.4456799855671\\
32	94.6032767738906\\
31	94.6260341401924\\
30	94.3989886349464\\
29	94.3942873923945\\
28	94.4973289229842\\
27	94.3123297747011\\
26	94.1996801402444\\
25	94.2619343125764\\
24	94.2967523599929\\
23	94.4023670202334\\
22	94.4023556739153\\
21	94.3507313087765\\
20	94.4265792493504\\
19	94.5252028673601\\
18	94.3012650370143\\
17	94.2078497463181\\
16	94.531838720364\\
15	94.5321475746721\\
14	94.8640797861922\\
13	94.9455792544075\\
12	94.9061455161409\\
11	95.1582632055798\\
10	95.3884176638785\\
9	95.3195057674207\\
8	94.6003680561625\\
7	95.5901160220278\\
6	90.0949009971685\\
5	91.506760300972\\
4	86.3943348943688\\
3	84.8494961786035\\
2	88.434215913329\\
1	87.1056462232723\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	65.2476448267889\\
2	83.2568087002571\\
3	90.6933242062155\\
4	93.266478112385\\
5	95.6227692325661\\
6	96.8121692346041\\
7	96.9846288073201\\
8	97.17585459102\\
9	97.0412701387041\\
10	97.1118248483615\\
11	96.9593596369471\\
12	97.0694045922711\\
13	97.0738029293189\\
14	97.0665203133686\\
15	97.0446252021346\\
16	97.1916900378402\\
17	97.1964428200599\\
18	97.2339156284337\\
19	97.1620858180845\\
20	96.9849787864403\\
21	97.0023997219426\\
22	96.937523917841\\
24	97.0777121551162\\
25	96.938548344244\\
26	96.8346501578565\\
27	96.8410763668508\\
28	96.9253465211415\\
29	96.9282558292868\\
30	96.959181598032\\
31	96.9516726527297\\
32	96.9722809851186\\
33	97.0162429435578\\
34	97.0801330995015\\
35	97.1623708747108\\
37	97.1778006256378\\
38	97.207985112667\\
39	97.2171307596789\\
40	97.1203417222844\\
41	97.1394502087112\\
42	97.2188614487738\\
43	97.2067406831769\\
44	97.2176900064216\\
47	97.1174976453458\\
48	97.177263311637\\
49	97.1697325650438\\
50	97.1413157744245\\
nan	nan\\
50	97.9874711709668\\
49	98.0017666067223\\
48	97.9301332960266\\
47	97.9044402850278\\
46	97.9824696550283\\
43	98.007470714964\\
42	98.0167174707346\\
41	98.07478400579\\
40	98.0725363790293\\
39	98.0184595680096\\
38	98.0703402577566\\
37	98.1432483793407\\
36	98.1921882890594\\
35	98.2655385534656\\
34	98.0273091408826\\
33	97.9843616899886\\
32	97.9642324925054\\
31	97.9634847117069\\
30	98.0414230355144\\
29	98.050969874712\\
28	98.0966370419526\\
27	98.1168160403208\\
26	98.1018747279476\\
25	98.1261816697652\\
24	98.0724651280029\\
23	98.0999378466873\\
22	97.977576405695\\
21	97.8699883752185\\
20	97.8446742679858\\
19	97.7957381400064\\
18	97.8948370924172\\
17	97.9537002385188\\
16	97.8729715270883\\
15	97.8704865295815\\
14	98.0408648861148\\
13	97.9908472274295\\
12	97.9524762972019\\
11	98.0839115902536\\
10	98.0596286906842\\
9	98.1087816544336\\
8	98.102413738503\\
7	98.1441125053507\\
6	98.0815635675644\\
5	95.9807303407679\\
4	94.1495234573806\\
3	92.385515444968\\
2	86.4262720559684\\
1	67.0461295011552\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/balancing0_norm0_FFTtransformed_50rSVDmodes_recall_fingers_class.tex <==
\definecolor{mycolor1}{rgb}{0.64, 0.76, 0.68}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Recall C of fingers class in \%},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 2,
legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend entries={Tree,
                NB,
                LD,
                kNN,
                98.9~\%},
]
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!black] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashdotted] (0cm,0cm) -- (0.6cm,0cm);
\draw[-] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
} 
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=mycolor1] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dotted, black!80!green] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, black!80!green] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, black!80!green] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!blue] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashed, blue] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, blue] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, blue] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!red] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[-, red] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, red] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, red] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{mark=none, black, very thick, dotted}

\addplot[area legend, draw=black, fill=white!80!black, dashdotted]
table[row sep=crcr] {%
x	y\\
1	77.7010097206438\\
2	87.8775482111069\\
3	92.2103397107741\\
4	93.5996636347119\\
5	95.5723711595146\\
6	96.1522864049922\\
7	96.3364735764658\\
8	96.4026757885762\\
9	96.5916045548038\\
10	96.5495654597671\\
11	96.4438520034418\\
12	96.1768040709561\\
13	96.142553128961\\
14	96.0336365449824\\
15	96.0365542977309\\
16	96.1400672447157\\
17	96.1667957283196\\
18	96.3031107022384\\
19	96.0503737102083\\
20	96.0862726689533\\
21	95.9830101979916\\
22	95.8210409960337\\
23	95.9309479190219\\
24	95.9042609678968\\
25	95.9128817148687\\
26	96.0925043863021\\
27	96.0568679837545\\
28	95.9411127176965\\
29	95.9618906313519\\
30	95.9297741615548\\
31	95.8957948136432\\
32	95.8479983214007\\
33	95.7712311690668\\
34	95.7263252244064\\
35	95.8202595205501\\
36	95.901069674323\\
37	95.8008395111219\\
38	95.7207125757569\\
39	95.6742748972227\\
40	95.6963219583253\\
41	95.6892030741858\\
42	95.6290713975559\\
43	95.5221362562465\\
44	95.5033374139915\\
45	95.6114703130698\\
46	95.6067106267384\\
47	95.5610121759469\\
48	95.4448792019834\\
49	95.4337424037886\\
50	95.3869774272053\\
50	96.3762729648795\\
49	96.373023034709\\
48	96.3763789863283\\
47	96.3472655917702\\
46	96.4320544564056\\
45	96.4997900594049\\
44	96.5209033790778\\
43	96.5456090698154\\
42	96.5981835405318\\
41	96.5670689037907\\
40	96.5744532828855\\
39	96.6254911003261\\
38	96.6225579547844\\
37	96.6584413551629\\
36	96.68874581778\\
35	96.653529865679\\
34	96.7764444047406\\
33	96.7750377363626\\
32	96.8142966899025\\
31	96.8970190533478\\
30	96.8630397054363\\
29	96.8309284923493\\
28	96.7792163733842\\
27	96.7214899303935\\
26	96.7728520804108\\
25	96.7784461064536\\
24	96.8160576097636\\
23	96.818382441817\\
22	96.9137545613103\\
21	96.9548205312114\\
20	96.7645910479455\\
19	96.7569697035676\\
18	96.7362744098649\\
17	96.8435460603443\\
16	96.9282613133346\\
15	96.9302514176798\\
14	96.9766947302612\\
13	97.0418067916731\\
12	97.167065461704\\
11	97.0740461746087\\
10	97.1713468633019\\
9	97.1728070445477\\
8	97.2456834213507\\
7	96.9639545037232\\
6	97.0031826367962\\
5	96.2199593529805\\
4	95.0167413485442\\
3	93.302950435181\\
2	89.906517176059\\
1	80.5933928555647\\
}--cycle;
\addlegendentry{Tree}


\addplot[area legend, draw=black!80!green, fill=mycolor1, dotted]
table[row sep=crcr] {%
x	y\\
1	86.369919588866\\
2	90.7576444751129\\
3	91.5219293884986\\
4	92.5977180024671\\
5	92.4120933850905\\
6	92.4329083484411\\
7	92.7057126208932\\
8	92.0867533610352\\
9	92.5575718755273\\
10	92.304189817332\\
11	91.6230122710067\\
12	91.6645284167859\\
13	91.4104010118256\\
14	91.0347494561662\\
15	91.0354363421779\\
16	90.8176280670333\\
17	90.465643245502\\
18	90.4812611511186\\
19	90.2160628141167\\
20	90.2392797413932\\
21	89.4707839338981\\
22	89.0879932675199\\
23	88.7697637035184\\
24	88.5410719051033\\
25	88.1681648447666\\
26	87.8278326006238\\
27	87.3832479253271\\
28	87.1036580992142\\
29	86.9046544143713\\
30	86.5835036326836\\
31	86.4046519853655\\
32	86.2255159327648\\
33	85.9904261592187\\
34	85.6956838485922\\
35	85.5062952278591\\
36	85.1751373253508\\
37	84.9328127380998\\
38	84.384654814503\\
39	84.2254280660142\\
40	83.8419178880646\\
41	83.597317442393\\
42	83.2187765244889\\
43	82.7541979214219\\
44	82.3547974319281\\
45	81.9749346939399\\
46	81.7144740959679\\
47	81.4814752434394\\
48	81.3250440531357\\
49	80.8562912093323\\
50	80.4769781014053\\
50	81.9071081548998\\
49	82.1658808054674\\
48	82.3061178296182\\
47	82.5847267125298\\
46	82.9317847954287\\
45	83.120893817457\\
44	83.4370825805092\\
43	83.7627611453648\\
42	84.1537541687845\\
41	84.4857627584448\\
40	84.7632061952637\\
39	85.0612442551203\\
38	85.5110967386577\\
37	86.0360278498001\\
36	86.1417184996492\\
35	86.4340905253\\
34	86.6797419777824\\
33	86.8345272334752\\
32	86.9909467166014\\
31	87.4063971462129\\
30	87.5175634531882\\
29	87.8054340797153\\
28	88.128484790783\\
27	88.3709598740012\\
26	88.6803976990008\\
25	88.9490342959715\\
24	89.3591983160807\\
23	89.6089827866419\\
22	90.1608281123612\\
21	90.4306580079727\\
20	91.0687632090825\\
19	91.0339460565817\\
18	91.4212053235555\\
17	91.625323597536\\
16	91.6069401139426\\
15	91.6356715436495\\
14	91.8973540873558\\
13	92.2757408021232\\
12	92.5001369765303\\
11	92.8026067263232\\
10	93.2525260109638\\
9	93.2312434749073\\
8	92.8900369495864\\
7	93.5906223219572\\
6	93.1673961202093\\
5	93.2751991227046\\
4	93.2346702181917\\
3	92.019185049818\\
2	92.0004619632794\\
1	87.3829955854425\\
}--cycle;
\addlegendentry{NB}


\addplot[area legend, draw=blue, fill=white!80!blue, dashed]
table[row sep=crcr] {%
x	y\\
1	85.7021183832874\\
2	85.9471129456235\\
3	86.7044005971061\\
4	89.4192684478947\\
5	89.7166995010979\\
6	86.7565401361972\\
7	88.2740283376715\\
8	89.0100350034701\\
9	91.0305268862402\\
10	91.7729989314609\\
11	91.8404913605125\\
12	92.0829598872456\\
13	92.421971523726\\
14	92.589490490537\\
15	92.5500335019131\\
16	92.9588474041311\\
17	92.9609723067942\\
18	92.9544927510677\\
19	93.0112418787567\\
20	93.1547775570303\\
21	93.117025002663\\
22	93.2004594824271\\
23	93.1729053312008\\
24	93.1737731927983\\
25	93.2570483875708\\
26	93.2377544655535\\
27	93.2841316842504\\
28	93.2712611399834\\
29	93.2603768664902\\
30	93.2751212872816\\
31	93.2936048621562\\
32	93.2313144250924\\
33	93.2297001701083\\
34	93.2125077707941\\
35	93.2405597053028\\
36	93.2995049233876\\
37	93.1895688939404\\
38	93.2680527112941\\
39	93.2824025945883\\
40	93.3011781726378\\
41	93.3168173114537\\
42	93.3305197700892\\
43	93.3046530024067\\
44	93.2811516778258\\
45	93.4716221097034\\
46	93.4963921220288\\
47	93.5508565622345\\
48	93.5669893479133\\
49	93.4784728895994\\
50	93.5478740326192\\
50	93.8361478289869\\
49	93.8040313860772\\
48	93.8025239937484\\
47	93.7606489832005\\
46	93.7425813371046\\
45	93.7093435532032\\
44	93.6533583875913\\
43	93.6878648592372\\
42	93.5604542220746\\
41	93.6031684638887\\
40	93.6333108659388\\
39	93.62308517423\\
38	93.6519435774685\\
37	93.6724353687258\\
36	93.5624520288875\\
35	93.5489019576417\\
34	93.5334493591579\\
33	93.5887732760147\\
32	93.7031956403248\\
31	93.6843939661231\\
30	93.5868619485441\\
29	93.5726103562873\\
28	93.648724635359\\
27	93.6358646045122\\
26	93.6242392836925\\
25	93.6484288678273\\
24	93.615677956726\\
23	93.5875498052752\\
22	93.6035001870415\\
21	93.643430133813\\
20	93.6056828361559\\
19	93.5751846123288\\
18	93.3128882324155\\
17	93.2194364076747\\
16	93.3085598629027\\
15	93.2823757455862\\
14	93.1994089672597\\
13	92.9463438136983\\
12	92.8648344103279\\
11	92.788231145908\\
10	92.551249667823\\
9	91.4956167044765\\
8	89.6877937912635\\
7	89.1622268240893\\
6	87.692473849543\\
5	90.329727762724\\
4	90.4821997775267\\
3	87.9911110398045\\
2	87.6608694738352\\
1	86.9197052167653\\
}--cycle;
\addlegendentry{LD}


\addplot[area legend, draw=red, fill=white!80!red]
table[row sep=crcr] {%
x	y\\
1	74.4447705891167\\
2	86.9411249441942\\
3	93.9842414927358\\
4	95.8049103891504\\
5	97.6939455115177\\
6	98.4325812469221\\
7	98.4022972565978\\
8	98.4480622762415\\
9	98.5172890927368\\
10	98.4616861332457\\
11	98.496027360265\\
12	98.5089165921868\\
13	98.482632884094\\
14	98.4217495740064\\
15	98.373242643204\\
16	98.442830142854\\
17	98.4561393724132\\
18	98.5142904263309\\
19	98.4633500890582\\
20	98.3887756949583\\
21	98.5132032238429\\
22	98.5298057508957\\
23	98.5625305227293\\
24	98.5392782021753\\
25	98.4775396038177\\
26	98.5686810192877\\
27	98.5138211470985\\
28	98.5583859600022\\
29	98.5729227731785\\
30	98.6378950496178\\
31	98.5843252944403\\
32	98.5439060327274\\
33	98.5559578345138\\
34	98.5685137457548\\
35	98.5558693911641\\
36	98.4954645368527\\
37	98.555919482958\\
38	98.4965042397365\\
39	98.544092736638\\
40	98.5631448886904\\
41	98.5326257932399\\
42	98.5028665297963\\
43	98.5306807080476\\
44	98.510992783209\\
45	98.546173798151\\
46	98.5431466695506\\
47	98.6196845965957\\
48	98.4999622230123\\
49	98.5492255897569\\
50	98.5538812942216\\
50	98.8503920431401\\
49	98.8840490173631\\
48	98.8463085748327\\
47	98.857094543517\\
46	98.846628661287\\
45	98.8290930127422\\
44	98.864263514264\\
43	98.8445755894255\\
42	98.8868825174907\\
41	98.8571390241775\\
40	98.8411442188016\\
39	98.8747048907985\\
38	98.8207810584806\\
37	98.8048756049619\\
36	98.7928037214757\\
35	98.775908656867\\
34	98.7777517953802\\
33	98.7613116935729\\
32	98.7733687520695\\
31	98.8489545693899\\
30	98.8389156307556\\
29	98.8313663343136\\
28	98.8168966210215\\
27	98.8324601641668\\
26	98.7776055486877\\
25	98.7092268387116\\
24	98.7199940431049\\
23	98.7547337486473\\
22	98.7149579744401\\
21	98.7025592317345\\
20	98.681954128277\\
19	98.7378985898648\\
18	98.7739725752874\\
17	98.7741158329783\\
16	98.9034143714404\\
15	98.9004802982092\\
14	98.7939813413103\\
13	98.8345998470218\\
12	98.8083266523493\\
11	98.6907390822643\\
10	98.7250908227038\\
9	98.6839963831571\\
8	98.6807121401915\\
7	98.63946809385\\
6	98.5946808402915\\
5	98.3037163038188\\
4	96.2629243009836\\
3	94.9802786051126\\
2	89.2044659507634\\
1	76.9471931101458\\
}--cycle;
\addlegendentry{kNN}

\addplot[mark=none, black, very thick, dotted, domain=0:50] {98.90};
\addlegendentry{98.9~\%}

\addplot [color=black, forget plot, dashdotted]
  table[row sep=crcr]{%
1	79.1472012881042\\
2	88.8920326935829\\
3	92.7566450729776\\
4	94.308202491628\\
5	95.8961652562475\\
6	96.5777345208942\\
7	96.6502140400945\\
8	96.8241796049635\\
9	96.8822057996757\\
10	96.8604561615345\\
11	96.7589490890253\\
14	96.5051656376218\\
15	96.4834028577053\\
16	96.5341642790251\\
17	96.505170894332\\
18	96.5196925560517\\
19	96.4036717068879\\
20	96.4254318584494\\
21	96.4689153646015\\
22	96.367397778672\\
23	96.3746651804195\\
25	96.3456639106612\\
26	96.4326782333564\\
27	96.389178957074\\
28	96.3601645455403\\
29	96.3964095618506\\
31	96.3964069334955\\
33	96.2731344527147\\
35	96.2368946931146\\
36	96.2949077460515\\
38	96.1716352652707\\
40	96.1353876206054\\
42	96.1136274690439\\
43	96.0338726630309\\
44	96.0121203965347\\
45	96.0556301862374\\
46	96.019382541572\\
47	95.9541388838585\\
48	95.9106290941558\\
49	95.9033827192488\\
50	95.8816251960424\\
};
\addplot [color=black!80!green, forget plot, dotted]
  table[row sep=crcr]{%
1	86.8764575871543\\
2	91.3790532191962\\
3	91.7705572191583\\
4	92.9161941103294\\
5	92.8436462538975\\
6	92.8001522343252\\
7	93.1481674714252\\
8	92.4883951553108\\
9	92.8944076752173\\
10	92.7783579141479\\
11	92.2128094986649\\
12	92.0823326966581\\
13	91.8430709069744\\
14	91.466051771761\\
16	91.212284090488\\
17	91.045483421519\\
18	90.951233237337\\
19	90.6250044353492\\
20	90.6540214752379\\
21	89.9507209709354\\
22	89.6244106899406\\
23	89.1893732450802\\
24	88.950135110592\\
25	88.5585995703691\\
26	88.2541151498123\\
27	87.8771038996641\\
29	87.3550442470433\\
30	87.0505335429359\\
31	86.9055245657892\\
32	86.6082313246831\\
33	86.4124766963469\\
35	85.9701928765795\\
36	85.6584279125\\
37	85.48442029395\\
38	84.9478757765804\\
39	84.6433361605672\\
40	84.3025620416641\\
41	84.0415401004189\\
42	83.6862653466367\\
43	83.2584795333934\\
44	82.8959400062187\\
45	82.5479142556985\\
46	82.3231294456983\\
47	82.0331009779846\\
48	81.8155809413769\\
49	81.5110860073999\\
50	81.1920431281525\\
};
\addplot [color=blue, forget plot, dashed]
  table[row sep=crcr]{%
1	86.3109118000263\\
2	86.8039912097293\\
3	87.3477558184553\\
4	89.9507341127107\\
5	90.0232136319109\\
6	87.2245069928701\\
7	88.7181275808804\\
8	89.3489143973668\\
9	91.2630717953584\\
10	92.1621242996419\\
12	92.4738971487867\\
14	92.8944497288983\\
15	92.9162046237496\\
16	93.1337036335169\\
17	93.0902043572345\\
18	93.1336904917416\\
19	93.2932132455428\\
20	93.3802301965931\\
21	93.380227568238\\
22	93.4019798347343\\
23	93.380227568238\\
24	93.3947255747621\\
25	93.452738627699\\
26	93.430996874623\\
27	93.4599981443813\\
28	93.4599928876712\\
29	93.4164936113888\\
30	93.4309916179129\\
31	93.4889994141397\\
32	93.4672550327086\\
33	93.4092367230615\\
34	93.372978564976\\
35	93.3947308314722\\
36	93.4309784761376\\
37	93.4310021313331\\
38	93.4599981443813\\
39	93.4527438844091\\
40	93.4672445192883\\
42	93.4454869960819\\
43	93.496258930822\\
44	93.4672550327086\\
45	93.5904828314533\\
48	93.6847566708309\\
49	93.6412521378383\\
50	93.692010930803\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	75.6959818496313\\
2	88.0727954474788\\
3	94.4822600489242\\
4	96.033917345067\\
5	97.9988309076682\\
6	98.5136310436068\\
7	98.5208826752239\\
9	98.600642737947\\
11	98.5933832212646\\
12	98.658621622268\\
13	98.6586163655579\\
14	98.6078654576584\\
16	98.6731222571472\\
17	98.6151276026958\\
18	98.6441315008091\\
19	98.6006243394615\\
20	98.5353649116176\\
21	98.6078812277887\\
22	98.6223818626679\\
23	98.6586321356883\\
25	98.5933832212646\\
26	98.6731432839877\\
27	98.6731406556327\\
29	98.7021445537461\\
30	98.7384053401867\\
31	98.7166399319151\\
32	98.6586373923984\\
33	98.6586347640434\\
34	98.6731327705675\\
35	98.6658890240155\\
36	98.6441341291642\\
37	98.6803975439599\\
38	98.6586426491086\\
39	98.7093988137182\\
43	98.6876281487365\\
46	98.6948876654188\\
47	98.7383895700563\\
48	98.6731353989225\\
49	98.71663730356\\
50	98.7021366686809\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	77.7010097206438\\
2	87.8775482111069\\
3	92.2103397107741\\
4	93.5996636347119\\
5	95.5723711595146\\
6	96.1522864049922\\
7	96.3364735764658\\
8	96.4026757885762\\
9	96.5916045548038\\
10	96.5495654597671\\
11	96.4438520034418\\
12	96.1768040709561\\
13	96.142553128961\\
14	96.0336365449824\\
15	96.0365542977309\\
16	96.1400672447157\\
17	96.1667957283196\\
18	96.3031107022384\\
19	96.0503737102083\\
20	96.0862726689533\\
21	95.9830101979916\\
22	95.8210409960337\\
23	95.9309479190219\\
24	95.9042609678968\\
25	95.9128817148687\\
26	96.0925043863021\\
27	96.0568679837545\\
28	95.9411127176965\\
29	95.9618906313519\\
31	95.8957948136432\\
32	95.8479983214007\\
33	95.7712311690668\\
34	95.7263252244064\\
35	95.8202595205501\\
36	95.901069674323\\
37	95.8008395111219\\
38	95.7207125757569\\
39	95.6742748972227\\
40	95.6963219583253\\
41	95.6892030741858\\
42	95.6290713975559\\
43	95.5221362562465\\
44	95.5033374139915\\
45	95.6114703130698\\
46	95.6067106267384\\
47	95.5610121759469\\
48	95.4448792019834\\
49	95.4337424037886\\
50	95.3869774272053\\
nan	nan\\
50	96.3762729648795\\
48	96.3763789863283\\
47	96.3472655917702\\
46	96.4320544564056\\
45	96.4997900594049\\
43	96.5456090698154\\
42	96.5981835405318\\
41	96.5670689037907\\
40	96.5744532828855\\
39	96.6254911003261\\
38	96.6225579547844\\
36	96.68874581778\\
35	96.653529865679\\
34	96.7764444047406\\
33	96.7750377363626\\
32	96.8142966899025\\
31	96.8970190533478\\
29	96.8309284923493\\
27	96.7214899303935\\
26	96.7728520804108\\
25	96.7784461064536\\
24	96.8160576097636\\
23	96.818382441817\\
22	96.9137545613103\\
21	96.9548205312114\\
20	96.7645910479455\\
19	96.7569697035676\\
18	96.7362744098649\\
17	96.8435460603443\\
16	96.9282613133346\\
15	96.9302514176798\\
14	96.9766947302612\\
13	97.0418067916731\\
12	97.167065461704\\
11	97.0740461746087\\
10	97.1713468633019\\
9	97.1728070445477\\
8	97.2456834213507\\
7	96.9639545037232\\
6	97.0031826367962\\
5	96.2199593529805\\
4	95.0167413485442\\
3	93.302950435181\\
2	89.906517176059\\
1	80.5933928555647\\
};
\addplot [color=black!80!green, forget plot]
  table[row sep=crcr]{%
1	86.369919588866\\
2	90.7576444751129\\
3	91.5219293884986\\
4	92.5977180024671\\
5	92.4120933850905\\
6	92.4329083484411\\
7	92.7057126208932\\
8	92.0867533610352\\
9	92.5575718755273\\
10	92.304189817332\\
11	91.6230122710067\\
12	91.6645284167859\\
13	91.4104010118256\\
14	91.0347494561662\\
15	91.0354363421779\\
16	90.8176280670333\\
17	90.465643245502\\
18	90.4812611511186\\
19	90.2160628141167\\
20	90.2392797413932\\
21	89.4707839338981\\
22	89.0879932675199\\
23	88.7697637035184\\
24	88.5410719051033\\
25	88.1681648447666\\
26	87.8278326006238\\
27	87.3832479253271\\
28	87.1036580992142\\
29	86.9046544143713\\
30	86.5835036326836\\
32	86.2255159327648\\
33	85.9904261592187\\
34	85.6956838485922\\
35	85.5062952278591\\
36	85.1751373253508\\
37	84.9328127380998\\
38	84.384654814503\\
39	84.2254280660142\\
40	83.8419178880646\\
41	83.597317442393\\
42	83.2187765244889\\
43	82.7541979214219\\
44	82.3547974319281\\
45	81.9749346939399\\
46	81.7144740959679\\
47	81.4814752434394\\
48	81.3250440531357\\
49	80.8562912093323\\
50	80.4769781014053\\
nan	nan\\
50	81.9071081548998\\
49	82.1658808054674\\
48	82.3061178296182\\
47	82.5847267125298\\
46	82.9317847954287\\
45	83.120893817457\\
43	83.7627611453648\\
42	84.1537541687845\\
41	84.4857627584448\\
40	84.7632061952637\\
39	85.0612442551203\\
38	85.5110967386577\\
37	86.0360278498001\\
36	86.1417184996492\\
35	86.4340905253\\
34	86.6797419777824\\
32	86.9909467166014\\
31	87.4063971462129\\
30	87.5175634531882\\
29	87.8054340797153\\
28	88.128484790783\\
27	88.3709598740012\\
26	88.6803976990008\\
25	88.9490342959715\\
24	89.3591983160807\\
23	89.6089827866419\\
22	90.1608281123612\\
21	90.4306580079727\\
20	91.0687632090825\\
19	91.0339460565817\\
18	91.4212053235555\\
17	91.625323597536\\
16	91.6069401139426\\
15	91.6356715436495\\
14	91.8973540873558\\
13	92.2757408021232\\
12	92.5001369765303\\
11	92.8026067263232\\
10	93.2525260109638\\
9	93.2312434749073\\
8	92.8900369495864\\
7	93.5906223219572\\
6	93.1673961202093\\
5	93.2751991227046\\
4	93.2346702181917\\
3	92.019185049818\\
2	92.0004619632794\\
1	87.3829955854425\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	85.7021183832874\\
2	85.9471129456235\\
3	86.7044005971061\\
4	89.4192684478947\\
5	89.7166995010979\\
6	86.7565401361972\\
7	88.2740283376715\\
8	89.0100350034701\\
9	91.0305268862402\\
10	91.7729989314609\\
11	91.8404913605125\\
12	92.0829598872456\\
13	92.421971523726\\
14	92.589490490537\\
15	92.5500335019131\\
16	92.9588474041311\\
18	92.9544927510677\\
19	93.0112418787567\\
20	93.1547775570303\\
21	93.117025002663\\
22	93.2004594824271\\
23	93.1729053312008\\
24	93.1737731927983\\
25	93.2570483875708\\
26	93.2377544655535\\
27	93.2841316842504\\
29	93.2603768664902\\
31	93.2936048621562\\
32	93.2313144250924\\
33	93.2297001701083\\
34	93.2125077707941\\
35	93.2405597053028\\
36	93.2995049233876\\
37	93.1895688939404\\
38	93.2680527112941\\
42	93.3305197700892\\
44	93.2811516778258\\
45	93.4716221097034\\
46	93.4963921220288\\
47	93.5508565622345\\
48	93.5669893479133\\
49	93.4784728895994\\
50	93.5478740326192\\
nan	nan\\
50	93.8361478289869\\
49	93.8040313860772\\
48	93.8025239937484\\
47	93.7606489832005\\
46	93.7425813371046\\
45	93.7093435532032\\
44	93.6533583875913\\
43	93.6878648592372\\
42	93.5604542220746\\
41	93.6031684638887\\
40	93.6333108659388\\
39	93.62308517423\\
37	93.6724353687258\\
36	93.5624520288875\\
34	93.5334493591579\\
33	93.5887732760147\\
32	93.7031956403248\\
31	93.6843939661231\\
30	93.5868619485441\\
29	93.5726103562873\\
28	93.648724635359\\
26	93.6242392836925\\
25	93.6484288678273\\
23	93.5875498052752\\
22	93.6035001870415\\
21	93.643430133813\\
19	93.5751846123288\\
18	93.3128882324155\\
17	93.2194364076747\\
16	93.3085598629027\\
15	93.2823757455862\\
14	93.1994089672597\\
13	92.9463438136983\\
11	92.788231145908\\
10	92.551249667823\\
9	91.4956167044765\\
8	89.6877937912635\\
7	89.1622268240893\\
6	87.692473849543\\
5	90.329727762724\\
4	90.4821997775267\\
3	87.9911110398045\\
2	87.6608694738352\\
1	86.9197052167653\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	74.4447705891167\\
2	86.9411249441942\\
3	93.9842414927358\\
4	95.8049103891504\\
5	97.6939455115177\\
6	98.4325812469221\\
7	98.4022972565978\\
8	98.4480622762415\\
9	98.5172890927368\\
10	98.4616861332457\\
11	98.496027360265\\
12	98.5089165921868\\
13	98.482632884094\\
14	98.4217495740064\\
15	98.373242643204\\
16	98.442830142854\\
17	98.4561393724132\\
18	98.5142904263309\\
19	98.4633500890582\\
20	98.3887756949583\\
21	98.5132032238429\\
22	98.5298057508957\\
23	98.5625305227293\\
24	98.5392782021753\\
25	98.4775396038177\\
26	98.5686810192877\\
27	98.5138211470985\\
28	98.5583859600022\\
29	98.5729227731785\\
30	98.6378950496178\\
31	98.5843252944403\\
32	98.5439060327274\\
34	98.5685137457548\\
35	98.5558693911641\\
36	98.4954645368527\\
37	98.555919482958\\
38	98.4965042397365\\
39	98.544092736638\\
40	98.5631448886904\\
42	98.5028665297963\\
43	98.5306807080476\\
44	98.510992783209\\
45	98.546173798151\\
46	98.5431466695506\\
47	98.6196845965957\\
48	98.4999622230123\\
49	98.5492255897569\\
50	98.5538812942216\\
nan	nan\\
50	98.8503920431401\\
49	98.8840490173631\\
48	98.8463085748327\\
47	98.857094543517\\
45	98.8290930127422\\
44	98.864263514264\\
43	98.8445755894255\\
42	98.8868825174907\\
41	98.8571390241775\\
40	98.8411442188016\\
39	98.8747048907985\\
38	98.8207810584806\\
35	98.775908656867\\
34	98.7777517953802\\
33	98.7613116935729\\
32	98.7733687520695\\
31	98.8489545693899\\
28	98.8168966210215\\
27	98.8324601641668\\
26	98.7776055486877\\
25	98.7092268387116\\
24	98.7199940431049\\
23	98.7547337486473\\
22	98.7149579744401\\
20	98.681954128277\\
19	98.7378985898648\\
18	98.7739725752874\\
17	98.7741158329783\\
16	98.9034143714404\\
15	98.9004802982092\\
14	98.7939813413103\\
13	98.8345998470218\\
12	98.8083266523493\\
11	98.6907390822643\\
10	98.7250908227038\\
9	98.6839963831571\\
8	98.6807121401915\\
6	98.5946808402915\\
5	98.3037163038188\\
4	96.2629243009836\\
3	94.9802786051126\\
2	89.2044659507634\\
1	76.9471931101458\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/balancing0_norm0_FFTtransformed_50rSVDmodes_recall_mixed_class.tex <==
\definecolor{mycolor1}{rgb}{0.64, 0.76, 0.68}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Recall B of mixed class in \%},
axis background/.style={fill=white},
title style={font=\bfseries},
legend pos = south east,
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend entries={Tree,
                NB,
                LD,
                kNN,
                90.1~\%},
]
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!black] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashdotted] (0cm,0cm) -- (0.6cm,0cm);
\draw[-] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
} 
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=mycolor1] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dotted, black!80!green] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, black!80!green] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, black!80!green] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!blue] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashed, blue] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, blue] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, blue] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!red] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[-, red] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, red] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, red] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{mark=none, black, very thick, dotted}

\addplot[area legend, draw=black, fill=white!80!black, dashdotted]
table[row sep=crcr] {%
x	y\\
1	12.6003833420696\\
2	38.5917632499777\\
3	57.5604192386609\\
4	64.6290929811649\\
5	71.5684997987279\\
6	76.369406257331\\
7	75.876367592005\\
8	74.6229910361392\\
9	74.5360637000887\\
10	74.1777251678387\\
11	74.1240557272962\\
12	73.38835653385\\
13	73.1941249207104\\
14	72.5508601371673\\
15	71.8234902438931\\
16	71.6251432868488\\
17	70.883464077159\\
18	71.1139712687373\\
19	70.538220586096\\
20	70.3681621264586\\
21	70.6392523708178\\
22	70.8608766139804\\
23	70.8096519348035\\
24	70.9407275560885\\
25	70.7429513420445\\
26	71.2134191294946\\
27	70.6442569062136\\
28	70.722080736984\\
29	70.7174986789607\\
30	71.0217490454343\\
31	70.3643773597168\\
32	69.9978823914426\\
33	70.0077301140118\\
34	69.7572794447684\\
35	69.7786198789717\\
36	69.8390258507247\\
37	69.6082361927037\\
38	70.3776114525286\\
39	70.1331556033981\\
40	70.1650517344455\\
41	70.0932456592733\\
42	70.0266398375036\\
43	69.5961917859735\\
44	69.5570934356421\\
45	69.7093394628615\\
46	69.7821653948664\\
47	69.6061021130837\\
48	69.4757351270809\\
49	69.0819588007924\\
50	68.8996521125042\\
50	75.4523640092728\\
49	75.8605893756115\\
48	75.8423640866226\\
47	75.8729989539045\\
46	75.9114848561367\\
45	76.0381460077468\\
44	76.6196343474336\\
43	76.4732973912041\\
42	76.4181844603175\\
41	76.6202509310428\\
40	76.8705205346587\\
39	77.0632745745532\\
38	76.8724380283718\\
37	76.568491590372\\
36	76.6057264748776\\
35	76.8806096584269\\
34	76.9553534789231\\
33	76.9195959381321\\
32	77.3052825868758\\
31	77.5825791150839\\
30	77.4079970725641\\
29	77.6047209442647\\
28	78.029597115365\\
27	78.482971983435\\
26	78.3432679892776\\
25	78.3842775476041\\
24	78.5621963152971\\
23	78.746675322875\\
22	79.0708577365603\\
21	78.6484745665843\\
20	78.7580591521279\\
19	78.7490745179938\\
18	78.7101646148116\\
17	79.2096319877599\\
16	79.9694372050813\\
15	80.0396905683134\\
14	79.7957580682054\\
13	79.4747129078878\\
12	79.3335248199475\\
11	79.6711473243258\\
10	79.8851425652163\\
9	79.5809991136652\\
8	79.2800263991308\\
7	79.8507137545952\\
6	78.7149631760678\\
5	76.1637635476204\\
4	69.632993853317\\
3	60.6571167924311\\
2	44.0459465940225\\
1	14.7666929664753\\
}--cycle;
\addlegendentry{Tree}


\addplot[area legend, draw=black!80!green, fill=mycolor1, dotted]
table[row sep=crcr] {%
x	y\\
1	0\\
2	4.1273070732233\\
3	4.98347768624006\\
4	15.9150257732465\\
5	28.1522151448091\\
6	31.323748027686\\
7	34.2071000852216\\
8	42.6026865422175\\
9	46.550512953491\\
10	46.4181019342266\\
11	48.0914484852921\\
12	48.6906680447498\\
13	50.5673307557979\\
14	50.7292480409364\\
15	51.5825287610245\\
16	51.2946876686995\\
17	51.8577800215672\\
18	52.1037637885409\\
19	52.040915602125\\
20	51.9508911555315\\
21	52.1870710146123\\
22	51.9967370460995\\
23	52.0022339949163\\
24	51.7982033746268\\
25	50.8263991849709\\
26	50.3531060317639\\
27	50.1543872864647\\
28	49.5180856777196\\
29	49.9463842882511\\
30	49.2883106037275\\
31	49.4445627303771\\
32	49.1652439295248\\
33	48.9958099120789\\
34	48.3247247982583\\
35	48.0516508643628\\
36	46.8499624360612\\
37	47.057304685305\\
38	46.2563664430739\\
39	45.952634437509\\
40	45.0108318800249\\
41	45.0716842462653\\
42	45.0926303522375\\
43	44.9715298270243\\
44	44.8658220153792\\
45	44.8260895785834\\
46	44.7155574490125\\
47	44.9088316225992\\
48	45.3615097948\\
49	45.709502294308\\
50	45.9931819946975\\
50	49.0963694384493\\
49	49.3257820859212\\
48	49.4585056792271\\
47	49.7498941092683\\
46	49.889261091031\\
45	49.7791607947725\\
44	50.276485054092\\
43	50.2777279594702\\
42	50.3714645071468\\
41	50.6067438804777\\
40	51.2042930817399\\
39	51.443194772416\\
38	51.6760156574353\\
37	52.4848800313943\\
36	52.5315083162284\\
35	52.9936016681596\\
34	53.9002243713623\\
33	54.3026768720224\\
32	54.7771782954963\\
31	56.0003515327173\\
30	55.941766586477\\
29	56.4102020694149\\
28	56.6777867155366\\
27	57.2760965467756\\
26	57.5068360306\\
25	56.9797796300065\\
24	56.4911969168607\\
23	56.8237911593741\\
22	57.31200577917\\
21	57.1757949191373\\
20	57.2511168693709\\
19	57.2683310286755\\
18	56.8300757493975\\
17	56.3786487169397\\
16	55.7071296298233\\
15	55.8496104332465\\
14	54.286855743003\\
13	53.6442675672494\\
12	52.8387416031261\\
11	51.6131055568476\\
10	49.9599681307283\\
9	49.1831898372318\\
8	46.6366030919837\\
7	36.4118250096918\\
6	33.9828356310218\\
5	31.5195915378114\\
4	17.4087592457362\\
3	6.44643036925052\\
2	4.61990850156483\\
1	0\\
}--cycle;
\addlegendentry{NB}


\addplot[area legend, draw=blue, fill=white!80!blue, dashed]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0\\
3	5.39316151866159\\
4	9.88821595922064\\
5	22.7724225863211\\
6	37.0976342255316\\
7	47.6776858179345\\
8	54.081448972372\\
9	55.7462666335807\\
10	55.9029959451718\\
11	56.7822356180214\\
12	56.6100578818957\\
13	57.6247378055709\\
14	58.6255192052794\\
15	58.9526985599892\\
16	59.5314938297078\\
17	60.7738499571072\\
18	60.8286377270022\\
19	60.9538906686748\\
20	61.0155372197392\\
21	60.5355549651551\\
22	61.4757107645331\\
23	61.3579296368351\\
24	61.4859500392972\\
25	61.2122373338556\\
26	61.5778552732547\\
27	60.8595773591944\\
28	61.7630455337151\\
29	61.9195005325602\\
30	61.8302065307413\\
31	61.5892633028\\
32	61.8785306692256\\
33	61.8362795401693\\
34	61.6070469892959\\
35	61.4166258216035\\
36	61.5072425130641\\
37	61.4330261793231\\
38	61.427169496301\\
39	61.3161595780853\\
40	61.5199705209853\\
41	61.6202670100204\\
42	61.5137560512569\\
43	61.3437722390045\\
44	61.4521639453053\\
45	61.8649004374024\\
46	61.9831751378246\\
47	61.9604005610703\\
48	62.0104612489426\\
49	61.9980932157436\\
50	62.1103008879635\\
50	65.1226911770994\\
49	65.0739689682534\\
48	65.3300573108933\\
47	65.0579703477589\\
46	64.9815764680555\\
45	64.7243721033969\\
44	64.5470083741794\\
43	64.3872315935161\\
42	64.2171038368263\\
41	64.4864318042373\\
40	63.7817909990679\\
39	64.0926246312099\\
38	63.7668496123231\\
37	63.5997751593601\\
36	63.5259906589315\\
35	63.7772493425832\\
34	63.8015932755618\\
33	63.6796713028053\\
32	64.0668784028726\\
31	64.0344299516038\\
30	63.9002215240295\\
29	64.6697720082391\\
28	64.6118937397254\\
27	64.8177351981584\\
26	64.7434646972367\\
25	64.679408490856\\
24	64.566985527574\\
23	65.2849622069132\\
22	64.4162949212722\\
21	64.7122993630742\\
20	64.4470102369425\\
19	64.0257232003717\\
18	63.7752091880886\\
17	63.7767375161282\\
16	62.6573252861135\\
15	61.9479617851176\\
14	61.2026831086275\\
13	60.6464175284701\\
12	61.6084857602584\\
11	60.6310108688347\\
10	60.2222357154072\\
9	58.6620677493474\\
8	57.8056266164507\\
7	51.4906751947146\\
6	39.5873253800607\\
5	25.5771464800193\\
4	12.5419979781995\\
3	6.62706267479974\\
2	0\\
1	0\\
}--cycle;
\addlegendentry{LD}


\addplot[area legend, draw=red, fill=white!80!red]
table[row sep=crcr] {%
x	y\\
1	16.8488892220627\\
2	42.2459898366468\\
3	62.8532619010418\\
4	71.0861288403606\\
5	81.7287381044262\\
6	85.7995338268804\\
7	87.1857557879542\\
8	87.5392859203172\\
9	87.4863177648082\\
10	87.3957390023301\\
11	87.4991782795015\\
12	87.2411332900459\\
13	87.019124753559\\
14	87.0936941063486\\
15	87.0506393594983\\
16	87.2086216193164\\
17	87.1978885193957\\
18	87.3167622570919\\
19	87.4447027387499\\
20	87.3314660066855\\
21	86.9934218081045\\
22	87.129765474327\\
23	87.1827910578898\\
24	87.2617818804738\\
25	86.9753506181729\\
26	86.9702250750959\\
27	87.2742306523047\\
28	87.0504446331128\\
29	87.1374426797777\\
30	86.9371134658172\\
31	86.8913384494166\\
32	86.8467386779329\\
33	86.7733555832964\\
34	86.555387294122\\
35	86.5969501749637\\
36	86.4167319809284\\
37	86.5527630384156\\
38	86.6156816656081\\
39	86.6288397995449\\
40	86.4965763087405\\
41	86.3909133474556\\
42	86.6230469481226\\
43	86.5258356129352\\
44	86.3716060287977\\
45	86.2361469830918\\
46	86.2543406716911\\
47	86.3808838003043\\
48	86.4886703433809\\
49	86.6525880662821\\
50	86.4539351553525\\
50	89.1823892234373\\
49	89.0909749184058\\
48	89.040343457292\\
47	88.772578963069\\
46	88.8989061750261\\
45	89.1851963783707\\
44	88.9961180297157\\
43	89.2176553995341\\
42	89.0133494028859\\
41	88.9770985999327\\
40	89.1933673729984\\
39	89.1682705158733\\
38	88.9668794657952\\
37	88.9225594870895\\
36	89.004899269409\\
35	89.0394461760448\\
34	88.4909088355719\\
33	88.6485635559159\\
32	88.7361103423453\\
31	88.6915825430803\\
30	88.8065214910894\\
29	88.7137907441207\\
28	88.6400748263759\\
27	88.7919118167023\\
26	88.8812962376774\\
25	88.6614775661479\\
24	89.1262923228838\\
23	88.883135494461\\
22	88.9897084087542\\
21	89.4480557815459\\
20	89.4320152895342\\
19	89.3726137770749\\
18	89.3395524054484\\
17	89.5654488323865\\
16	89.3937138791812\\
15	89.5516241667805\\
14	89.9380276490539\\
13	89.7980478178285\\
12	89.6834938038958\\
11	89.5330472814319\\
10	90.3336814413786\\
9	89.8138603664331\\
8	90.0826800008372\\
7	89.5237463442227\\
6	87.9593232542862\\
5	83.2292840990033\\
4	74.9819928646613\\
3	64.1656128133185\\
2	45.8665747134369\\
1	18.8904993739393\\
}--cycle;
\addlegendentry{kNN}

\addplot[mark=none, black, very thick, dotted, domain=0:50] {90.08};
\addlegendentry{90.1~\%}

\addplot [color=black, forget plot, dashdotted]
  table[row sep=crcr]{%
1	13.6835381542725\\
2	41.3188549220001\\
3	59.108768015546\\
4	67.1310434172409\\
5	73.8661316731742\\
6	77.5421847166994\\
7	77.8635406733001\\
8	76.951508717635\\
9	77.058531406877\\
10	77.0314338665275\\
11	76.897601525811\\
12	76.3609406768987\\
13	76.3344189142991\\
14	76.1733091026864\\
15	75.9315904061032\\
16	75.7972902459651\\
17	75.0465480324595\\
18	74.9120679417745\\
19	74.6436475520449\\
20	74.5631106392932\\
21	74.6438634687011\\
22	74.9658671752703\\
23	74.7781636288393\\
24	74.7514619356928\\
25	74.5636144448243\\
26	74.7783435593861\\
27	74.5636144448243\\
28	74.3758389261745\\
29	74.1611098116127\\
30	74.2148730589992\\
31	73.9734782374004\\
32	73.6515824891592\\
33	73.4636630260719\\
34	73.3563164618457\\
35	73.3296147686993\\
36	73.2223761628012\\
37	73.0883638915379\\
38	73.6250247404502\\
39	73.5982150889756\\
40	73.5177861345521\\
41	73.3567482951581\\
42	73.2224121489105\\
43	73.0347445885888\\
44	73.0883638915379\\
45	72.8737427353042\\
46	72.8468251255016\\
47	72.7395505334941\\
48	72.6590496068518\\
49	72.471274088202\\
50	72.1760080608885\\
};
\addplot [color=black!80!green, forget plot, dotted]
  table[row sep=crcr]{%
1	0\\
2	4.37360778739406\\
3	5.71495402774529\\
4	16.6618925094913\\
5	29.8359033413103\\
6	32.6532918293539\\
7	35.3094625474567\\
8	44.6196448171006\\
9	47.8668513953614\\
10	48.1890350324775\\
11	49.8522770210699\\
12	50.764704823938\\
13	52.1057991615237\\
14	52.5080518919697\\
15	53.7160695971355\\
16	53.5009086492614\\
17	54.1182143692535\\
18	54.4669197689692\\
19	54.6546233154003\\
20	54.6010040124512\\
21	54.6814329668748\\
22	54.6543714126347\\
23	54.4130125771452\\
24	54.1447001457437\\
25	53.9030894074887\\
26	53.929971031182\\
27	53.7152419166202\\
28	53.0979361966281\\
29	53.178293178833\\
30	52.6150385951023\\
31	52.7224571315472\\
32	51.9712111125106\\
33	51.6492433920507\\
34	51.1124745848103\\
35	50.5226262662612\\
36	49.6907353761448\\
37	49.7710923583497\\
38	48.9661910502546\\
39	48.6979146049625\\
40	48.1075624808824\\
41	47.8392140633715\\
43	47.6246288932472\\
44	47.5711535347356\\
45	47.302625186678\\
46	47.3024092700218\\
47	47.3293628659338\\
48	47.4100077370135\\
49	47.5176421901146\\
50	47.5447757165734\\
};
\addplot [color=blue, forget plot, dashed]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	6.01011209673067\\
4	11.2151069687101\\
5	24.1747845331702\\
6	38.3424798027961\\
7	49.5841805063246\\
8	55.9435377944114\\
9	57.2041671914641\\
10	58.0626158302895\\
11	58.706623243428\\
12	59.1092718210771\\
13	59.1355776670205\\
14	59.9141011569534\\
15	60.4503301725534\\
16	61.0944095579107\\
17	62.2752937366177\\
18	62.3019234575454\\
19	62.4898069345233\\
20	62.7312737283409\\
21	62.6239271641147\\
22	62.9460028429026\\
23	63.3214459218742\\
24	63.0264677834356\\
25	62.9458229123558\\
26	63.1606599852457\\
27	62.8386562786764\\
28	63.1874696367202\\
29	63.2946362703996\\
30	62.8652140273854\\
31	62.8118466272019\\
32	62.9727045360491\\
33	62.7579754214873\\
34	62.7043201324289\\
35	62.5969375820933\\
36	62.5166165859978\\
37	62.5164006693416\\
38	62.597009554312\\
39	62.7043921046476\\
40	62.6508807600266\\
41	63.0533494071289\\
42	62.8654299440416\\
43	62.8655019162603\\
44	62.9995861597423\\
45	63.2946362703996\\
46	63.4823758029401\\
47	63.5091854544146\\
48	63.6702592799179\\
49	63.5360310919985\\
50	63.6164960325314\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	17.869694298001\\
2	44.0562822750418\\
3	63.5094373571801\\
5	82.4790111017147\\
6	86.8794285405833\\
7	88.3547510660885\\
8	88.8109829605772\\
9	88.6500890656207\\
10	88.8647102218544\\
11	88.5161127804667\\
13	88.4085862856937\\
14	88.5158608777012\\
15	88.3011317631394\\
16	88.3011677492488\\
17	88.3816686758911\\
18	88.3281573312701\\
19	88.4086582579124\\
20	88.3817406481098\\
22	88.0597369415406\\
23	88.0329632761754\\
24	88.1940371016788\\
25	87.8184140921604\\
27	88.0330712345035\\
28	87.8452597297443\\
29	87.9256167119492\\
30	87.8718174784533\\
31	87.7914604962484\\
32	87.7914245101391\\
33	87.7109595696061\\
34	87.5231480648469\\
35	87.8181981755043\\
36	87.7108156251687\\
37	87.7376612627526\\
38	87.7912805657016\\
39	87.8985551577091\\
40	87.8449718408694\\
41	87.6840059736942\\
42	87.8181981755043\\
43	87.8717455062346\\
44	87.6838620292567\\
45	87.7106716807312\\
46	87.5766234233586\\
47	87.5767313816867\\
48	87.7645069003365\\
49	87.871781492344\\
50	87.8181621893949\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	12.6003833420696\\
2	38.5917632499777\\
3	57.5604192386609\\
4	64.6290929811649\\
5	71.5684997987279\\
6	76.369406257331\\
7	75.876367592005\\
8	74.6229910361392\\
9	74.5360637000887\\
10	74.1777251678387\\
11	74.1240557272962\\
12	73.38835653385\\
13	73.1941249207104\\
14	72.5508601371673\\
15	71.8234902438931\\
16	71.6251432868488\\
17	70.883464077159\\
18	71.1139712687373\\
19	70.538220586096\\
20	70.3681621264586\\
21	70.6392523708178\\
22	70.8608766139804\\
23	70.8096519348035\\
24	70.9407275560885\\
25	70.7429513420445\\
26	71.2134191294946\\
27	70.6442569062136\\
28	70.722080736984\\
29	70.7174986789607\\
30	71.0217490454343\\
31	70.3643773597168\\
32	69.9978823914426\\
33	70.0077301140118\\
34	69.7572794447684\\
35	69.7786198789717\\
36	69.8390258507247\\
37	69.6082361927037\\
38	70.3776114525286\\
39	70.1331556033981\\
40	70.1650517344455\\
42	70.0266398375036\\
43	69.5961917859735\\
44	69.5570934356421\\
45	69.7093394628615\\
46	69.7821653948664\\
47	69.6061021130837\\
48	69.4757351270809\\
49	69.0819588007924\\
50	68.8996521125042\\
nan	nan\\
50	75.4523640092728\\
49	75.8605893756115\\
48	75.8423640866226\\
46	75.9114848561367\\
45	76.0381460077468\\
44	76.6196343474336\\
43	76.4732973912041\\
42	76.4181844603175\\
41	76.6202509310428\\
40	76.8705205346587\\
39	77.0632745745532\\
38	76.8724380283718\\
37	76.568491590372\\
36	76.6057264748776\\
35	76.8806096584269\\
34	76.9553534789231\\
33	76.9195959381321\\
32	77.3052825868758\\
31	77.5825791150839\\
30	77.4079970725641\\
29	77.6047209442647\\
28	78.029597115365\\
27	78.482971983435\\
26	78.3432679892776\\
25	78.3842775476041\\
23	78.746675322875\\
22	79.0708577365603\\
21	78.6484745665843\\
20	78.7580591521279\\
19	78.7490745179938\\
18	78.7101646148116\\
17	79.2096319877599\\
16	79.9694372050813\\
15	80.0396905683134\\
14	79.7957580682054\\
13	79.4747129078878\\
12	79.3335248199475\\
11	79.6711473243258\\
10	79.8851425652163\\
8	79.2800263991308\\
7	79.8507137545952\\
6	78.7149631760678\\
5	76.1637635476204\\
4	69.632993853317\\
3	60.6571167924311\\
2	44.0459465940225\\
1	14.7666929664753\\
};
\addplot [color=black!80!green, forget plot]
  table[row sep=crcr]{%
1	0\\
2	4.1273070732233\\
3	4.98347768624006\\
4	15.9150257732465\\
5	28.1522151448091\\
6	31.323748027686\\
7	34.2071000852216\\
8	42.6026865422175\\
9	46.550512953491\\
10	46.4181019342266\\
11	48.0914484852921\\
12	48.6906680447498\\
13	50.5673307557979\\
14	50.7292480409364\\
15	51.5825287610245\\
16	51.2946876686995\\
17	51.8577800215672\\
18	52.1037637885409\\
19	52.040915602125\\
20	51.9508911555315\\
21	52.1870710146123\\
22	51.9967370460995\\
23	52.0022339949163\\
24	51.7982033746268\\
25	50.8263991849709\\
26	50.3531060317639\\
27	50.1543872864647\\
28	49.5180856777196\\
29	49.9463842882511\\
30	49.2883106037275\\
31	49.4445627303771\\
32	49.1652439295248\\
33	48.9958099120789\\
34	48.3247247982583\\
35	48.0516508643628\\
36	46.8499624360612\\
37	47.057304685305\\
38	46.2563664430739\\
39	45.952634437509\\
40	45.0108318800249\\
41	45.0716842462653\\
42	45.0926303522375\\
43	44.9715298270243\\
44	44.8658220153792\\
45	44.8260895785834\\
46	44.7155574490125\\
47	44.9088316225992\\
48	45.3615097948\\
49	45.709502294308\\
50	45.9931819946975\\
nan	nan\\
50	49.0963694384493\\
49	49.3257820859212\\
48	49.4585056792271\\
47	49.7498941092683\\
46	49.889261091031\\
45	49.7791607947725\\
44	50.276485054092\\
43	50.2777279594702\\
42	50.3714645071468\\
41	50.6067438804777\\
40	51.2042930817399\\
38	51.6760156574353\\
37	52.4848800313943\\
36	52.5315083162284\\
35	52.9936016681596\\
34	53.9002243713623\\
33	54.3026768720224\\
32	54.7771782954963\\
31	56.0003515327173\\
30	55.941766586477\\
29	56.4102020694149\\
28	56.6777867155366\\
27	57.2760965467756\\
26	57.5068360306\\
25	56.9797796300065\\
24	56.4911969168607\\
23	56.8237911593741\\
22	57.31200577917\\
21	57.1757949191373\\
20	57.2511168693709\\
19	57.2683310286755\\
18	56.8300757493975\\
17	56.3786487169397\\
16	55.7071296298233\\
15	55.8496104332465\\
14	54.286855743003\\
13	53.6442675672494\\
12	52.8387416031261\\
11	51.6131055568476\\
10	49.9599681307283\\
9	49.1831898372318\\
8	46.6366030919837\\
7	36.4118250096918\\
6	33.9828356310218\\
5	31.5195915378114\\
4	17.4087592457362\\
3	6.44643036925052\\
2	4.61990850156484\\
1	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	5.39316151866159\\
4	9.88821595922064\\
5	22.7724225863211\\
6	37.0976342255316\\
7	47.6776858179345\\
8	54.081448972372\\
9	55.7462666335807\\
10	55.9029959451718\\
11	56.7822356180214\\
12	56.6100578818957\\
14	58.6255192052794\\
15	58.9526985599892\\
16	59.5314938297078\\
17	60.7738499571072\\
18	60.8286377270022\\
19	60.9538906686748\\
20	61.0155372197392\\
21	60.5355549651551\\
22	61.4757107645331\\
23	61.3579296368351\\
24	61.4859500392972\\
25	61.2122373338556\\
26	61.5778552732547\\
27	60.8595773591944\\
28	61.7630455337151\\
29	61.9195005325602\\
30	61.8302065307413\\
31	61.5892633028\\
32	61.8785306692256\\
33	61.8362795401693\\
34	61.6070469892959\\
35	61.4166258216035\\
36	61.5072425130641\\
37	61.4330261793231\\
38	61.427169496301\\
39	61.3161595780853\\
40	61.5199705209853\\
41	61.6202670100204\\
42	61.5137560512569\\
43	61.3437722390045\\
44	61.4521639453053\\
45	61.8649004374024\\
46	61.9831751378246\\
47	61.9604005610703\\
48	62.0104612489426\\
49	61.9980932157436\\
50	62.1103008879635\\
nan	nan\\
50	65.1226911770994\\
49	65.0739689682534\\
48	65.3300573108933\\
47	65.0579703477589\\
46	64.9815764680555\\
45	64.7243721033969\\
44	64.5470083741794\\
42	64.2171038368263\\
41	64.4864318042373\\
40	63.781790999068\\
39	64.0926246312099\\
38	63.7668496123231\\
37	63.5997751593601\\
36	63.5259906589315\\
35	63.7772493425832\\
34	63.8015932755618\\
33	63.6796713028053\\
32	64.0668784028726\\
31	64.0344299516038\\
30	63.9002215240295\\
29	64.6697720082391\\
28	64.6118937397254\\
27	64.8177351981584\\
25	64.679408490856\\
24	64.566985527574\\
23	65.2849622069132\\
22	64.4162949212722\\
21	64.7122993630742\\
20	64.4470102369425\\
19	64.0257232003717\\
18	63.7752091880886\\
17	63.7767375161282\\
16	62.6573252861135\\
15	61.9479617851176\\
14	61.2026831086275\\
13	60.6464175284701\\
12	61.6084857602584\\
11	60.6310108688347\\
10	60.2222357154072\\
9	58.6620677493474\\
8	57.8056266164507\\
7	51.4906751947146\\
6	39.5873253800607\\
5	25.5771464800193\\
4	12.5419979781995\\
3	6.62706267479973\\
2	0\\
1	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	16.8488892220627\\
2	42.2459898366468\\
3	62.8532619010418\\
4	71.0861288403606\\
5	81.7287381044262\\
6	85.7995338268804\\
7	87.1857557879542\\
8	87.5392859203172\\
9	87.4863177648082\\
10	87.3957390023301\\
11	87.4991782795015\\
12	87.2411332900459\\
13	87.019124753559\\
14	87.0936941063486\\
15	87.0506393594983\\
16	87.2086216193164\\
17	87.1978885193957\\
19	87.4447027387499\\
20	87.3314660066855\\
21	86.9934218081045\\
22	87.129765474327\\
23	87.1827910578898\\
24	87.2617818804738\\
25	86.9753506181729\\
26	86.9702250750959\\
27	87.2742306523047\\
28	87.0504446331128\\
29	87.1374426797777\\
30	86.9371134658172\\
32	86.8467386779329\\
33	86.7733555832964\\
34	86.555387294122\\
35	86.5969501749637\\
36	86.4167319809284\\
37	86.5527630384156\\
38	86.6156816656081\\
39	86.6288397995449\\
40	86.4965763087405\\
41	86.3909133474556\\
42	86.6230469481226\\
43	86.5258356129352\\
44	86.3716060287977\\
45	86.2361469830918\\
46	86.2543406716911\\
47	86.3808838003043\\
48	86.4886703433809\\
49	86.6525880662821\\
50	86.4539351553525\\
nan	nan\\
50	89.1823892234373\\
49	89.0909749184058\\
48	89.040343457292\\
47	88.772578963069\\
46	88.8989061750261\\
45	89.1851963783707\\
44	88.9961180297157\\
43	89.2176553995341\\
42	89.0133494028859\\
41	88.9770985999327\\
40	89.1933673729984\\
39	89.1682705158733\\
38	88.9668794657952\\
37	88.9225594870895\\
36	89.004899269409\\
35	89.0394461760448\\
34	88.4909088355719\\
33	88.6485635559159\\
32	88.7361103423453\\
31	88.6915825430803\\
30	88.8065214910894\\
29	88.7137907441207\\
28	88.6400748263759\\
27	88.7919118167023\\
26	88.8812962376774\\
25	88.6614775661479\\
24	89.1262923228838\\
23	88.883135494461\\
22	88.9897084087542\\
21	89.4480557815459\\
20	89.4320152895342\\
19	89.3726137770749\\
18	89.3395524054484\\
17	89.5654488323865\\
16	89.3937138791812\\
15	89.5516241667805\\
14	89.9380276490539\\
13	89.7980478178285\\
12	89.6834938038958\\
11	89.5330472814319\\
10	90.3336814413786\\
9	89.8138603664331\\
8	90.0826800008372\\
7	89.5237463442227\\
6	87.9593232542862\\
5	83.2292840990033\\
4	74.9819928646613\\
3	64.1656128133185\\
2	45.8665747134369\\
1	18.8904993739393\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/balancing0_norm0_FFttransformed_50rSVDmodes_duplicate2.tex <==
\definecolor{mycolor1}{rgb}{0.64, 0.76, 0.68}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Test error in \%},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend entries={Tree,
                NB,
                LD,
                kNN,
                2.8~\%},
]
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!black] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashdotted] (0cm,0cm) -- (0.6cm,0cm);
\draw[-] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
} 
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=mycolor1] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dotted, black!80!green] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, black!80!green] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, black!80!green] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!blue] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashed, blue] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, blue] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, blue] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!red] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[-, red] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, red] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, red] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{mark=none, black, very thick, dotted}

\addplot[area legend, draw=black, fill=white!80!black, dashdotted]
table[row sep=crcr] {%
x	y\\
1	32.2653176205512\\
2	17.8532964684552\\
3	12.2408056287417\\
4	9.41623563841375\\
5	7.26559816492054\\
6	5.88400848899825\\
7	5.84068622316195\\
8	5.75314963809708\\
9	5.58213099656179\\
10	5.62019633651235\\
11	5.66695267030981\\
12	5.97117659984233\\
13	5.93335740375575\\
14	5.97402050780451\\
15	5.94879923825127\\
16	5.97246428835041\\
17	6.1113049708149\\
18	6.14195941484675\\
19	6.1335297960797\\
20	6.16468595583544\\
21	6.15446425858792\\
22	6.18359351884024\\
23	6.27730452459262\\
24	6.30666695633937\\
25	6.29307976860633\\
26	6.2996765817743\\
27	6.36194338705992\\
28	6.40665346460722\\
29	6.45621230953474\\
30	6.5041086866459\\
31	6.47924265088407\\
32	6.57378440534831\\
33	6.66098209009066\\
34	6.69108459947119\\
35	6.6947339748358\\
36	6.67558850405993\\
37	6.73234356204454\\
38	6.72494628047895\\
39	6.72070451858107\\
40	6.76094728630891\\
41	6.8225580704983\\
42	6.89741239978608\\
43	7.01686284725347\\
44	6.99937425148352\\
45	7.03390081180594\\
46	7.09242277732984\\
47	7.14587703875906\\
48	7.21230799642535\\
49	7.22680387976835\\
50	7.30694302104934\\
50	8.23193922910968\\
49	8.20790976259494\\
48	8.0885217240728\\
47	8.0805561931555\\
46	8.0670903504769\\
45	8.11070781519347\\
44	8.1229680021143\\
43	8.12778115130227\\
42	8.09849997334392\\
41	8.06169300267325\\
40	8.04145111014155\\
39	8.08173735144742\\
38	8.05518591730211\\
37	8.12955344407876\\
36	8.03010277955879\\
35	8.03333287251847\\
34	8.03705089095514\\
33	7.99275581726382\\
32	7.99065259628762\\
31	7.92901022186128\\
30	7.90423687557456\\
29	7.89264589965725\\
28	7.85291183649545\\
27	7.81581826989545\\
26	7.72183001157924\\
25	7.78794675587584\\
24	7.78927848398085\\
23	7.71451967280156\\
22	7.73390509153567\\
21	7.67368711212826\\
20	7.76023291425019\\
19	7.73186714617926\\
18	7.59693925531041\\
17	7.55312037078379\\
16	7.40210148544412\\
15	7.37363964519574\\
14	7.12511969801469\\
13	7.03179939342797\\
12	6.97177352874856\\
11	7.04539455143798\\
10	6.89138607353659\\
9	6.79542332225676\\
8	6.66902841999913\\
7	6.50731043688273\\
6	6.37437337049488\\
5	7.74541062083036\\
4	10.1550360803122\\
3	12.6788595414542\\
2	19.6236078403228\\
1	33.5866802643059\\
}--cycle;
\addlegendentry{Tree}


\addplot[area legend, draw=black!80!green, fill=mycolor1, dotted]
table[row sep=crcr] {%
x	y\\
1	25.0826501102209\\
2	20.8182733915379\\
3	22.258218178962\\
4	19.5567708218547\\
5	16.3385148544372\\
6	15.9384258125764\\
7	15.0903596792752\\
8	15.424762293534\\
9	14.1518684639514\\
10	14.4209392414241\\
11	14.8827182389319\\
12	14.8856768497377\\
13	14.8636250900147\\
14	15.1260737879082\\
15	15.3115759747783\\
16	15.0916766850302\\
17	14.8608589042193\\
18	14.7363291821513\\
19	15.0274562439833\\
20	14.9998772069099\\
21	15.1970983422739\\
22	15.4149319212358\\
23	15.6557321066243\\
24	15.7748222449526\\
25	16.1091813521924\\
26	16.0153334855208\\
27	16.2536904415015\\
28	16.3123396855553\\
29	16.7601227384171\\
30	16.9877664358718\\
31	17.1310305504999\\
32	17.4267897310412\\
33	17.6531350450409\\
34	17.6928950598513\\
35	18.0127879844733\\
36	18.3012178059147\\
37	18.4241605809402\\
38	18.7419142929375\\
39	19.1266651812885\\
40	19.4373755857742\\
41	19.8110304829552\\
42	20.0102572838273\\
43	20.2169503765104\\
44	20.4100874411426\\
45	20.6680780327509\\
46	20.8422024998065\\
47	21.1597907134693\\
48	21.3237878933239\\
49	21.3805249051278\\
50	21.6325376123172\\
50	22.7283949564154\\
49	22.5414206720856\\
48	22.2113168325563\\
47	22.2041998334895\\
46	22.0009315468056\\
45	21.8103295456805\\
44	21.5102109188894\\
43	21.2718160253832\\
42	20.8832127445509\\
41	20.6211884026663\\
40	20.4368163532011\\
39	20.1300089539158\\
38	19.9716175257859\\
37	19.4784346913923\\
36	19.325997481529\\
35	18.9522911210457\\
34	18.6548607175061\\
33	18.33753805386\\
32	18.0579564708158\\
31	17.8627173809822\\
30	17.7902040640123\\
29	17.6013289460237\\
28	17.7588367213156\\
27	17.4306108277364\\
26	17.1332263461256\\
25	16.6524822732683\\
24	16.5776140964988\\
23	16.5405355480113\\
22	16.3349287351674\\
21	16.1508017729408\\
20	15.9313313684522\\
19	16.0079794272282\\
18	15.9344915907845\\
17	16.0703291566632\\
16	16.0626173828204\\
15	15.7681320523886\\
14	15.9314483986846\\
13	15.9407265405264\\
12	15.620468547244\\
11	15.5044036212584\\
10	15.2884771822851\\
9	15.3268439223092\\
8	16.3304738048086\\
7	15.844206813925\\
6	16.699498825581\\
5	16.8420744753101\\
4	19.8046131941855\\
3	22.867749580424\\
2	21.5390254162298\\
1	26.2999740020083\\
}--cycle;
\addlegendentry{NB}


\addplot[area legend, draw=blue, fill=white!80!blue, dashed]
table[row sep=crcr] {%
x	y\\
1	25.2222348392988\\
2	24.3305177517844\\
3	24.5831777921692\\
4	21.970420362519\\
5	18.5118964151506\\
6	18.5744954543389\\
7	14.1116280081771\\
8	13.2254324060553\\
9	12.0105512268702\\
10	11.2756571539852\\
11	11.169065472239\\
12	11.3219596704668\\
13	11.1295076953704\\
14	11.0230829091474\\
15	10.8931648215753\\
16	10.7884591300485\\
17	10.6630815596603\\
18	10.5887332747165\\
19	10.336300226329\\
20	10.311265319769\\
21	10.2862460581086\\
22	10.3137814777313\\
23	10.2697527098138\\
24	10.3764888221194\\
25	10.3466482225096\\
26	10.3815345235983\\
27	10.3223232361421\\
28	10.2820567038392\\
29	10.360930633376\\
30	10.4450000194838\\
31	10.296891696696\\
32	10.3196547893401\\
33	10.41763237503\\
34	10.3930966203781\\
35	10.3753930781208\\
36	10.3665781235427\\
37	10.3744937129501\\
38	10.3228968361005\\
39	10.3014425827525\\
40	10.3153922387687\\
41	10.3163095458351\\
42	10.3744408990628\\
43	10.3389935860452\\
44	10.3019109356742\\
45	10.1533834356693\\
46	10.163167227288\\
47	10.1986939686107\\
48	10.1273736052463\\
49	10.1974110331533\\
50	10.1392412575041\\
50	10.5769363798504\\
49	10.5857097929694\\
48	10.5664441893966\\
47	10.6216305540203\\
46	10.6348257456061\\
45	10.6966372398558\\
44	10.741461075603\\
43	10.6819944566872\\
42	10.6912455650382\\
41	10.6972851744657\\
40	10.7725324005107\\
39	10.8386373456948\\
38	10.8023017083876\\
37	10.7879327121953\\
36	10.7883663466863\\
35	10.7498489969523\\
34	10.7470301005894\\
33	10.7373856013405\\
32	10.6567802971679\\
31	10.7092498284541\\
30	10.7100806338478\\
29	10.7644079265902\\
28	10.8283274469651\\
27	10.8995979855572\\
26	10.8329865186925\\
25	10.9274234144452\\
24	10.9570913710994\\
23	10.9374329984843\\
22	10.8560898143965\\
21	11.0026327373698\\
20	10.9255332760062\\
19	11.0641420053804\\
18	11.1093700190604\\
17	11.0870120581226\\
16	11.1326148385265\\
15	11.3477843628924\\
14	11.2399270826816\\
13	11.6766742344222\\
12	11.729593365327\\
11	12.0536177730451\\
10	12.0510877120869\\
9	12.5139769364673\\
8	14.0742887699671\\
7	14.9652837978786\\
6	19.1093250942162\\
5	19.184116155042\\
4	22.8367798139562\\
3	25.5804668230785\\
2	25.3703588079262\\
1	26.4431508389564\\
}--cycle;
\addlegendentry{LD}


\addplot[area legend, draw=red, fill=white!80!red]
table[row sep=crcr] {%
x	y\\
1	35.0625689186529\\
2	17.9990422352818\\
3	10.6772695528429\\
4	7.63270203474922\\
5	4.74313097517599\\
6	3.12392785995105\\
7	2.94030873862707\\
8	2.83601419619886\\
9	2.81203661528382\\
10	2.79740735232772\\
11	2.89820953274571\\
12	2.9390528070987\\
13	2.92647317821287\\
14	2.95398319540093\\
15	3.05128392945722\\
16	3.00045164281072\\
17	2.96200760994402\\
18	2.98919545425854\\
19	3.00247647208016\\
20	3.01689386675747\\
21	3.01677513743703\\
22	3.01185622961899\\
23	2.95431821124029\\
24	2.95777613848422\\
25	2.99653039678491\\
26	2.96001792122389\\
27	3.0052969860974\\
28	3.01954438724652\\
29	2.96334846320636\\
30	2.9520303535229\\
31	3.03024838406274\\
32	3.08855886935185\\
33	3.08854646454756\\
34	3.06649180212396\\
35	2.93626018013401\\
36	2.9568217002129\\
37	2.9149170289027\\
38	2.90761849039002\\
39	2.8980293366581\\
40	2.89597168740448\\
41	2.92770685428403\\
42	2.96593378754616\\
43	2.95811619663729\\
44	2.97925569726442\\
45	2.9629550590707\\
46	3.00522174279367\\
47	3.02975732704222\\
48	3.02077127676315\\
49	2.96359269517029\\
50	2.97496551031483\\
50	3.42951022275927\\
49	3.39627039913576\\
48	3.43578859288302\\
47	3.44163188532314\\
46	3.47364240256289\\
45	3.47132998602919\\
44	3.44757917321705\\
43	3.41665774114697\\
42	3.40879301392458\\
41	3.49163227579326\\
40	3.47874349774182\\
39	3.43952143305995\\
38	3.4968626084432\\
37	3.46721262884506\\
36	3.45508274782822\\
35	3.4012175407279\\
34	3.45692858727065\\
33	3.43491856643613\\
32	3.4349287197128\\
31	3.44113772527902\\
30	3.44499575752028\\
29	3.4634225931322\\
28	3.42947589994005\\
27	3.42888142074444\\
26	3.5113365475697\\
25	3.54177610807207\\
24	3.40947282862812\\
23	3.44268712882549\\
22	3.48194792277232\\
21	3.46216771334188\\
20	3.50674098369648\\
19	3.40207733439867\\
18	3.33348094678829\\
17	3.36816440466878\\
16	3.32228775969922\\
15	3.3607711208299\\
14	3.36134975235759\\
13	3.38138518971046\\
12	3.36880522470634\\
11	3.45422652634394\\
10	3.41378806532614\\
9	3.45864423501227\\
8	3.38263551161586\\
7	3.50150482674176\\
6	3.81599517342961\\
5	5.09055833228946\\
4	8.29345105637951\\
3	10.9913953078811\\
2	20.304136698731\\
1	36.2221737765557\\
}--cycle;
\addlegendentry{kNN}

\addplot[mark=none, black, very thick, dotted, domain=0:50] {2.79};
\addlegendentry{2.8~\%}

\addplot [color=black, forget plot, dashdotted]
  table[row sep=crcr]{%
1	32.9259989424285\\
2	18.738452154389\\
3	12.459832585098\\
4	9.78563585936298\\
5	7.50550439287544\\
6	6.12919092974657\\
8	6.2110890290481\\
9	6.18877715940928\\
10	6.25579120502447\\
11	6.3561736108739\\
12	6.47147506429545\\
13	6.48257839859186\\
14	6.5495701029096\\
15	6.6612194417235\\
16	6.68728288689726\\
17	6.83221267079934\\
18	6.86944933507858\\
19	6.93269847112948\\
20	6.96245943504282\\
21	6.91407568535809\\
24	7.04797272016012\\
25	7.04051326224108\\
26	7.01075329667677\\
27	7.08888082847768\\
30	7.20417278111024\\
31	7.20412643637268\\
32	7.28221850081797\\
34	7.36406774521316\\
35	7.36403342367714\\
36	7.35284564180936\\
37	7.43094850306165\\
38	7.39006609889053\\
39	7.40122093501424\\
40	7.40119919822523\\
41	7.44212553658578\\
42	7.497956186565\\
43	7.57232199927787\\
44	7.56117112679891\\
46	7.57975656390337\\
48	7.65041486024908\\
49	7.71735682118165\\
50	7.76944112507951\\
};
\addplot [color=black!80!green, forget plot, dotted]
  table[row sep=crcr]{%
1	25.6913120561146\\
2	21.1786494038839\\
3	22.562983879693\\
4	19.6806920080201\\
5	16.5902946648737\\
6	16.3189623190787\\
7	15.4672832466001\\
8	15.8776180491713\\
9	14.7393561931303\\
10	14.8547082118546\\
11	15.1935609300951\\
12	15.2530726984908\\
13	15.4021758152705\\
14	15.5287610932964\\
15	15.5398540135835\\
16	15.5771470339253\\
17	15.4655940304412\\
18	15.3354103864679\\
19	15.5177178356058\\
20	15.465604287681\\
23	16.0981338273178\\
24	16.1762181707257\\
25	16.3808318127303\\
26	16.5742799158232\\
27	16.8421506346189\\
28	17.0355882034355\\
29	17.1807258422204\\
30	17.3889852499421\\
31	17.496873965741\\
33	17.9953365494505\\
34	18.1738778886787\\
35	18.4825395527595\\
36	18.8136076437219\\
37	18.9512976361662\\
38	19.3567659093617\\
39	19.6283370676021\\
40	19.9370959694876\\
41	20.2161094428107\\
42	20.4467350141891\\
43	20.7443832009468\\
44	20.960149180016\\
45	21.2392037892157\\
46	21.4215670233061\\
47	21.6819952734794\\
48	21.7675523629401\\
49	21.9609727886067\\
50	22.1804662843663\\
};
\addplot [color=blue, forget plot, dashed]
  table[row sep=crcr]{%
1	25.8326928391276\\
2	24.8504382798553\\
3	25.0818223076238\\
4	22.4036000882376\\
5	18.8480062850963\\
6	18.8419102742776\\
7	14.5384559030279\\
8	13.6498605880112\\
9	12.2622640816687\\
10	11.6633724330361\\
11	11.611341622642\\
12	11.5257765178969\\
13	11.4030909648963\\
14	11.1315049959145\\
15	11.1204745922338\\
16	10.9605369842875\\
17	10.8750468088914\\
18	10.8490516468884\\
19	10.7002211158547\\
20	10.6183992978876\\
21	10.6444393977392\\
22	10.5849356460639\\
23	10.603592854149\\
24	10.6667900966094\\
26	10.6072605211454\\
27	10.6109606108496\\
28	10.5551920754022\\
30	10.5775403266658\\
31	10.5030707625751\\
32	10.488217543254\\
33	10.5775089881853\\
35	10.5626210375366\\
36	10.5774722351145\\
37	10.5812132125727\\
38	10.562599272244\\
39	10.5700399642236\\
40	10.5439623196397\\
41	10.5067973601504\\
42	10.5328432320505\\
43	10.5104940213662\\
44	10.5216860056386\\
45	10.4250103377625\\
46	10.3989964864471\\
47	10.4101622613155\\
48	10.3469088973215\\
49	10.3915604130614\\
50	10.3580888186773\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	35.6423713476043\\
2	19.1515894670064\\
3	10.834332430362\\
4	7.96307654556437\\
5	4.91684465373272\\
6	3.46996151669033\\
7	3.22090678268442\\
8	3.10932485390736\\
9	3.13534042514804\\
10	3.10559770882693\\
11	3.17621802954483\\
12	3.15392901590252\\
14	3.15766647387926\\
15	3.20602752514356\\
16	3.16136970125497\\
18	3.16133820052342\\
19	3.20227690323942\\
20	3.26181742522697\\
21	3.23947142538945\\
22	3.24690207619565\\
23	3.19850267003289\\
24	3.18362448355617\\
25	3.2691532524285\\
26	3.2356772343968\\
27	3.21708920342092\\
28	3.22451014359329\\
30	3.19851305552159\\
31	3.23569305467088\\
32	3.26174379453232\\
34	3.2617101946973\\
35	3.16873886043096\\
36	3.20595222402056\\
37	3.19106482887388\\
38	3.20224054941662\\
39	3.16877538485902\\
41	3.20966956503865\\
42	3.18736340073537\\
43	3.18738696889213\\
44	3.21341743524074\\
45	3.21714252254995\\
46	3.23943207267828\\
48	3.22827993482309\\
49	3.17993154715302\\
50	3.20223786653705\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	32.2653176205512\\
2	17.8532964684552\\
3	12.2408056287417\\
4	9.41623563841375\\
5	7.26559816492054\\
6	5.88400848899825\\
7	5.84068622316195\\
8	5.75314963809708\\
9	5.58213099656179\\
11	5.66695267030981\\
12	5.97117659984233\\
13	5.93335740375575\\
14	5.9740205078045\\
15	5.94879923825127\\
16	5.97246428835041\\
17	6.1113049708149\\
18	6.14195941484675\\
19	6.1335297960797\\
20	6.16468595583544\\
21	6.15446425858792\\
22	6.18359351884024\\
23	6.27730452459262\\
24	6.30666695633938\\
25	6.29307976860633\\
26	6.2996765817743\\
27	6.36194338705992\\
30	6.50410868664591\\
31	6.47924265088407\\
33	6.66098209009066\\
34	6.69108459947119\\
35	6.69473397483581\\
36	6.67558850405993\\
37	6.73234356204453\\
39	6.72070451858107\\
40	6.76094728630891\\
41	6.8225580704983\\
42	6.89741239978608\\
43	7.01686284725347\\
44	6.99937425148352\\
45	7.03390081180594\\
48	7.21230799642535\\
49	7.22680387976835\\
50	7.30694302104934\\
nan	nan\\
50	8.23193922910968\\
49	8.20790976259494\\
48	8.08852172407281\\
46	8.0670903504769\\
45	8.11070781519347\\
43	8.12778115130227\\
40	8.04145111014154\\
39	8.08173735144742\\
38	8.05518591730211\\
37	8.12955344407877\\
36	8.03010277955879\\
34	8.03705089095514\\
33	7.99275581726382\\
32	7.99065259628762\\
31	7.92901022186128\\
30	7.90423687557457\\
29	7.89264589965725\\
27	7.81581826989544\\
26	7.72183001157924\\
25	7.78794675587584\\
24	7.78927848398086\\
23	7.71451967280156\\
22	7.73390509153567\\
21	7.67368711212826\\
20	7.7602329142502\\
19	7.73186714617926\\
18	7.59693925531041\\
17	7.55312037078379\\
16	7.40210148544411\\
15	7.37363964519574\\
14	7.12511969801469\\
13	7.03179939342797\\
12	6.97177352874856\\
11	7.04539455143798\\
10	6.89138607353659\\
9	6.79542332225677\\
8	6.66902841999913\\
7	6.50731043688273\\
6	6.37437337049489\\
5	7.74541062083036\\
4	10.1550360803122\\
3	12.6788595414542\\
2	19.6236078403228\\
1	33.5866802643059\\
};
\addplot [color=black!80!green, forget plot]
  table[row sep=crcr]{%
1	25.0826501102209\\
2	20.8182733915379\\
3	22.258218178962\\
4	19.5567708218547\\
5	16.3385148544372\\
6	15.9384258125764\\
7	15.0903596792752\\
8	15.4247622935341\\
9	14.1518684639514\\
10	14.4209392414241\\
11	14.8827182389319\\
12	14.8856768497377\\
13	14.8636250900147\\
14	15.1260737879082\\
15	15.3115759747783\\
16	15.0916766850302\\
17	14.8608589042193\\
18	14.7363291821513\\
19	15.0274562439833\\
20	14.9998772069099\\
21	15.1970983422739\\
22	15.4149319212358\\
23	15.6557321066243\\
24	15.7748222449526\\
25	16.1091813521924\\
26	16.0153334855208\\
27	16.2536904415015\\
28	16.3123396855553\\
29	16.7601227384171\\
30	16.9877664358718\\
31	17.1310305504999\\
32	17.4267897310412\\
33	17.6531350450409\\
34	17.6928950598513\\
35	18.0127879844733\\
36	18.3012178059147\\
37	18.4241605809402\\
38	18.7419142929375\\
39	19.1266651812885\\
40	19.4373755857742\\
41	19.8110304829552\\
44	20.4100874411426\\
45	20.6680780327509\\
46	20.8422024998065\\
47	21.1597907134693\\
48	21.3237878933239\\
49	21.3805249051278\\
50	21.6325376123172\\
nan	nan\\
50	22.7283949564154\\
49	22.5414206720856\\
48	22.2113168325563\\
47	22.2041998334895\\
46	22.0009315468056\\
45	21.8103295456805\\
44	21.5102109188894\\
43	21.2718160253832\\
42	20.8832127445509\\
41	20.6211884026663\\
40	20.4368163532011\\
39	20.1300089539158\\
38	19.9716175257859\\
37	19.4784346913923\\
36	19.325997481529\\
35	18.9522911210457\\
34	18.6548607175061\\
33	18.33753805386\\
32	18.0579564708158\\
31	17.8627173809822\\
30	17.7902040640123\\
29	17.6013289460237\\
28	17.7588367213156\\
27	17.4306108277364\\
26	17.1332263461256\\
25	16.6524822732683\\
24	16.5776140964988\\
23	16.5405355480113\\
22	16.3349287351674\\
21	16.1508017729408\\
20	15.9313313684521\\
19	16.0079794272282\\
18	15.9344915907845\\
17	16.0703291566632\\
16	16.0626173828204\\
15	15.7681320523886\\
14	15.9314483986847\\
13	15.9407265405264\\
12	15.620468547244\\
11	15.5044036212584\\
10	15.2884771822851\\
9	15.3268439223092\\
8	16.3304738048086\\
7	15.844206813925\\
6	16.699498825581\\
5	16.8420744753101\\
4	19.8046131941855\\
3	22.867749580424\\
2	21.5390254162298\\
1	26.2999740020083\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	25.2222348392988\\
2	24.3305177517844\\
3	24.5831777921692\\
4	21.970420362519\\
5	18.5118964151506\\
6	18.5744954543389\\
7	14.1116280081771\\
8	13.2254324060553\\
9	12.0105512268702\\
10	11.2756571539852\\
11	11.169065472239\\
12	11.3219596704668\\
13	11.1295076953704\\
14	11.0230829091474\\
15	10.8931648215753\\
16	10.7884591300485\\
17	10.6630815596603\\
18	10.5887332747165\\
19	10.336300226329\\
21	10.2862460581086\\
22	10.3137814777313\\
23	10.2697527098138\\
24	10.3764888221194\\
25	10.3466482225096\\
26	10.3815345235983\\
27	10.3223232361421\\
28	10.2820567038393\\
30	10.4450000194838\\
31	10.296891696696\\
32	10.3196547893401\\
33	10.41763237503\\
35	10.3753930781209\\
36	10.3665781235427\\
37	10.3744937129501\\
38	10.3228968361005\\
39	10.3014425827525\\
40	10.3153922387687\\
41	10.3163095458351\\
42	10.3744408990628\\
44	10.3019109356742\\
45	10.1533834356693\\
46	10.163167227288\\
47	10.1986939686107\\
48	10.1273736052463\\
49	10.1974110331533\\
50	10.1392412575041\\
nan	nan\\
50	10.5769363798504\\
49	10.5857097929694\\
48	10.5664441893966\\
47	10.6216305540203\\
46	10.6348257456061\\
45	10.6966372398558\\
44	10.741461075603\\
43	10.6819944566872\\
41	10.6972851744657\\
39	10.8386373456948\\
38	10.8023017083876\\
37	10.7879327121953\\
36	10.7883663466863\\
35	10.7498489969523\\
33	10.7373856013405\\
32	10.6567802971679\\
31	10.7092498284541\\
30	10.7100806338478\\
28	10.8283274469651\\
27	10.8995979855572\\
26	10.8329865186925\\
25	10.9274234144452\\
24	10.9570913710994\\
23	10.9374329984843\\
22	10.8560898143965\\
21	11.0026327373698\\
20	10.9255332760062\\
19	11.0641420053804\\
18	11.1093700190604\\
17	11.0870120581226\\
16	11.1326148385265\\
15	11.3477843628924\\
14	11.2399270826816\\
13	11.6766742344222\\
12	11.729593365327\\
11	12.0536177730451\\
10	12.0510877120869\\
9	12.5139769364673\\
8	14.0742887699671\\
7	14.9652837978786\\
6	19.1093250942162\\
5	19.184116155042\\
4	22.8367798139562\\
3	25.5804668230785\\
2	25.3703588079262\\
1	26.4431508389564\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	35.0625689186529\\
2	17.9990422352818\\
3	10.6772695528429\\
4	7.63270203474922\\
5	4.74313097517599\\
6	3.12392785995105\\
7	2.94030873862707\\
8	2.83601419619886\\
10	2.79740735232772\\
11	2.89820953274571\\
12	2.9390528070987\\
13	2.92647317821287\\
14	2.95398319540093\\
15	3.05128392945722\\
16	3.00045164281072\\
17	2.96200760994402\\
18	2.98919545425854\\
20	3.01689386675746\\
22	3.01185622961899\\
23	2.95431821124029\\
24	2.95777613848422\\
25	2.99653039678491\\
26	2.96001792122389\\
27	3.0052969860974\\
28	3.01954438724653\\
29	2.96334846320637\\
30	2.9520303535229\\
31	3.03024838406274\\
32	3.08855886935185\\
33	3.08854646454756\\
34	3.06649180212396\\
35	2.93626018013401\\
36	2.95682170021291\\
37	2.9149170289027\\
40	2.89597168740448\\
42	2.96593378754616\\
43	2.95811619663729\\
44	2.97925569726441\\
45	2.9629550590707\\
46	3.00522174279367\\
47	3.02975732704222\\
48	3.02077127676316\\
49	2.96359269517029\\
50	2.97496551031482\\
nan	nan\\
50	3.42951022275927\\
49	3.39627039913576\\
48	3.43578859288302\\
47	3.44163188532314\\
46	3.47364240256289\\
45	3.47132998602919\\
42	3.40879301392457\\
41	3.49163227579326\\
40	3.47874349774182\\
39	3.43952143305994\\
38	3.4968626084432\\
37	3.46721262884506\\
36	3.45508274782822\\
35	3.4012175407279\\
34	3.45692858727065\\
33	3.43491856643613\\
30	3.44499575752028\\
29	3.4634225931322\\
28	3.42947589994005\\
27	3.42888142074444\\
26	3.51133654756971\\
25	3.54177610807208\\
24	3.40947282862812\\
22	3.48194792277232\\
21	3.46216771334188\\
20	3.50674098369648\\
19	3.40207733439867\\
18	3.33348094678828\\
17	3.36816440466878\\
16	3.32228775969922\\
15	3.3607711208299\\
14	3.36134975235758\\
13	3.38138518971046\\
12	3.36880522470634\\
11	3.45422652634394\\
10	3.41378806532614\\
9	3.45864423501227\\
8	3.38263551161586\\
7	3.50150482674177\\
6	3.81599517342961\\
5	5.09055833228946\\
4	8.29345105637951\\
3	10.9913953078811\\
2	20.304136698731\\
1	36.2221737765557\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/balancing0_norm0_noFFT_50rSVDmodes.tex <==
\definecolor{mycolor1}{rgb}{0.64, 0.76, 0.68}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Test error in \%},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend entries={Tree,
                NB,
                LD,
                kNN,
                13.0~\%},
]
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!black] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashdotted] (0cm,0cm) -- (0.6cm,0cm);
\draw[-] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
} 
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=mycolor1] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dotted, black!80!green] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, black!80!green] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, black!80!green] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!blue] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashed, blue] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, blue] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, blue] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!red] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[-, red] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, red] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, red] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{mark=none, black, very thick, dotted}
\addplot[area legend, draw=black, dashdotted,fill=white!80!black]
table[row sep=crcr] {%
x	y\\
1	32.4416250988252\\
2	28.0361961437281\\
3	25.9947328375039\\
4	24.3617970133233\\
5	23.2619659428818\\
6	22.3845462687488\\
7	21.7553061199775\\
8	21.3205345965905\\
9	20.1210532761127\\
10	19.9193275195994\\
11	20.156976898856\\
12	19.3595585397729\\
13	19.6215053984952\\
14	19.1859557675291\\
15	19.0599629135976\\
16	18.1379955302293\\
17	18.1451480150055\\
18	18.4889231761354\\
19	18.3633616878325\\
20	18.3686301762536\\
21	18.1724047325964\\
22	18.1887350492392\\
23	18.2641382702931\\
24	18.2542642422833\\
25	18.1419100004087\\
26	18.381194396675\\
27	18.536496674007\\
28	18.8193516883716\\
29	18.7357354774739\\
30	18.528072599494\\
31	18.6987198249374\\
32	18.433444137167\\
33	18.7292423378408\\
34	18.8200485512483\\
35	18.7720358403978\\
36	18.9795604577119\\
37	18.8400826891288\\
38	18.8896051262893\\
39	18.7296339957863\\
40	18.7670548663194\\
41	18.9318833574166\\
42	19.0045547428845\\
43	18.8204635559098\\
44	18.8760291056468\\
45	18.9610615275328\\
46	18.8724047422374\\
47	19.2320965565894\\
48	19.2398060711988\\
49	19.2322496924743\\
50	19.2066820026192\\
50	20.2189110714942\\
49	20.2900065659528\\
48	20.2378925829234\\
47	20.0149573207207\\
46	20.2556282579842\\
45	20.3604345419856\\
44	20.3561255861169\\
43	20.1885717884008\\
42	20.1531804148464\\
41	20.2708321628953\\
40	20.1972959811291\\
39	20.1752486510614\\
38	20.1193393978975\\
37	20.1094454035567\\
36	19.7097095388546\\
35	19.9544407888796\\
34	20.1370892565216\\
33	19.7519520335242\\
32	19.5566194262182\\
31	19.7972324446081\\
30	19.7819214481822\\
29	19.626275801472\\
28	19.6318769301556\\
27	19.5797811926064\\
26	19.3856086032332\\
25	19.639631562643\\
24	19.6835682645252\\
23	19.3983858659864\\
22	19.7118553253588\\
21	19.5569239034479\\
20	19.3237101429952\\
19	19.3883803971805\\
18	19.4488145635346\\
17	19.3834673797257\\
16	19.7625415743272\\
15	20.4480437712826\\
14	20.5747839994576\\
13	19.9976774273886\\
12	20.899278887606\\
11	21.292354592992\\
10	21.2623307110482\\
9	22.1390190492016\\
8	22.5767328972085\\
7	22.3868261713137\\
6	23.4612987742951\\
5	25.0767371332002\\
4	25.1296172937782\\
3	27.7600142570066\\
2	29.2670459257744\\
1	33.9381598173575\\
}--cycle;


\addplot[area legend, draw=black!80!green, dotted, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1	25.1145157920631\\
2	22.9394735091144\\
3	37.2178820988764\\
4	35.9596745715967\\
5	35.5615077824829\\
6	35.0757953328974\\
7	34.665730612813\\
8	33.4573901341895\\
9	32.7520617621147\\
10	32.4138399964724\\
11	31.2164067806549\\
12	30.3746548374132\\
13	30.1806723889983\\
14	30.3147014432029\\
15	30.100764686848\\
16	30.0057398415049\\
17	29.8421661529911\\
18	29.7984862534482\\
19	29.7092145219593\\
20	29.604248966428\\
21	29.5034952190302\\
22	29.2945093186611\\
23	29.1184539437286\\
24	29.0546681003903\\
25	29.0205784970694\\
26	28.9218997321159\\
27	28.8194869472137\\
28	28.7555327464413\\
29	28.6747083480263\\
30	28.6659665753498\\
31	28.5815059812606\\
32	28.5100917982681\\
33	28.4842921372246\\
34	28.4839416261373\\
35	28.3719798025262\\
36	28.3790175440861\\
37	28.3318018173502\\
38	28.2415019503061\\
39	28.2221960982997\\
40	28.038241227868\\
41	28.0160986209792\\
42	27.9079794969249\\
43	27.8289233140315\\
44	27.8558107688694\\
45	27.787521698424\\
46	27.6798648257835\\
47	27.5876159480658\\
48	27.4871950640288\\
49	27.4905812332711\\
50	27.4320688116131\\
50	29.0033779497056\\
49	29.0564792780967\\
48	29.1566267484925\\
47	29.2124851698209\\
46	29.343454304284\\
45	29.4144557804064\\
44	29.4354285102764\\
43	29.5144162901588\\
42	29.6139161549806\\
41	29.6248201415591\\
40	29.7290651751601\\
39	29.7906373164612\\
38	29.8531351750005\\
37	29.8819455592542\\
36	29.8570046008157\\
35	29.9979722219078\\
34	29.9827061630706\\
33	30.1237178716088\\
32	30.1723619842377\\
31	30.2124624613545\\
30	30.2396343792058\\
29	30.3499423818664\\
28	30.5667915386832\\
27	30.6516075161673\\
26	30.7054309111243\\
25	30.8448722700938\\
24	30.8926423882726\\
23	31.0966589994639\\
22	31.2405742507622\\
21	31.2399238455952\\
20	31.2507256258929\\
19	31.3020620210142\\
18	31.3393359721162\\
17	31.3700345440304\\
16	31.2286914333063\\
15	31.2229313432622\\
14	31.1203847894372\\
13	31.1575087937772\\
12	31.67801832324\\
11	32.0642107143409\\
10	33.3516504475101\\
9	35.4016764747664\\
8	36.2730387072884\\
7	35.8606549395679\\
6	36.0234911286885\\
5	36.6834726392135\\
4	37.4090086075888\\
3	39.8421031259538\\
2	23.89025078343\\
1	26.3201973703475\\
}--cycle;


\addplot[area legend, draw=blue, dashed, fill=white!80!blue]
table[row sep=crcr] {%
x	y\\
1	25.2273590504246\\
2	25.2510068878318\\
3	25.251693407179\\
4	25.2439178664139\\
5	25.2467463682518\\
6	25.2092875017966\\
7	25.1774332144084\\
8	25.1750272645472\\
9	25.2517805281826\\
10	25.2502481592879\\
11	25.240866014011\\
12	25.2653355919987\\
13	25.0809405967789\\
14	24.8905047976355\\
15	24.7611036847154\\
16	24.665084802294\\
17	24.7932929686879\\
18	24.632720031863\\
19	24.8150844914702\\
20	24.8537827045421\\
21	24.93949168546\\
22	24.8086634863506\\
23	24.8384095967529\\
24	24.7707710447178\\
25	24.7674303481208\\
26	24.7319520329259\\
27	24.7583688094461\\
28	24.8260940148326\\
29	24.8466376340385\\
30	24.7265872336557\\
31	24.7341780941817\\
32	24.7485782737733\\
33	24.7303471347784\\
34	24.7541699840052\\
35	24.7602792611864\\
36	24.7364151758326\\
37	24.7805981252532\\
38	24.7609466020203\\
39	24.6805144141152\\
40	24.6804028972913\\
41	24.6776173140277\\
42	24.6552338292186\\
43	24.6910159811017\\
44	24.661932508761\\
45	24.6256042378974\\
46	24.6447099654073\\
47	24.6519599445706\\
48	24.6596766434834\\
49	24.6605356855882\\
50	24.6515746011379\\
50	26.0837263285492\\
49	26.0449868715595\\
48	25.9863099868275\\
47	26.0237737467256\\
46	26.0682189109707\\
45	26.0426858593854\\
44	26.0435845767682\\
43	26.0368250133829\\
42	26.0428127775061\\
41	26.0055721631256\\
40	25.9879157426878\\
39	25.9952255650698\\
38	25.9296657372222\\
37	25.9174419487605\\
36	25.9244219864071\\
35	25.9154414436186\\
34	25.9289912690463\\
33	25.9677008884619\\
32	25.9420535471766\\
31	25.9341104696605\\
30	25.993772982435\\
29	26.0002475171193\\
28	26.0431338843771\\
27	26.0364168389746\\
26	26.0181762403861\\
25	26.0273249825238\\
24	25.9421352070229\\
23	25.9935488630645\\
22	25.986056999618\\
21	25.9668245624225\\
20	25.9632674536572\\
19	25.9647447008424\\
18	26.0056415886017\\
17	26.0534774302488\\
16	25.951034972359\\
15	25.8475777723532\\
14	26.0083660251032\\
13	26.0709653416987\\
12	26.4372725566935\\
11	26.4319837746708\\
10	26.4523398687912\\
9	26.4284998697378\\
8	26.5126623873394\\
7	26.4358549328588\\
6	26.4784137504359\\
5	26.4632756768294\\
4	26.5107573269664\\
3	26.4732220113915\\
2	26.4441402734059\\
1	26.4380281901749\\
}--cycle;


\addplot[area legend, draw=red, fill=white!80!red]
table[row sep=crcr] {%
x	y\\
1	35.3149316361938\\
2	29.646941420844\\
3	26.4413237345461\\
4	23.7181755070448\\
5	21.5340552305909\\
6	19.7591018303024\\
7	18.5172165367463\\
8	17.5514340395775\\
9	16.8651611072175\\
10	16.5245471871128\\
11	15.8893179971415\\
12	15.5720449231528\\
13	15.3995203874374\\
14	15.1106213463129\\
15	14.7893215201234\\
16	14.098891030755\\
17	13.7439815881468\\
18	13.6365578855833\\
19	13.5515404786987\\
20	13.5234390558074\\
21	13.2025809528304\\
22	13.1850918153088\\
23	13.1510448075151\\
24	13.0155388906032\\
25	13.0508510396169\\
26	13.191518536449\\
27	13.1685482154454\\
28	13.0639251400442\\
29	13.1283852123776\\
30	13.1542845551113\\
31	12.9900049264216\\
32	13.1182034210753\\
33	13.1759130865974\\
34	13.2608120038142\\
35	13.1970814225669\\
36	13.0431623557207\\
37	13.2261082232078\\
38	13.2431575062201\\
39	13.2815629747676\\
40	13.3405757718181\\
41	13.26425090804\\
42	13.4336568324064\\
43	13.3846035060142\\
44	13.3822791875291\\
45	13.371932493718\\
46	13.2604153925207\\
47	13.384189831469\\
48	13.3849954556206\\
49	13.3447952436554\\
50	13.4749300563875\\
50	13.8005303368076\\
49	13.8338761609353\\
48	13.9127020490425\\
47	13.809432898014\\
46	13.8067800231966\\
45	13.7622586278891\\
44	13.8709256747126\\
43	13.8388106293857\\
42	13.827006586975\\
41	13.7137076438365\\
40	13.6821362389152\\
39	13.5774911406283\\
38	13.5266529536687\\
37	13.5436307371375\\
36	13.5256957600351\\
35	13.5652115470534\\
34	13.3676530455456\\
33	13.5195649640804\\
32	13.584858571858\\
31	13.5122271585378\\
30	13.3405408998559\\
29	13.3664963534954\\
28	13.4532535125702\\
27	13.5420548502789\\
26	13.6011943188906\\
25	13.5855183298742\\
24	13.6655743349347\\
23	13.6117769128329\\
22	13.6969719144156\\
21	13.7539489270271\\
20	13.7977231583079\\
19	14.208457709027\\
18	14.5104372294717\\
17	14.6561905237356\\
16	15.0746424661879\\
15	15.262302928867\\
14	15.5064083602265\\
13	16.005756267916\\
12	16.3766893634856\\
11	16.6919188652176\\
10	17.1578546542977\\
9	17.8662936432488\\
8	18.6382779529801\\
7	19.1754231770746\\
6	20.8424194917223\\
5	22.7128275596996\\
4	24.962876199452\\
3	27.8569440416326\\
2	31.0053244166358\\
1	36.2148703278764\\
}--cycle;

\addplot[mark=none, black, very thick, dotted, domain=0:50] {13.01};

\addplot [color=black, forget plot, dashdotted]
  table[row sep=crcr]{%
1	33.1898924580914\\
2	28.6516210347513\\
3	26.8773735472552\\
4	24.7457071535508\\
5	24.169351538041\\
6	22.9229225215219\\
7	22.0710661456456\\
8	21.9486337468995\\
9	21.1300361626571\\
10	20.5908291153238\\
11	20.724665745924\\
12	20.1294187136894\\
13	19.8095914129419\\
14	19.8803698834934\\
15	19.7540033424401\\
16	18.9502685522782\\
17	18.7643076973656\\
18	18.968868869835\\
19	18.8758710425065\\
20	18.8461701596244\\
21	18.8646643180222\\
22	18.950295187299\\
23	18.8312620681398\\
24	18.9689162534043\\
25	18.8907707815258\\
26	18.8834014999541\\
28	19.2256143092636\\
29	19.181005639473\\
30	19.1549970238381\\
31	19.2479761347727\\
32	18.9950317816926\\
34	19.4785689038849\\
35	19.3632383146387\\
36	19.3446349982832\\
37	19.4747640463428\\
38	19.5044722620934\\
39	19.4524413234238\\
40	19.4821754237243\\
41	19.601357760156\\
42	19.5788675788654\\
43	19.5045176721553\\
44	19.6160773458818\\
45	19.6607480347592\\
46	19.5640165001108\\
47	19.623526938655\\
48	19.7388493270611\\
49	19.7611281292136\\
50	19.7127965370567\\
};
\addplot [color=black!80!green, forget plot, dotted]
  table[row sep=crcr]{%
1	25.7173565812053\\
2	23.4148621462722\\
3	38.5299926124151\\
4	36.6843415895928\\
6	35.549643230793\\
7	35.2631927761904\\
8	34.865214420739\\
9	34.0768691184406\\
10	32.8827452219913\\
11	31.6403087474979\\
12	31.0263365803266\\
13	30.6690905913878\\
14	30.71754311632\\
15	30.6618480150551\\
16	30.6172156374056\\
17	30.6061003485108\\
18	30.5689111127822\\
19	30.5056382714867\\
20	30.4274872961605\\
21	30.3717095323127\\
22	30.2675417847116\\
23	30.1075564715963\\
24	29.9736552443314\\
25	29.9327253835816\\
26	29.8136653216201\\
28	29.6611621425622\\
29	29.5123253649463\\
32	29.3412268912529\\
33	29.3040050044167\\
34	29.2333238946039\\
35	29.184976012217\\
36	29.1180110724509\\
37	29.1068736883022\\
38	29.0473185626533\\
39	29.0064167073804\\
40	28.883653201514\\
42	28.7609478259528\\
43	28.6716698020951\\
44	28.6456196395729\\
45	28.6009887394152\\
46	28.5116595650338\\
47	28.4000505589433\\
48	28.3219109062606\\
50	28.2177233806594\\
};
\addplot [color=blue, forget plot, dashed]
  table[row sep=crcr]{%
1	25.8326936202997\\
4	25.8773375966901\\
5	25.8550110225407\\
6	25.8438506261163\\
7	25.8066440736336\\
8	25.8438448259433\\
9	25.8401401989602\\
10	25.8512940140395\\
11	25.8364248943409\\
12	25.8513040743461\\
13	25.5759529692388\\
14	25.4494354113694\\
15	25.3043407285343\\
16	25.3080598873265\\
17	25.4233851994684\\
18	25.3191808102323\\
19	25.3899145961563\\
20	25.4085250790997\\
21	25.4531581239413\\
22	25.3973602429843\\
23	25.4159792299087\\
24	25.3564531258704\\
25	25.3973776653223\\
26	25.375064136656\\
27	25.3973928242103\\
28	25.4346139496049\\
29	25.4234425755789\\
30	25.3601801080454\\
31	25.3341442819211\\
33	25.3490240116202\\
36	25.3304185811198\\
37	25.3490200370069\\
41	25.3415947385766\\
43	25.3639204972423\\
45	25.3341450486414\\
46	25.356464438189\\
48	25.3229933151555\\
49	25.3527612785738\\
50	25.3676504648436\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	35.7649009820351\\
2	30.3261329187399\\
3	27.1491338880893\\
4	24.3405258532484\\
5	22.1234413951452\\
6	20.3007606610124\\
7	18.8463198569104\\
8	18.0948559962788\\
9	17.3657273752332\\
10	16.8412009207053\\
11	16.2906184311795\\
12	15.9743671433192\\
13	15.7026383276767\\
14	15.3085148532697\\
15	15.0258122244952\\
16	14.5867667484715\\
17	14.2000860559412\\
18	14.0734975575275\\
19	13.8799990938628\\
20	13.6605811070577\\
21	13.4782649399287\\
22	13.4410318648622\\
23	13.381410860174\\
24	13.340556612769\\
25	13.3181846847456\\
26	13.3963564276698\\
27	13.3553015328621\\
28	13.2585893263072\\
29	13.2474407829365\\
31	13.2511160424797\\
32	13.3515309964666\\
33	13.3477390253389\\
34	13.3142325246799\\
35	13.3811464848101\\
36	13.2844290578779\\
37	13.3848694801726\\
38	13.3849052299444\\
39	13.4295270576979\\
40	13.5113560053667\\
41	13.4889792759382\\
42	13.6303317096907\\
43	13.6117070676999\\
44	13.6266024311208\\
45	13.5670955608036\\
46	13.5335977078587\\
47	13.5968113647415\\
48	13.6488487523316\\
49	13.5893357022953\\
50	13.6377301965975\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	32.4416250988252\\
2	28.0361961437281\\
3	25.9947328375039\\
4	24.3617970133233\\
5	23.2619659428818\\
6	22.3845462687488\\
7	21.7553061199775\\
8	21.3205345965905\\
9	20.1210532761127\\
10	19.9193275195994\\
11	20.156976898856\\
12	19.3595585397729\\
13	19.6215053984952\\
14	19.1859557675291\\
15	19.0599629135976\\
16	18.1379955302293\\
17	18.1451480150055\\
18	18.4889231761354\\
19	18.3633616878325\\
20	18.3686301762536\\
21	18.1724047325964\\
22	18.1887350492392\\
23	18.2641382702931\\
24	18.2542642422833\\
25	18.1419100004087\\
26	18.381194396675\\
27	18.536496674007\\
28	18.8193516883716\\
29	18.7357354774739\\
30	18.528072599494\\
31	18.6987198249374\\
32	18.433444137167\\
33	18.7292423378408\\
34	18.8200485512483\\
35	18.7720358403978\\
36	18.9795604577119\\
37	18.8400826891288\\
38	18.8896051262893\\
39	18.7296339957863\\
40	18.7670548663194\\
41	18.9318833574166\\
42	19.0045547428845\\
43	18.8204635559098\\
44	18.8760291056468\\
45	18.9610615275328\\
46	18.8724047422374\\
47	19.2320965565894\\
48	19.2398060711988\\
49	19.2322496924743\\
50	19.2066820026192\\
nan	nan\\
50	20.2189110714942\\
49	20.2900065659528\\
48	20.2378925829234\\
47	20.0149573207207\\
46	20.2556282579842\\
45	20.3604345419856\\
44	20.3561255861169\\
43	20.1885717884008\\
42	20.1531804148464\\
41	20.2708321628953\\
40	20.1972959811291\\
39	20.1752486510614\\
38	20.1193393978975\\
37	20.1094454035567\\
36	19.7097095388546\\
35	19.9544407888796\\
34	20.1370892565216\\
33	19.7519520335242\\
32	19.5566194262182\\
31	19.7972324446081\\
30	19.7819214481822\\
29	19.626275801472\\
28	19.6318769301556\\
27	19.5797811926064\\
26	19.3856086032332\\
25	19.639631562643\\
24	19.6835682645252\\
23	19.3983858659864\\
22	19.7118553253588\\
21	19.5569239034479\\
20	19.3237101429952\\
18	19.4488145635346\\
17	19.3834673797257\\
16	19.7625415743272\\
15	20.4480437712826\\
14	20.5747839994576\\
13	19.9976774273886\\
12	20.899278887606\\
11	21.292354592992\\
10	21.2623307110482\\
9	22.1390190492016\\
8	22.5767328972085\\
7	22.3868261713137\\
6	23.4612987742951\\
5	25.0767371332002\\
4	25.1296172937782\\
3	27.7600142570066\\
2	29.2670459257744\\
1	33.9381598173575\\
};
\addplot [color=black!80!green, forget plot]
  table[row sep=crcr]{%
1	25.1145157920631\\
2	22.9394735091144\\
3	37.2178820988764\\
4	35.9596745715967\\
5	35.5615077824829\\
6	35.0757953328974\\
7	34.665730612813\\
8	33.4573901341895\\
9	32.7520617621147\\
10	32.4138399964724\\
11	31.2164067806549\\
12	30.3746548374132\\
13	30.1806723889983\\
14	30.3147014432029\\
15	30.100764686848\\
16	30.0057398415049\\
17	29.8421661529911\\
18	29.7984862534482\\
19	29.7092145219593\\
21	29.5034952190302\\
22	29.2945093186611\\
23	29.1184539437286\\
24	29.0546681003903\\
25	29.0205784970694\\
27	28.8194869472137\\
28	28.7555327464413\\
29	28.6747083480263\\
30	28.6659665753498\\
31	28.5815059812606\\
32	28.5100917982681\\
33	28.4842921372246\\
34	28.4839416261373\\
35	28.3719798025262\\
36	28.3790175440861\\
37	28.3318018173502\\
38	28.2415019503061\\
39	28.2221960982997\\
40	28.038241227868\\
41	28.0160986209792\\
42	27.9079794969249\\
43	27.8289233140315\\
44	27.8558107688694\\
45	27.787521698424\\
46	27.6798648257835\\
48	27.4871950640288\\
49	27.4905812332711\\
50	27.4320688116131\\
nan	nan\\
50	29.0033779497056\\
49	29.0564792780967\\
48	29.1566267484925\\
47	29.2124851698209\\
46	29.3434543042841\\
45	29.4144557804064\\
44	29.4354285102764\\
43	29.5144162901588\\
42	29.6139161549806\\
41	29.6248201415591\\
40	29.7290651751601\\
38	29.8531351750005\\
37	29.8819455592542\\
36	29.8570046008157\\
35	29.9979722219078\\
34	29.9827061630706\\
33	30.1237178716088\\
31	30.2124624613545\\
30	30.2396343792058\\
29	30.3499423818664\\
28	30.5667915386832\\
27	30.6516075161673\\
26	30.7054309111243\\
25	30.8448722700938\\
24	30.8926423882726\\
23	31.0966589994639\\
22	31.2405742507622\\
21	31.2399238455952\\
20	31.2507256258929\\
19	31.3020620210142\\
17	31.3700345440304\\
16	31.2286914333063\\
15	31.2229313432622\\
14	31.1203847894372\\
13	31.1575087937772\\
12	31.67801832324\\
11	32.0642107143409\\
10	33.3516504475101\\
9	35.4016764747664\\
8	36.2730387072884\\
7	35.8606549395679\\
6	36.0234911286885\\
5	36.6834726392135\\
4	37.4090086075888\\
3	39.8421031259538\\
2	23.89025078343\\
1	26.3201973703475\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	25.2273590504246\\
2	25.2510068878318\\
5	25.2467463682518\\
7	25.1774332144084\\
8	25.1750272645472\\
9	25.2517805281826\\
11	25.240866014011\\
12	25.2653355919987\\
14	24.8905047976355\\
15	24.7611036847155\\
16	24.665084802294\\
17	24.7932929686879\\
18	24.632720031863\\
19	24.8150844914702\\
20	24.8537827045421\\
21	24.93949168546\\
22	24.8086634863506\\
23	24.8384095967529\\
24	24.7707710447178\\
25	24.7674303481208\\
26	24.7319520329259\\
27	24.7583688094461\\
28	24.8260940148326\\
29	24.8466376340385\\
30	24.7265872336557\\
32	24.7485782737733\\
33	24.7303471347784\\
34	24.7541699840052\\
35	24.7602792611864\\
36	24.7364151758326\\
37	24.7805981252532\\
38	24.7609466020203\\
39	24.6805144141152\\
41	24.6776173140277\\
42	24.6552338292186\\
43	24.6910159811017\\
45	24.6256042378974\\
46	24.6447099654073\\
49	24.6605356855882\\
50	24.6515746011379\\
nan	nan\\
50	26.0837263285492\\
49	26.0449868715595\\
48	25.9863099868275\\
46	26.0682189109707\\
45	26.0426858593854\\
42	26.0428127775061\\
41	26.0055721631256\\
40	25.9879157426878\\
39	25.9952255650698\\
38	25.9296657372222\\
37	25.9174419487605\\
36	25.9244219864071\\
35	25.9154414436186\\
34	25.9289912690463\\
33	25.9677008884619\\
32	25.9420535471766\\
31	25.9341104696605\\
30	25.993772982435\\
29	26.0002475171193\\
28	26.0431338843771\\
27	26.0364168389746\\
26	26.0181762403861\\
25	26.0273249825238\\
24	25.9421352070229\\
23	25.9935488630645\\
22	25.986056999618\\
21	25.9668245624225\\
19	25.9647447008424\\
17	26.0534774302488\\
15	25.8475777723532\\
14	26.0083660251032\\
13	26.0709653416987\\
12	26.4372725566935\\
11	26.4319837746708\\
10	26.4523398687912\\
9	26.4284998697378\\
8	26.5126623873394\\
7	26.4358549328588\\
6	26.4784137504359\\
5	26.4632756768294\\
4	26.5107573269664\\
2	26.4441402734059\\
1	26.4380281901749\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	35.3149316361938\\
2	29.646941420844\\
3	26.4413237345461\\
4	23.7181755070448\\
5	21.5340552305909\\
6	19.7591018303024\\
7	18.5172165367463\\
8	17.5514340395775\\
9	16.8651611072175\\
10	16.5245471871128\\
11	15.8893179971415\\
12	15.5720449231528\\
13	15.3995203874374\\
14	15.1106213463129\\
15	14.7893215201234\\
16	14.098891030755\\
17	13.7439815881468\\
18	13.6365578855834\\
19	13.5515404786987\\
20	13.5234390558074\\
21	13.2025809528304\\
22	13.1850918153088\\
23	13.1510448075151\\
24	13.0155388906032\\
25	13.0508510396169\\
26	13.191518536449\\
27	13.1685482154454\\
28	13.0639251400442\\
29	13.1283852123776\\
30	13.1542845551113\\
31	12.9900049264216\\
32	13.1182034210753\\
33	13.1759130865974\\
34	13.2608120038142\\
35	13.1970814225669\\
36	13.0431623557207\\
37	13.2261082232078\\
38	13.2431575062202\\
39	13.2815629747676\\
40	13.3405757718181\\
41	13.26425090804\\
42	13.4336568324064\\
43	13.3846035060142\\
45	13.371932493718\\
46	13.2604153925207\\
47	13.384189831469\\
48	13.3849954556206\\
49	13.3447952436554\\
50	13.4749300563875\\
nan	nan\\
50	13.8005303368076\\
49	13.8338761609353\\
48	13.9127020490425\\
47	13.809432898014\\
46	13.8067800231966\\
45	13.7622586278891\\
44	13.8709256747126\\
43	13.8388106293857\\
42	13.827006586975\\
41	13.7137076438365\\
40	13.6821362389152\\
39	13.5774911406283\\
38	13.5266529536687\\
37	13.5436307371375\\
36	13.5256957600351\\
35	13.5652115470534\\
34	13.3676530455456\\
33	13.5195649640804\\
32	13.584858571858\\
31	13.5122271585378\\
30	13.3405408998559\\
29	13.3664963534954\\
27	13.5420548502789\\
26	13.6011943188906\\
25	13.5855183298742\\
24	13.6655743349347\\
23	13.6117769128329\\
22	13.6969719144156\\
21	13.7539489270271\\
20	13.7977231583079\\
19	14.208457709027\\
18	14.5104372294717\\
17	14.6561905237356\\
16	15.0746424661879\\
15	15.262302928867\\
14	15.5064083602265\\
13	16.005756267916\\
12	16.3766893634856\\
11	16.6919188652176\\
10	17.1578546542977\\
9	17.8662936432489\\
8	18.6382779529801\\
7	19.1754231770746\\
6	20.8424194917223\\
5	22.7128275596996\\
4	24.962876199452\\
3	27.8569440416326\\
2	31.0053244166358\\
1	36.2148703278764\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/balancing0_norm1_FFTtransformed_50rSVDmodes.tex <==
\definecolor{mycolor1}{rgb}{0.64, 0.76, 0.68}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend entries={Tree,
                NB,
                LD,
                kNN,
                3.4~\%},
]
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!black] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashdotted] (0cm,0cm) -- (0.6cm,0cm);
\draw[-] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
} 
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=mycolor1] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dotted, black!80!green] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, black!80!green] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, black!80!green] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!blue] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashed, blue] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, blue] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, blue] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!red] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[-, red] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, red] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, red] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{mark=none, black, very thick, dotted}

\addplot[area legend, draw=black, fill=white!80!black, dashdotted]
table[row sep=crcr] {%
x	y\\
1	32.2621262976457\\
2	19.537710871243\\
3	12.5481599070386\\
4	9.13120319828073\\
5	6.86806478146147\\
6	5.64891271442786\\
7	6.1045515323992\\
8	6.01766920156828\\
9	5.91674608812642\\
10	5.94513991841254\\
11	5.91126999342652\\
12	6.12555519328891\\
13	6.1447458146752\\
14	6.19746879862158\\
15	6.23087937192761\\
16	6.3489890464151\\
17	6.34611342351325\\
18	6.42230038726623\\
19	6.45117173228119\\
20	6.61380283241868\\
21	6.62824727262272\\
22	6.70280340932478\\
23	6.65375953833175\\
24	6.6147498245906\\
25	6.60094401860985\\
26	6.59173570521862\\
27	6.69415757306319\\
28	6.64650296108793\\
29	6.66346301398579\\
30	6.79179470973912\\
31	6.93817050869826\\
32	7.02660860594637\\
33	7.0757113865389\\
34	7.07056449986065\\
35	7.02367337220971\\
36	7.05246484572747\\
37	7.04384509069328\\
38	7.05878334951837\\
39	7.10779709143629\\
40	7.10241166601004\\
41	7.12504912297023\\
42	7.18905264719553\\
43	7.21250858371217\\
44	7.28111290681829\\
45	7.37415189480373\\
46	7.43626052502011\\
47	7.42627353224843\\
48	7.32934965844573\\
49	7.32139276524321\\
50	7.27462233192782\\
50	8.72015753555289\\
49	8.74777788730562\\
48	8.71750361220111\\
47	8.46437704506665\\
46	8.43953125401152\\
45	8.40498732036533\\
44	8.37157733339352\\
43	8.3062783007427\\
42	8.28505437612588\\
41	8.25974768685546\\
40	8.23031210017171\\
39	8.20262437945359\\
38	8.19212109978018\\
37	8.15495800595682\\
36	8.1463259378202\\
35	8.19004689134952\\
34	8.20263504461687\\
33	8.16024964510737\\
32	8.08282347637939\\
31	8.06713660752618\\
30	8.04983037001601\\
29	7.92512864886318\\
28	7.86027080355356\\
27	7.7828676380799\\
26	7.74395582056216\\
25	7.73469217974189\\
24	7.60928144624485\\
23	7.50331646391739\\
22	7.47663335587785\\
21	7.43211405048065\\
20	7.14901793971347\\
19	7.08847385241546\\
18	7.22896932503223\\
17	7.10423180021946\\
16	7.03433139248834\\
15	6.92181514451671\\
14	6.79164238989085\\
13	6.79980550284209\\
12	6.98266582052238\\
11	7.06303742628784\\
10	7.08120227933135\\
9	6.98321374449767\\
8	6.81552174276594\\
7	6.90710983925099\\
6	6.96127227912644\\
5	8.59862546225885\\
4	11.2084510148837\\
3	14.0260042354997\\
2	20.64366891462\\
1	33.7577182843052\\
}--cycle;
\addlegendentry{Tree}


\addplot[area legend, draw=black!50!blue, fill=mycolor1, dotted]
table[row sep=crcr] {%
x	y\\
1	25.3989820094337\\
2	21.1517209720294\\
3	22.5545544421895\\
4	19.258407539917\\
5	15.9880514845308\\
6	15.6728599847001\\
7	14.7196553570295\\
8	15.1632010826265\\
9	14.5799587750621\\
10	14.3099903411923\\
11	14.1872786047513\\
12	14.3545259557285\\
13	14.6240008677943\\
14	14.5299166492261\\
15	14.6590214587237\\
16	14.8202550403049\\
17	14.9193420600217\\
18	15.0103580023115\\
19	15.1946942334316\\
20	15.2962298135129\\
21	15.2071313616749\\
22	15.4022053397998\\
23	15.3612189650255\\
24	15.4406268878853\\
25	15.8836240180881\\
26	16.0248246002956\\
27	16.209151012026\\
28	16.5801968369824\\
29	16.4798898532601\\
30	16.7665124254786\\
31	17.1723240433379\\
32	17.4561459752823\\
33	17.5508264342784\\
34	17.6791203528859\\
35	18.0367212706587\\
36	18.1571003042156\\
37	18.5390760925495\\
38	18.8127071775664\\
39	19.2030270871202\\
40	19.466963232459\\
41	19.8640926449256\\
42	20.0284984609788\\
43	20.3458107184417\\
44	20.6308428942562\\
45	20.9470916379374\\
46	21.1219489359903\\
47	21.314402829764\\
48	21.6037924345937\\
49	21.7767267350278\\
50	22.0330818174521\\
50	22.8603117492627\\
49	22.722251662148\\
48	22.4636311774163\\
47	22.2024811087241\\
46	21.963305159689\\
45	21.773615062404\\
44	21.5689428487848\\
43	21.3256188995594\\
42	21.047614242682\\
41	20.7061027499245\\
40	20.4112373470349\\
39	20.303135407137\\
38	20.0461485150163\\
37	19.7542404629935\\
36	19.6154319715439\\
35	19.1332226703768\\
34	18.8583637780512\\
33	18.5997382464531\\
32	18.5233246734649\\
31	18.5318687713773\\
30	18.2085396757576\\
29	18.145360226956\\
28	17.8291198716483\\
27	17.7463351324547\\
26	17.5735170008685\\
25	17.3946988531828\\
24	17.3317514934707\\
23	17.0762541651037\\
22	16.9013221863178\\
21	16.9027962134618\\
20	16.6499333298019\\
19	16.42407261001\\
18	16.6455177454768\\
17	16.4538985267717\\
16	16.5006622545875\\
15	16.4459670770414\\
14	16.054306362714\\
13	15.9525038298868\\
12	15.5224106950296\\
11	15.5556768244509\\
10	15.7081790991428\\
9	15.6613953142805\\
8	16.4021465632191\\
7	15.8776003809914\\
6	16.9553411622523\\
5	16.9375142858909\\
4	20.1683341580436\\
3	23.3520406309439\\
2	21.8014742926857\\
1	26.1777459081948\\
}--cycle;
\addlegendentry{NB}


\addplot[area legend, draw=blue, fill=white!80!blue, dashed]
table[row sep=crcr] {%
x	y\\
1	25.6171061771513\\
2	24.7101012338156\\
3	25.1769905995514\\
4	22.3594092930103\\
5	18.428643013557\\
6	18.3432363584772\\
7	14.1321634793093\\
8	13.2666806209379\\
9	12.290775712998\\
10	11.3693373631875\\
11	10.9701353127454\\
12	10.7738447068218\\
13	10.7361368805021\\
14	10.6915937262892\\
15	10.5302795724697\\
16	10.5477174109989\\
17	10.4871563620671\\
18	10.4266132174227\\
19	10.4506442462741\\
20	10.4467788268339\\
21	10.3100360073901\\
22	10.3608114840678\\
23	10.376890509325\\
24	10.340642353941\\
25	10.373120622117\\
26	10.3528261640374\\
27	10.3274346731571\\
28	10.2562668009132\\
29	10.4338686445384\\
30	10.5444969173374\\
31	10.5454671818705\\
32	10.4478818564622\\
33	10.4495722487719\\
34	10.4017696438126\\
35	10.4143669259482\\
36	10.3962899098392\\
37	10.3871268103711\\
38	10.3775708599052\\
39	10.401148478745\\
40	10.3128826817548\\
41	10.3251268387011\\
42	10.3547684754273\\
43	10.3696279434503\\
44	10.3532609560655\\
45	10.293717023072\\
46	10.2533194389161\\
47	10.2587237531806\\
48	10.2171884283497\\
49	10.2672515135945\\
50	10.232388137478\\
50	11.0669589922294\\
49	11.0692153395835\\
48	11.0300439419415\\
47	11.0554622991906\\
46	11.0236588601278\\
45	11.0353857626413\\
44	11.0353423113271\\
43	10.9222817949663\\
42	10.9445438697159\\
41	10.9518816354868\\
40	10.9863900018071\\
39	11.0543726404056\\
38	11.0407628074584\\
37	11.0535055470931\\
36	11.1335635726459\\
35	11.2494175735953\\
34	11.2247906119306\\
33	11.1472509827705\\
32	11.193559439289\\
31	11.1033598179539\\
30	11.2530863582014\\
29	11.4604032439573\\
28	11.4296942430343\\
27	11.4700699432678\\
26	11.3554218916502\\
25	11.3945885480878\\
24	11.4420106396007\\
23	11.4429268979285\\
22	11.6004263573318\\
21	11.5842147654415\\
20	11.5963396654954\\
19	11.7040735642072\\
18	11.750494344391\\
17	11.7196832900089\\
16	11.9567555970961\\
15	11.9815960132121\\
14	12.0285367111993\\
13	12.065829291879\\
12	12.0652077231388\\
11	12.3227696706458\\
10	12.7047259853148\\
9	12.959254098719\\
8	14.0447338872017\\
7	15.1133187726181\\
6	19.7403210919528\\
5	19.4821718984117\\
4	23.0868488228573\\
3	25.8568882023696\\
2	25.5944973695822\\
1	26.2350728444954\\
}--cycle;
\addlegendentry{LD}


\addplot[area legend, draw=red, fill=white!80!red]
table[row sep=crcr] {%
x	y\\
1	35.318868957119\\
2	19.7000044130406\\
3	10.1376221311176\\
4	6.81320824759194\\
5	4.12333973878777\\
6	3.35638458020164\\
7	3.379018628305\\
8	3.57074992929982\\
9	4.1642739137047\\
10	5.29921958987186\\
11	5.60360268364831\\
12	6.10469436423505\\
13	6.75414278944396\\
14	7.48231410781185\\
15	7.86017700460439\\
16	7.96310832466095\\
17	8.31025065753874\\
18	8.4945362147363\\
19	8.56642382279114\\
20	9.19364342436208\\
21	9.33715078970357\\
22	9.45783117313074\\
23	9.8676658934417\\
24	9.62266333526735\\
25	9.85556412585923\\
26	10.049462151396\\
27	10.3209487408047\\
28	10.6559380190006\\
29	11.0809681223902\\
30	11.294449009216\\
31	11.2366732853917\\
32	11.4252734677328\\
33	11.7136014576258\\
34	12.0774824828003\\
35	12.097095637936\\
36	12.3185037537388\\
37	12.3212215192972\\
38	12.54972047739\\
39	12.8710079132757\\
40	13.2583569033782\\
41	13.1503506902067\\
42	13.1946675249705\\
43	13.4682568822572\\
44	13.6375538347217\\
45	13.9888029578767\\
46	13.9300140272813\\
47	14.0391877917628\\
48	14.309475877602\\
49	14.6242775463788\\
50	14.5089790856295\\
50	15.1431186086746\\
49	14.9235020119943\\
48	14.5912428038901\\
47	14.6160548551548\\
46	14.8964929007589\\
45	14.5251067293388\\
44	14.4897044743917\\
43	14.4432408250707\\
42	14.2257110373096\\
41	14.017106150891\\
40	13.9313429491577\\
39	13.6567118477609\\
38	13.442225816132\\
37	13.3956683138612\\
36	13.1675211902918\\
35	12.8234244824742\\
34	12.8728694921952\\
33	12.7756205753207\\
32	12.6325334425352\\
31	12.5012481968893\\
30	12.4509427467026\\
29	12.1361542363746\\
28	11.5047677986011\\
27	11.5349156620809\\
26	11.0772420491817\\
25	10.6686151120466\\
24	10.7748705994229\\
23	10.3962818434616\\
22	10.6946035578501\\
21	10.2796161595566\\
20	9.64948534913308\\
19	9.79325070829372\\
18	9.44845443821188\\
17	8.7850315990225\\
16	8.49225130655384\\
15	8.05229501269508\\
14	7.82751932505708\\
13	7.64073497832515\\
12	7.21901152278914\\
11	6.39582580808061\\
10	5.60682723737088\\
9	5.1350580175528\\
8	4.38932209121775\\
7	4.09773858262168\\
6	4.41036501353532\\
5	5.58507064170059\\
4	8.31096885470028\\
3	11.9055439331715\\
2	21.1217879002854\\
1	35.9619191419042\\
}--cycle;
\addlegendentry{kNN}

\addplot[mark=none, black, very thick, dotted, domain=0:50] {3.356};
\addlegendentry{3.4~\%}

\addplot [color=black, forget plot, dashdotted]
  table[row sep=crcr]{%
1	33.0099222909754\\
2	20.0906898929315\\
3	13.2870820712691\\
4	10.1698271065822\\
5	7.73334512186016\\
6	6.30509249677715\\
7	6.5058306858251\\
8	6.41659547216711\\
9	6.44997991631205\\
10	6.51317109887195\\
11	6.48715370985717\\
12	6.55411050690565\\
13	6.47227565875865\\
14	6.49455559425621\\
15	6.57634725822216\\
16	6.69166021945172\\
17	6.72517261186636\\
18	6.82563485614923\\
19	6.76982279234832\\
20	6.88141038606607\\
21	7.03018066155168\\
22	7.08971838260132\\
23	7.07853800112457\\
24	7.11201563541773\\
25	7.16781809917588\\
26	7.16784576289039\\
27	7.23851260557155\\
28	7.25338688232074\\
29	7.29429583142448\\
30	7.42081253987757\\
31	7.50265355811221\\
32	7.55471604116288\\
33	7.61798051582313\\
34	7.63659977223876\\
35	7.60686013177962\\
37	7.59940154832505\\
39	7.65521073544495\\
40	7.66636188309087\\
41	7.69239840491284\\
42	7.7370535116607\\
43	7.75939344222743\\
45	7.88956960758453\\
46	7.93789588951582\\
47	7.94532528865754\\
48	8.02342663532342\\
49	8.03458532627442\\
50	7.99738993374035\\
};
\addplot [color=black!80!green, forget plot, dotted]
  table[row sep=crcr]{%
1	25.7883639588143\\
2	21.4765976323576\\
3	22.9532975365667\\
5	16.4627828852108\\
6	16.3141005734762\\
7	15.2986278690104\\
8	15.7826738229228\\
9	15.1206770446713\\
10	15.0090847201675\\
11	14.8714777146011\\
12	14.938468325379\\
13	15.2882523488405\\
14	15.29211150597\\
15	15.5524942678826\\
16	15.6604586474462\\
17	15.6866202933967\\
18	15.8279378738942\\
19	15.8093834217208\\
20	15.9730815716574\\
21	16.0549637875684\\
22	16.1517637630588\\
23	16.2187365650646\\
24	16.386189190678\\
25	16.6391614356354\\
26	16.7991708005821\\
27	16.9777430722403\\
28	17.2046583543154\\
29	17.3126250401081\\
30	17.4875260506181\\
31	17.8520964073576\\
32	17.9897353243736\\
33	18.0752823403658\\
34	18.2687420654686\\
35	18.5849719705177\\
36	18.8862661378798\\
37	19.1466582777715\\
38	19.4294278462913\\
39	19.7530812471286\\
40	19.9391002897469\\
41	20.2850976974251\\
42	20.5380563518304\\
43	20.8357148090005\\
45	21.3603533501707\\
46	21.5426270478396\\
47	21.758441969244\\
48	22.033711806005\\
49	22.2494891985879\\
50	22.4466967833574\\
};
\addplot [color=blue, forget plot, dashed]
  table[row sep=crcr]{%
1	25.9260895108234\\
2	25.1522993016989\\
3	25.5169394009605\\
4	22.7231290579338\\
5	18.9554074559844\\
6	19.041778725215\\
7	14.6227411259637\\
8	13.6557072540698\\
9	12.6250149058585\\
10	12.0370316742511\\
11	11.6464524916956\\
12	11.4195262149803\\
13	11.4009830861906\\
14	11.3600652187442\\
15	11.2559377928409\\
16	11.2522365040475\\
17	11.103419826038\\
19	11.0773589052407\\
20	11.0215592461647\\
21	10.9471253864158\\
22	10.9806189206998\\
23	10.9099087036268\\
24	10.8913264967708\\
25	10.8838545851024\\
26	10.8541240278438\\
27	10.8987523082125\\
28	10.8429805219738\\
29	10.9471359442479\\
30	10.8987916377694\\
31	10.8244134999122\\
32	10.8207206478756\\
33	10.7984116157712\\
35	10.8318922497718\\
36	10.7649267412426\\
37	10.7203161787321\\
38	10.7091668336818\\
39	10.7277605595753\\
40	10.649636341781\\
41	10.6385042370939\\
42	10.6496561725716\\
43	10.6459548692083\\
44	10.6943016336963\\
46	10.6384891495219\\
47	10.6570930261856\\
48	10.6236161851456\\
49	10.668233426589\\
50	10.6496735648537\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	35.6403940495116\\
2	20.410896156663\\
3	11.0215830321445\\
4	7.56208855114611\\
5	4.85420519024418\\
6	3.88337479686848\\
7	3.73837860546334\\
8	3.98003601025879\\
9	4.64966596562875\\
10	5.45302341362137\\
11	5.99971424586446\\
12	6.6618529435121\\
13	7.19743888388455\\
14	7.65491671643446\\
15	7.95623600864974\\
16	8.2276798156074\\
17	8.54764112828062\\
18	8.97149532647408\\
19	9.17983726554243\\
20	9.42156438674758\\
21	9.80838347463011\\
22	10.0762173654904\\
23	10.1319738684516\\
25	10.2620896189529\\
26	10.5633521002889\\
27	10.9279322014428\\
28	11.0803529088008\\
29	11.6085611793824\\
30	11.8726958779593\\
31	11.8689607411405\\
32	12.028903455134\\
33	12.2446110164732\\
34	12.4751759874977\\
35	12.4602600602051\\
36	12.7430124720153\\
37	12.8584449165792\\
38	12.995973146761\\
39	13.2638598805183\\
40	13.5948499262679\\
41	13.5837284205489\\
42	13.7101892811401\\
43	13.9557488536639\\
44	14.0636291545567\\
45	14.2569548436077\\
46	14.4132534640201\\
47	14.3276213234588\\
48	14.4503593407461\\
49	14.7738897791866\\
50	14.826048847152\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	32.2621262976457\\
2	19.537710871243\\
3	12.5481599070386\\
4	9.13120319828074\\
5	6.86806478146147\\
6	5.64891271442786\\
7	6.1045515323992\\
8	6.01766920156828\\
9	5.91674608812642\\
10	5.94513991841254\\
11	5.91126999342652\\
12	6.12555519328891\\
13	6.1447458146752\\
14	6.19746879862159\\
15	6.23087937192761\\
16	6.3489890464151\\
17	6.34611342351325\\
18	6.42230038726623\\
19	6.45117173228119\\
20	6.61380283241868\\
21	6.62824727262272\\
22	6.70280340932478\\
24	6.6147498245906\\
26	6.59173570521862\\
27	6.69415757306319\\
28	6.64650296108793\\
29	6.66346301398578\\
30	6.79179470973912\\
31	6.93817050869826\\
32	7.02660860594637\\
33	7.07571138653891\\
34	7.07056449986065\\
35	7.02367337220971\\
36	7.05246484572746\\
37	7.04384509069328\\
38	7.05878334951837\\
39	7.10779709143629\\
40	7.10241166601004\\
41	7.12504912297023\\
42	7.18905264719553\\
43	7.21250858371217\\
44	7.28111290681829\\
45	7.37415189480372\\
46	7.43626052502012\\
47	7.42627353224843\\
48	7.32934965844574\\
49	7.32139276524322\\
50	7.27462233192782\\
nan	nan\\
50	8.72015753555289\\
49	8.74777788730562\\
48	8.71750361220111\\
47	8.46437704506665\\
45	8.40498732036533\\
44	8.37157733339352\\
43	8.3062783007427\\
41	8.25974768685546\\
39	8.2026243794536\\
38	8.19212109978018\\
37	8.15495800595682\\
36	8.14632593782019\\
35	8.19004689134952\\
34	8.20263504461688\\
33	8.16024964510737\\
32	8.08282347637939\\
30	8.04983037001601\\
29	7.92512864886318\\
28	7.86027080355356\\
27	7.78286763807991\\
26	7.74395582056216\\
25	7.73469217974189\\
24	7.60928144624486\\
23	7.50331646391739\\
22	7.47663335587785\\
21	7.43211405048065\\
20	7.14901793971347\\
19	7.08847385241545\\
18	7.22896932503222\\
17	7.10423180021946\\
16	7.03433139248834\\
15	6.92181514451671\\
14	6.79164238989085\\
13	6.79980550284209\\
12	6.98266582052239\\
11	7.06303742628783\\
10	7.08120227933136\\
9	6.98321374449767\\
8	6.81552174276595\\
7	6.90710983925099\\
6	6.96127227912644\\
5	8.59862546225885\\
4	11.2084510148837\\
3	14.0260042354997\\
2	20.6436689146201\\
1	33.7577182843052\\
};
\addplot [color=black!80!green, forget plot]
  table[row sep=crcr]{%
1	25.3989820094337\\
2	21.1517209720294\\
3	22.5545544421895\\
5	15.9880514845308\\
6	15.6728599847001\\
7	14.7196553570295\\
8	15.1632010826265\\
9	14.5799587750621\\
10	14.3099903411923\\
11	14.1872786047513\\
12	14.3545259557285\\
13	14.6240008677943\\
14	14.5299166492261\\
15	14.6590214587237\\
16	14.8202550403049\\
18	15.0103580023115\\
19	15.1946942334316\\
20	15.296229813513\\
21	15.2071313616749\\
22	15.4022053397998\\
23	15.3612189650255\\
24	15.4406268878853\\
25	15.8836240180881\\
26	16.0248246002956\\
27	16.209151012026\\
28	16.5801968369824\\
29	16.4798898532601\\
30	16.7665124254786\\
31	17.172324043338\\
32	17.4561459752823\\
33	17.5508264342784\\
34	17.6791203528859\\
35	18.0367212706587\\
36	18.1571003042156\\
37	18.5390760925495\\
38	18.8127071775664\\
39	19.2030270871202\\
40	19.466963232459\\
41	19.8640926449256\\
42	20.0284984609788\\
43	20.3458107184417\\
44	20.6308428942562\\
45	20.9470916379374\\
46	21.1219489359903\\
47	21.314402829764\\
48	21.6037924345937\\
49	21.7767267350278\\
50	22.0330818174521\\
nan	nan\\
50	22.8603117492627\\
49	22.722251662148\\
47	22.2024811087241\\
46	21.963305159689\\
45	21.773615062404\\
44	21.5689428487848\\
43	21.3256188995594\\
42	21.047614242682\\
41	20.7061027499245\\
40	20.4112373470349\\
39	20.303135407137\\
38	20.0461485150163\\
37	19.7542404629935\\
36	19.6154319715439\\
35	19.1332226703768\\
34	18.8583637780512\\
33	18.5997382464531\\
32	18.5233246734649\\
31	18.5318687713773\\
30	18.2085396757576\\
29	18.145360226956\\
28	17.8291198716483\\
27	17.7463351324547\\
25	17.3946988531828\\
24	17.3317514934707\\
23	17.0762541651037\\
22	16.9013221863178\\
21	16.9027962134618\\
20	16.6499333298019\\
19	16.42407261001\\
18	16.6455177454768\\
17	16.4538985267717\\
16	16.5006622545875\\
15	16.4459670770414\\
14	16.054306362714\\
13	15.9525038298868\\
12	15.5224106950296\\
11	15.5556768244509\\
10	15.7081790991428\\
9	15.6613953142805\\
8	16.4021465632191\\
7	15.8776003809914\\
6	16.9553411622523\\
5	16.9375142858909\\
4	20.1683341580436\\
3	23.3520406309439\\
2	21.8014742926857\\
1	26.1777459081949\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	25.6171061771513\\
2	24.7101012338156\\
3	25.1769905995514\\
4	22.3594092930103\\
5	18.428643013557\\
6	18.3432363584772\\
7	14.1321634793093\\
8	13.2666806209379\\
9	12.290775712998\\
10	11.3693373631875\\
11	10.9701353127454\\
12	10.7738447068218\\
14	10.6915937262892\\
15	10.5302795724697\\
16	10.5477174109989\\
18	10.4266132174227\\
19	10.4506442462741\\
20	10.4467788268339\\
21	10.3100360073901\\
22	10.3608114840678\\
23	10.376890509325\\
24	10.340642353941\\
25	10.373120622117\\
27	10.3274346731571\\
28	10.2562668009132\\
29	10.4338686445384\\
30	10.5444969173374\\
31	10.5454671818705\\
32	10.4478818564622\\
33	10.449572248772\\
34	10.4017696438126\\
35	10.4143669259482\\
37	10.3871268103711\\
38	10.3775708599052\\
39	10.401148478745\\
40	10.3128826817548\\
41	10.3251268387011\\
42	10.3547684754273\\
43	10.3696279434503\\
44	10.3532609560655\\
45	10.293717023072\\
46	10.2533194389161\\
47	10.2587237531806\\
48	10.2171884283497\\
49	10.2672515135945\\
50	10.232388137478\\
nan	nan\\
50	11.0669589922294\\
49	11.0692153395835\\
48	11.0300439419415\\
47	11.0554622991906\\
46	11.0236588601278\\
45	11.0353857626413\\
44	11.0353423113271\\
43	10.9222817949663\\
42	10.9445438697159\\
41	10.9518816354868\\
40	10.9863900018072\\
39	11.0543726404056\\
38	11.0407628074584\\
37	11.0535055470931\\
36	11.1335635726459\\
35	11.2494175735953\\
34	11.2247906119306\\
33	11.1472509827705\\
32	11.193559439289\\
31	11.1033598179539\\
30	11.2530863582014\\
29	11.4604032439573\\
28	11.4296942430343\\
27	11.4700699432678\\
26	11.3554218916502\\
24	11.4420106396007\\
23	11.4429268979285\\
22	11.6004263573318\\
21	11.5842147654415\\
20	11.5963396654954\\
19	11.7040735642072\\
18	11.750494344391\\
17	11.7196832900089\\
16	11.9567555970961\\
15	11.9815960132121\\
13	12.065829291879\\
12	12.0652077231388\\
11	12.3227696706458\\
10	12.7047259853148\\
9	12.959254098719\\
8	14.0447338872017\\
7	15.1133187726181\\
6	19.7403210919528\\
5	19.4821718984117\\
4	23.0868488228573\\
3	25.8568882023696\\
2	25.5944973695822\\
1	26.2350728444954\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	35.318868957119\\
2	19.7000044130406\\
3	10.1376221311176\\
4	6.81320824759194\\
5	4.12333973878777\\
6	3.35638458020164\\
7	3.379018628305\\
8	3.57074992929982\\
9	4.1642739137047\\
10	5.29921958987186\\
11	5.60360268364831\\
12	6.10469436423505\\
13	6.75414278944396\\
14	7.48231410781185\\
15	7.8601770046044\\
16	7.96310832466094\\
17	8.31025065753874\\
18	8.4945362147363\\
19	8.56642382279114\\
20	9.19364342436208\\
21	9.33715078970357\\
22	9.45783117313074\\
23	9.8676658934417\\
24	9.62266333526735\\
25	9.85556412585922\\
26	10.049462151396\\
27	10.3209487408047\\
28	10.6559380190006\\
29	11.0809681223902\\
30	11.294449009216\\
31	11.2366732853917\\
32	11.4252734677328\\
33	11.7136014576258\\
34	12.0774824828003\\
35	12.097095637936\\
36	12.3185037537388\\
37	12.3212215192972\\
38	12.54972047739\\
39	12.8710079132757\\
40	13.2583569033782\\
41	13.1503506902067\\
42	13.1946675249705\\
43	13.4682568822572\\
44	13.6375538347217\\
45	13.9888029578767\\
46	13.9300140272813\\
47	14.0391877917628\\
48	14.309475877602\\
49	14.6242775463788\\
50	14.5089790856295\\
nan	nan\\
50	15.1431186086746\\
49	14.9235020119943\\
48	14.5912428038901\\
47	14.6160548551548\\
46	14.8964929007589\\
45	14.5251067293388\\
44	14.4897044743917\\
43	14.4432408250707\\
41	14.017106150891\\
40	13.9313429491577\\
39	13.6567118477609\\
38	13.442225816132\\
37	13.3956683138612\\
36	13.1675211902918\\
35	12.8234244824742\\
34	12.8728694921952\\
33	12.7756205753207\\
32	12.6325334425352\\
31	12.5012481968893\\
30	12.4509427467026\\
29	12.1361542363746\\
28	11.5047677986011\\
27	11.5349156620809\\
26	11.0772420491817\\
25	10.6686151120466\\
24	10.7748705994229\\
23	10.3962818434616\\
22	10.6946035578501\\
21	10.2796161595566\\
20	9.64948534913308\\
19	9.79325070829372\\
18	9.44845443821188\\
17	8.7850315990225\\
16	8.49225130655385\\
15	8.05229501269508\\
14	7.82751932505708\\
13	7.64073497832515\\
12	7.21901152278915\\
11	6.39582580808061\\
10	5.60682723737088\\
9	5.1350580175528\\
8	4.38932209121775\\
7	4.09773858262167\\
6	4.41036501353532\\
5	5.58507064170059\\
4	8.31096885470028\\
3	11.9055439331715\\
2	21.1217879002854\\
1	35.9619191419042\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/balancing1_norm0_FFTtransformed_50rSVDmodes.tex <==
\definecolor{mycolor1}{rgb}{0.64, 0.76, 0.68}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=70,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize},
legend entries={Tree,
                NB,
                LD,
                kNN,
                4.6~\%},
]
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!black] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashdotted] (0cm,0cm) -- (0.6cm,0cm);
\draw[-] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
} 
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=mycolor1] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dotted, black!80!green] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, black!80!green] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, black!80!green] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!blue] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashed, blue] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, blue] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, blue] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!red] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[-, red] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, red] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, red] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{mark=none, black, very thick, dotted}

\addplot[area legend, draw=black, fill=white!80!black, dashdotted]
table[row sep=crcr] {%
x	y\\
1	45.6121235646344\\
2	29.3663656409692\\
3	18.0969537261858\\
4	14.3037016286169\\
5	11.8865479708515\\
6	9.20781737716161\\
7	9.5257545347663\\
8	9.15926128236174\\
9	9.24078959893916\\
10	9.41784277840579\\
11	9.26767952798853\\
12	9.29076098272682\\
13	9.59179217028558\\
14	9.93214563897704\\
15	10.0972787258815\\
16	10.3934850915136\\
17	10.3446621360845\\
18	10.7854786825686\\
19	10.5365152565174\\
20	10.6220783957659\\
21	10.5923208206695\\
22	10.7256054420106\\
23	10.7381349589018\\
24	10.6519628893075\\
25	10.7323107641147\\
26	10.8117543658556\\
27	10.873830701117\\
28	10.8424762656381\\
29	11.249071941532\\
30	11.3741530734922\\
31	11.4708707249062\\
32	11.5277568423158\\
33	11.5057933405931\\
34	11.5374374771172\\
35	11.7497955803524\\
36	11.779375849708\\
37	11.9303931760633\\
38	11.8609658036374\\
39	11.973773800107\\
40	11.8712537717228\\
41	11.8469607122408\\
42	11.9856253790174\\
43	12.0247164335203\\
44	12.0579560230596\\
45	12.1699551852448\\
46	12.2469296921871\\
47	12.2702496243629\\
48	12.2266734174163\\
49	12.1717549507656\\
50	12.162271773121\\
50	12.99901854946\\
49	12.9357719309553\\
48	12.9166957582113\\
47	12.926882992125\\
46	12.9322817773474\\
45	12.9196505495226\\
44	12.8703593891272\\
43	12.7781509499926\\
42	12.709715122775\\
41	12.8842220834585\\
40	12.7524021422561\\
39	12.5781975260583\\
38	12.5297151999472\\
37	12.6215781501019\\
36	12.6650685947368\\
35	12.2645413372107\\
34	12.3693725587255\\
33	12.2755686665757\\
32	12.4865800752473\\
31	12.3104912822626\\
30	12.2279974641425\\
29	12.3530785961028\\
28	12.3833301859752\\
27	12.1369219870554\\
26	12.0556291466896\\
25	12.0096247197567\\
24	12.1974994762843\\
23	12.2009331414569\\
22	12.1238569235812\\
21	12.113772369295\\
20	12.0660936472452\\
19	11.900760729146\\
18	11.4725858335608\\
17	11.6625063226972\\
16	11.5778410733613\\
15	11.4080976182048\\
14	11.3223346477616\\
13	11.2325805895714\\
12	11.6052963649438\\
11	11.4312452031946\\
10	11.5678203040318\\
9	11.4939774261508\\
8	11.1453982158465\\
7	11.1552490494634\\
6	10.2007847733763\\
5	12.5220541796865\\
4	15.8755098409176\\
3	19.1969530838506\\
2	31.3504802371679\\
1	47.3986291235391\\
}--cycle;
\addlegendentry{Tree}


\addplot[area legend, draw=black!80!green, fill=mycolor1, dotted]
table[row sep=crcr] {%
x	y\\
1	40.215814100108\\
2	37.3595413632489\\
3	34.2511020902393\\
4	28.5857648318247\\
5	25.5559578641439\\
6	21.8419685465166\\
7	20.9176862716395\\
8	20.253852437667\\
9	20.4690433598842\\
10	19.8084205752076\\
11	19.9137322160906\\
12	20.0508473419412\\
13	20.4468644043889\\
14	20.3538178744169\\
15	21.0145262778478\\
16	21.6643801021343\\
17	23.0480264576396\\
18	23.4674374750865\\
19	23.5046558809273\\
20	23.7379098280223\\
21	23.9599287041056\\
22	23.5181752401485\\
23	23.5675615766845\\
24	23.9786509190683\\
25	24.0029341437137\\
26	24.2256423607837\\
27	24.4521948481193\\
28	24.4183306271592\\
29	24.9551971326167\\
30	25.2417378369844\\
31	25.3554988652129\\
32	25.509778461739\\
33	25.5989208043244\\
34	25.9276500870174\\
35	26.1143294178904\\
36	26.4327140411446\\
37	26.5131825229104\\
38	26.4169444754308\\
39	26.4166236218619\\
40	26.4949811568515\\
41	26.5871099527687\\
42	26.848670677602\\
43	26.924912369981\\
44	26.7983493658567\\
45	26.5182365193067\\
46	26.1271056561803\\
47	26.0344177334534\\
48	26.3410170717716\\
49	26.2573767025905\\
50	26.2169978444291\\
50	30.3062996466108\\
49	30.3017630823562\\
48	30.3077284479421\\
47	30.022929936798\\
46	29.9840054549312\\
45	30.1484301473604\\
44	30.0116864764376\\
43	29.86720232536\\
42	29.7642325482049\\
41	29.7211337748303\\
40	29.4906819255863\\
39	29.5690394605759\\
38	29.4253494313797\\
37	29.4007959717137\\
36	28.9794723387841\\
35	28.5810110839021\\
34	28.6243212391479\\
33	28.7559179053535\\
32	28.6837699253582\\
31	28.6946803462571\\
30	28.2887281128368\\
29	28.1810035842296\\
28	28.2339991219451\\
27	28.0030022844975\\
26	27.8173683919048\\
25	27.7533382577204\\
24	27.831384923226\\
23	27.7944455917746\\
22	27.8975953691709\\
21	27.509605346074\\
20	27.6599396343436\\
19	27.6243763771375\\
18	27.159802668283\\
17	26.4681025746189\\
16	25.8804227652496\\
15	24.7202407472421\\
14	23.7322036309597\\
13	22.6893363124573\\
12	23.0136687870913\\
11	22.1113573896445\\
10	21.6969557688787\\
9	21.9323903318724\\
8	21.7174737272079\\
7	22.9712026172497\\
6	23.2834794821575\\
5	26.2540779781504\\
4	30.2314394692511\\
3	35.6772133219478\\
2	39.5221790668595\\
1	42.221461885556\\
}--cycle;
\addlegendentry{NB}


\addplot[area legend, draw=blue, fill=white!80!blue, dashed]
table[row sep=crcr] {%
x	y\\
1	40.7092304002609\\
2	39.5690500389897\\
3	39.1612744164465\\
4	33.8719019466531\\
5	25.8427013459557\\
6	19.0802462634564\\
7	18.1622881155458\\
8	15.9785255230203\\
9	15.2697285410979\\
10	15.2443843467688\\
11	15.5247774348704\\
12	15.5008174234103\\
13	15.5759345402702\\
14	15.4151388508905\\
15	15.3293070016156\\
16	15.1684789936105\\
17	15.1707998457621\\
18	15.2059293135845\\
19	14.9741107194134\\
20	14.9432193126713\\
21	14.8526808875146\\
22	14.8134914150696\\
23	14.7488024824106\\
24	14.8565374951916\\
25	14.7724919083401\\
26	14.8487528269361\\
27	14.7900576748882\\
28	14.7354964858016\\
29	14.7226921284337\\
30	14.8785757555993\\
31	14.7896884576763\\
32	14.5468141831197\\
33	14.6093030902813\\
34	14.6681630054751\\
35	14.7257434251771\\
36	14.7398168055745\\
37	14.7226704751348\\
38	14.7415462040658\\
39	14.8427990986455\\
40	14.7603650275137\\
41	14.8403941831638\\
42	14.9497182983314\\
43	14.9023315484233\\
44	14.8182099589434\\
45	14.8341987052252\\
46	14.7714762847998\\
47	14.6907284647048\\
48	14.7217474214869\\
49	14.7733847449668\\
50	14.695222619915\\
50	15.3764619678989\\
49	15.3162209898005\\
48	15.3140948724202\\
47	15.4526407109227\\
46	15.4614986255947\\
45	15.4883819399364\\
44	15.3968438044977\\
43	15.3485645089247\\
42	15.3728623468302\\
41	15.4821864619978\\
40	15.5084521767876\\
39	15.4080969587024\\
38	15.4555864124219\\
37	15.6178313169801\\
36	15.6006849865405\\
35	15.6685218077981\\
34	15.6185753457796\\
33	15.8208044366007\\
32	15.7040818742282\\
31	15.4791287466251\\
30	15.8024278286303\\
29	15.8328634271222\\
28	15.8200590697542\\
27	15.7117344398074\\
26	15.8860141981538\\
25	15.8905905289361\\
24	15.7169392073176\\
23	15.6813050444714\\
22	15.8495910222067\\
21	16.0254553132025\\
20	15.9707591819526\\
19	16.0653158038844\\
18	15.9410240914337\\
17	16.0478381470697\\
16	16.1218435870349\\
15	16.1760693424707\\
14	16.32321240359\\
13	16.5208396532784\\
12	16.6138779170917\\
11	16.5899179056317\\
10	16.4222823198982\\
9	16.8987302402644\\
8	17.121832899919\\
7	19.2749878701175\\
6	19.9340906541067\\
5	27.0246821665895\\
4	34.9453023544229\\
3	40.3727757627659\\
2	41.3807707495417\\
1	42.4986549043995\\
}--cycle;
\addlegendentry{LD}


\addplot[area legend, draw=red, fill=white!80!red]
table[row sep=crcr] {%
x	y\\
1	46.5607072317721\\
2	29.3155165981336\\
3	14.1774482060498\\
4	10.5100063437428\\
5	7.40459094006522\\
6	5.17597957190867\\
7	4.92621341820067\\
8	4.71587556510874\\
9	4.5793593468322\\
10	4.66900006938198\\
11	4.60765062301117\\
12	4.61001148844946\\
13	4.60597489729934\\
14	4.68799457747859\\
15	4.80468965642401\\
16	4.76059961961239\\
17	4.86348222166966\\
18	4.87991259631733\\
19	4.8789493182249\\
20	4.84379196468013\\
21	4.81791659430391\\
22	4.7541862299131\\
23	4.64244557096129\\
24	4.71685598426043\\
25	4.7487841938355\\
26	4.69273958367637\\
27	4.77529740483149\\
28	4.71033638216412\\
29	4.70056859787849\\
30	4.7364108917853\\
31	4.76646567741219\\
32	4.90872196023135\\
33	4.84785701060432\\
34	4.73604378933118\\
35	4.78478035687986\\
36	4.73386950836906\\
37	4.67658052803085\\
38	4.67833086186856\\
39	4.61375750869187\\
40	4.72205634254294\\
41	4.72312007888914\\
42	4.77023510026961\\
43	4.75542394150621\\
44	4.77477565616228\\
45	4.79332672754979\\
46	4.77529740483149\\
47	4.83319419240069\\
48	4.8181753638199\\
49	4.81911622546432\\
50	4.74248140365177\\
50	5.20375515548811\\
49	5.18088377453577\\
48	5.23558807704041\\
47	5.20264810150622\\
46	5.24262374212201\\
45	5.27835786026393\\
44	5.20730319688441\\
43	5.24457605849389\\
42	5.22976489973048\\
41	5.16935303939053\\
40	5.20625906964353\\
39	5.17118872786736\\
38	5.24998455031791\\
37	5.25173488415563\\
36	5.28405163858444\\
35	5.26898308398045\\
34	5.2101927698087\\
33	5.27759101806962\\
32	5.2704895093028\\
31	5.26937661649472\\
30	5.24566796126139\\
29	5.20982566735458\\
28	5.28966361783598\\
27	5.24262374212201\\
26	5.2355758285101\\
25	5.12576777749075\\
24	5.19353828097264\\
23	5.19626410645816\\
22	5.12036574141315\\
21	5.12831996483597\\
20	5.20997147618018\\
19	5.12105068177519\\
18	5.08424510977596\\
17	5.20820236614406\\
16	5.18563693952749\\
15	5.17738919662268\\
14	5.25824198166129\\
13	5.10728675144627\\
12	5.10325016029616\\
11	5.08768987878103\\
10	5.18763075499087\\
9	5.13390230191342\\
8	5.05114952449709\\
7	5.25299805133348\\
6	5.57670860013444\\
5	8.63483558323243\\
4	12.0168753766875\\
3	15.1236270627677\\
2	30.8995371653078\\
1	48.9410848829244\\
}--cycle;
\addlegendentry{kNN}


\addplot[mark=none, black, very thick, dotted, domain=0:50] {4.579};
\addlegendentry{4.6~\%}

\addplot [color=black, forget plot, dashdotted]
  table[row sep=crcr]{%
1	46.5053763440867\\
2	30.3584229390686\\
3	18.6469534050182\\
4	15.0896057347673\\
5	12.204301075269\\
6	9.70430107526897\\
7	10.3405017921149\\
8	10.1523297491041\\
9	10.367383512545\\
10	10.4928315412188\\
11	10.3494623655916\\
12	10.4480286738353\\
13	10.4121863799285\\
14	10.6272401433693\\
15	10.7526881720432\\
16	10.9856630824374\\
17	11.0035842293909\\
18	11.1290322580647\\
19	11.2186379928317\\
20	11.3440860215056\\
21	11.3530465949823\\
22	11.4247311827959\\
23	11.4695340501794\\
25	11.3709677419357\\
27	11.5053763440862\\
28	11.6129032258066\\
29	11.8010752688174\\
30	11.8010752688174\\
31	11.8906810035844\\
32	12.0071684587815\\
33	11.8906810035844\\
35	12.0071684587815\\
36	12.2222222222224\\
37	12.2759856630826\\
38	12.1953405017923\\
39	12.2759856630826\\
40	12.3118279569894\\
41	12.3655913978497\\
42	12.3476702508962\\
44	12.4641577060934\\
45	12.5448028673837\\
46	12.5896057347672\\
47	12.5985663082439\\
49	12.5537634408604\\
50	12.5806451612905\\
};
\addplot [color=black!80!green, forget plot, dotted]
  table[row sep=crcr]{%
1	41.218637992832\\
2	38.4408602150542\\
3	34.9641577060935\\
4	29.4086021505379\\
5	25.9050179211471\\
6	22.5627240143371\\
7	21.9444444444446\\
8	20.9856630824374\\
9	21.2007168458783\\
10	20.7526881720432\\
11	21.0125448028675\\
12	21.5322580645163\\
13	21.5681003584231\\
14	22.0430107526883\\
15	22.867383512545\\
16	23.7724014336919\\
17	24.7580645161292\\
18	25.3136200716848\\
19	25.5645161290324\\
20	25.698924731183\\
21	25.7347670250898\\
23	25.6810035842296\\
24	25.9050179211471\\
25	25.878136200717\\
26	26.0215053763443\\
27	26.2275985663084\\
28	26.3261648745522\\
29	26.5681003584231\\
30	26.7652329749106\\
31	27.025089605735\\
33	27.1774193548389\\
34	27.2759856630827\\
35	27.3476702508963\\
36	27.7060931899644\\
37	27.9569892473121\\
38	27.9211469534052\\
39	27.9928315412189\\
40	27.9928315412189\\
42	28.3064516129035\\
43	28.3960573476705\\
44	28.4050179211472\\
45	28.3333333333336\\
46	28.0555555555558\\
47	28.0286738351257\\
48	28.3243727598569\\
49	28.2795698924733\\
50	28.2616487455199\\
};
\addplot [color=blue, forget plot, dashed]
  table[row sep=crcr]{%
1	41.6039426523302\\
2	40.4749103942657\\
3	39.7670250896062\\
4	34.408602150538\\
5	26.4336917562726\\
6	19.5071684587815\\
7	18.7186379928317\\
8	16.5501792114697\\
9	16.0842293906811\\
10	15.8333333333335\\
11	16.057347670251\\
13	16.0483870967743\\
14	15.8691756272403\\
16	15.6451612903227\\
18	15.5734767025091\\
20	15.456989247312\\
21	15.4390681003586\\
23	15.215053763441\\
24	15.2867383512546\\
26	15.3673835125449\\
27	15.2508960573478\\
28	15.2777777777779\\
29	15.2777777777779\\
30	15.3405017921148\\
31	15.1344086021507\\
32	15.125448028674\\
33	15.215053763441\\
34	15.1433691756274\\
35	15.1971326164876\\
36	15.1702508960575\\
37	15.1702508960575\\
38	15.0985663082439\\
39	15.125448028674\\
40	15.1344086021507\\
41	15.1612903225808\\
42	15.1612903225808\\
43	15.125448028674\\
44	15.1075268817206\\
45	15.1612903225808\\
48	15.0179211469535\\
49	15.0448028673837\\
50	15.0358422939069\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	47.7508960573482\\
2	30.1075268817207\\
3	14.6505376344087\\
4	11.2634408602152\\
5	8.01971326164882\\
6	5.37634408602156\\
7	5.08960573476708\\
8	4.88351254480291\\
9	4.85663082437281\\
10	4.92831541218643\\
11	4.8476702508961\\
13	4.85663082437281\\
14	4.97311827956994\\
15	4.99103942652334\\
16	4.97311827956994\\
17	5.03584229390686\\
18	4.98207885304664\\
20	5.02688172043015\\
21	4.97311827956994\\
22	4.93727598566313\\
23	4.91935483870972\\
24	4.95519713261653\\
25	4.93727598566313\\
26	4.96415770609324\\
27	5.00896057347675\\
28	5.00000000000005\\
29	4.95519713261653\\
31	5.01792114695346\\
32	5.08960573476708\\
33	5.06272401433696\\
34	4.97311827956994\\
35	5.02688172043015\\
36	5.00896057347675\\
37	4.96415770609324\\
38	4.96415770609324\\
39	4.89247311827962\\
40	4.96415770609324\\
41	4.94623655913983\\
42	5.00000000000005\\
44	4.99103942652334\\
45	5.03584229390686\\
46	5.00896057347676\\
48	5.02688172043015\\
50	4.97311827956994\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	45.6121235646344\\
2	29.3663656409692\\
3	18.0969537261858\\
4	14.3037016286169\\
5	11.8865479708515\\
6	9.20781737716161\\
7	9.5257545347663\\
8	9.15926128236175\\
9	9.24078959893916\\
10	9.41784277840579\\
11	9.26767952798853\\
12	9.29076098272682\\
13	9.59179217028558\\
14	9.93214563897705\\
15	10.0972787258815\\
16	10.3934850915136\\
17	10.3446621360845\\
18	10.7854786825686\\
19	10.5365152565174\\
20	10.6220783957659\\
21	10.5923208206695\\
22	10.7256054420106\\
23	10.7381349589018\\
24	10.6519628893075\\
26	10.8117543658556\\
27	10.873830701117\\
28	10.8424762656381\\
29	11.249071941532\\
30	11.3741530734922\\
31	11.4708707249062\\
32	11.5277568423158\\
33	11.5057933405931\\
34	11.5374374771172\\
35	11.7497955803524\\
36	11.779375849708\\
37	11.9303931760633\\
38	11.8609658036374\\
39	11.973773800107\\
40	11.8712537717228\\
41	11.8469607122408\\
42	11.9856253790174\\
44	12.0579560230596\\
45	12.1699551852448\\
46	12.2469296921871\\
47	12.2702496243629\\
48	12.2266734174163\\
49	12.1717549507656\\
50	12.162271773121\\
nan	nan\\
50	12.99901854946\\
49	12.9357719309553\\
48	12.9166957582113\\
46	12.9322817773474\\
45	12.9196505495226\\
44	12.8703593891272\\
43	12.7781509499926\\
42	12.7097151227751\\
41	12.8842220834585\\
40	12.7524021422561\\
39	12.5781975260583\\
38	12.5297151999472\\
37	12.6215781501019\\
36	12.6650685947368\\
35	12.2645413372107\\
34	12.3693725587255\\
33	12.2755686665757\\
32	12.4865800752473\\
31	12.3104912822626\\
30	12.2279974641425\\
29	12.3530785961028\\
28	12.3833301859752\\
27	12.1369219870554\\
26	12.0556291466896\\
25	12.0096247197567\\
24	12.1974994762842\\
23	12.2009331414569\\
22	12.1238569235812\\
21	12.113772369295\\
20	12.0660936472453\\
19	11.900760729146\\
18	11.4725858335608\\
17	11.6625063226972\\
16	11.5778410733613\\
15	11.4080976182048\\
13	11.2325805895714\\
12	11.6052963649438\\
11	11.4312452031946\\
10	11.5678203040318\\
9	11.4939774261508\\
8	11.1453982158465\\
7	11.1552490494634\\
6	10.2007847733763\\
5	12.5220541796865\\
3	19.1969530838506\\
2	31.3504802371679\\
1	47.3986291235391\\
};
\addplot [color=black!80!green, forget plot]
  table[row sep=crcr]{%
1	40.215814100108\\
2	37.3595413632489\\
3	34.2511020902393\\
4	28.5857648318247\\
5	25.5559578641439\\
6	21.8419685465166\\
7	20.9176862716395\\
8	20.253852437667\\
9	20.4690433598842\\
10	19.8084205752076\\
11	19.9137322160906\\
12	20.0508473419412\\
13	20.4468644043889\\
14	20.3538178744169\\
16	21.6643801021343\\
17	23.0480264576396\\
18	23.4674374750865\\
19	23.5046558809274\\
20	23.7379098280223\\
21	23.9599287041056\\
22	23.5181752401485\\
23	23.5675615766845\\
24	23.9786509190683\\
25	24.0029341437137\\
27	24.4521948481193\\
28	24.4183306271592\\
29	24.9551971326167\\
30	25.2417378369844\\
31	25.3554988652129\\
32	25.509778461739\\
33	25.5989208043244\\
34	25.9276500870174\\
35	26.1143294178904\\
36	26.4327140411446\\
37	26.5131825229104\\
38	26.4169444754308\\
39	26.4166236218619\\
40	26.4949811568515\\
41	26.5871099527687\\
42	26.848670677602\\
43	26.924912369981\\
44	26.7983493658567\\
45	26.5182365193067\\
46	26.1271056561803\\
47	26.0344177334534\\
48	26.3410170717716\\
49	26.2573767025905\\
50	26.2169978444291\\
nan	nan\\
50	30.3062996466108\\
48	30.3077284479421\\
47	30.022929936798\\
46	29.9840054549312\\
45	30.1484301473604\\
43	29.86720232536\\
42	29.7642325482049\\
41	29.7211337748303\\
40	29.4906819255863\\
39	29.5690394605759\\
38	29.4253494313797\\
37	29.4007959717137\\
36	28.9794723387841\\
35	28.5810110839021\\
34	28.6243212391479\\
33	28.7559179053535\\
32	28.6837699253582\\
31	28.6946803462571\\
30	28.2887281128368\\
29	28.1810035842296\\
28	28.2339991219451\\
27	28.0030022844975\\
26	27.8173683919048\\
25	27.7533382577204\\
24	27.831384923226\\
23	27.7944455917746\\
22	27.8975953691709\\
21	27.509605346074\\
20	27.6599396343436\\
19	27.6243763771375\\
18	27.159802668283\\
17	26.4681025746189\\
16	25.8804227652496\\
15	24.7202407472421\\
14	23.7322036309597\\
13	22.6893363124573\\
12	23.0136687870913\\
11	22.1113573896445\\
10	21.6969557688787\\
9	21.9323903318724\\
8	21.7174737272079\\
7	22.9712026172497\\
6	23.2834794821575\\
5	26.2540779781504\\
4	30.2314394692511\\
3	35.6772133219478\\
2	39.5221790668595\\
1	42.221461885556\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	40.7092304002609\\
2	39.5690500389897\\
3	39.1612744164465\\
4	33.8719019466531\\
5	25.8427013459557\\
6	19.0802462634564\\
7	18.1622881155458\\
8	15.9785255230203\\
9	15.2697285410979\\
10	15.2443843467688\\
11	15.5247774348704\\
12	15.5008174234103\\
13	15.5759345402702\\
14	15.4151388508905\\
15	15.3293070016156\\
16	15.1684789936105\\
17	15.1707998457621\\
18	15.2059293135845\\
19	14.9741107194134\\
20	14.9432193126713\\
21	14.8526808875146\\
22	14.8134914150696\\
23	14.7488024824106\\
24	14.8565374951916\\
25	14.7724919083401\\
26	14.8487528269361\\
28	14.7354964858016\\
29	14.7226921284337\\
30	14.8785757555993\\
31	14.7896884576763\\
32	14.5468141831197\\
35	14.7257434251771\\
36	14.7398168055745\\
37	14.7226704751348\\
38	14.7415462040658\\
39	14.8427990986455\\
40	14.7603650275137\\
41	14.8403941831638\\
42	14.9497182983314\\
43	14.9023315484233\\
44	14.8182099589434\\
45	14.8341987052252\\
46	14.7714762847998\\
47	14.6907284647048\\
48	14.7217474214869\\
49	14.7733847449668\\
50	14.695222619915\\
nan	nan\\
50	15.3764619678989\\
49	15.3162209898005\\
48	15.3140948724202\\
47	15.4526407109227\\
46	15.4614986255947\\
45	15.4883819399364\\
44	15.3968438044977\\
43	15.3485645089247\\
42	15.3728623468302\\
41	15.4821864619978\\
40	15.5084521767876\\
39	15.4080969587024\\
38	15.4555864124219\\
37	15.6178313169801\\
36	15.6006849865405\\
35	15.6685218077981\\
34	15.6185753457796\\
33	15.8208044366007\\
32	15.7040818742282\\
31	15.4791287466251\\
30	15.8024278286303\\
29	15.8328634271222\\
28	15.8200590697542\\
27	15.7117344398074\\
26	15.8860141981538\\
25	15.8905905289361\\
24	15.7169392073176\\
23	15.6813050444714\\
21	16.0254553132025\\
20	15.9707591819526\\
19	16.0653158038844\\
18	15.9410240914337\\
17	16.0478381470697\\
16	16.1218435870349\\
15	16.1760693424707\\
14	16.32321240359\\
13	16.5208396532784\\
12	16.6138779170917\\
11	16.5899179056317\\
10	16.4222823198982\\
9	16.8987302402644\\
8	17.121832899919\\
7	19.2749878701175\\
6	19.9340906541067\\
5	27.0246821665895\\
4	34.9453023544229\\
3	40.3727757627659\\
2	41.3807707495417\\
1	42.4986549043995\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	46.5607072317721\\
2	29.3155165981336\\
3	14.1774482060498\\
4	10.5100063437428\\
5	7.40459094006522\\
6	5.17597957190867\\
7	4.92621341820067\\
8	4.71587556510874\\
9	4.5793593468322\\
10	4.66900006938199\\
11	4.60765062301117\\
13	4.60597489729934\\
14	4.68799457747859\\
15	4.80468965642401\\
16	4.76059961961239\\
17	4.86348222166966\\
18	4.87991259631733\\
19	4.8789493182249\\
21	4.81791659430391\\
22	4.7541862299131\\
23	4.64244557096129\\
24	4.71685598426043\\
25	4.7487841938355\\
26	4.69273958367637\\
27	4.77529740483149\\
28	4.71033638216412\\
29	4.70056859787849\\
31	4.76646567741219\\
32	4.90872196023135\\
33	4.84785701060432\\
34	4.73604378933118\\
35	4.78478035687986\\
37	4.67658052803085\\
38	4.67833086186857\\
39	4.61375750869188\\
40	4.72205634254294\\
41	4.72312007888914\\
42	4.77023510026962\\
43	4.75542394150621\\
45	4.79332672754979\\
46	4.77529740483149\\
47	4.83319419240069\\
48	4.8181753638199\\
49	4.81911622546433\\
50	4.74248140365177\\
nan	nan\\
50	5.20375515548811\\
49	5.18088377453577\\
48	5.23558807704041\\
47	5.20264810150622\\
45	5.27835786026393\\
44	5.20730319688441\\
43	5.24457605849389\\
42	5.22976489973048\\
41	5.16935303939053\\
40	5.20625906964353\\
39	5.17118872786736\\
38	5.24998455031791\\
37	5.25173488415563\\
36	5.28405163858444\\
35	5.26898308398045\\
34	5.21019276980871\\
33	5.27759101806962\\
31	5.26937661649472\\
30	5.24566796126139\\
29	5.20982566735458\\
28	5.28966361783598\\
27	5.24262374212201\\
26	5.23557582851011\\
25	5.12576777749076\\
24	5.19353828097264\\
23	5.19626410645816\\
22	5.12036574141315\\
21	5.12831996483597\\
20	5.20997147618018\\
19	5.12105068177519\\
18	5.08424510977596\\
17	5.20820236614406\\
16	5.1856369395275\\
15	5.17738919662268\\
14	5.25824198166129\\
13	5.10728675144627\\
12	5.10325016029616\\
11	5.08768987878103\\
10	5.18763075499087\\
9	5.13390230191342\\
8	5.05114952449709\\
7	5.25299805133348\\
6	5.57670860013445\\
5	8.63483558323244\\
4	12.0168753766875\\
3	15.1236270627677\\
2	30.8995371653078\\
1	48.9410848829244\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/balancing1_norm0_FFTtransformed_50rSVDmodes_recall_dots_class.tex <==
\definecolor{mycolor1}{rgb}{0.64, 0.76, 0.68}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 2,
legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend entries={Tree,
                NB,
                LD,
                kNN,
                96.6~\%},
]
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!black] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashdotted] (0cm,0cm) -- (0.6cm,0cm);
\draw[-] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
} 
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=mycolor1] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dotted, black!80!green] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, black!80!green] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, black!80!green] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!blue] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashed, blue] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, blue] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, blue] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!red] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[-, red] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, red] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, red] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{mark=none, black, very thick, dotted}

\addplot[area legend, draw=black, fill=white!80!black, dashdotted]
table[row sep=crcr] {%
x	y\\
1	58.0190937614347\\
2	71.9065497739471\\
3	85.1950735771644\\
4	88.8734538783722\\
5	91.305051645185\\
6	92.5828897671142\\
7	90.7074557586411\\
8	90.4127746818875\\
9	90.350333794024\\
10	90.1220594727888\\
11	90.3298975916805\\
12	90.3508298222377\\
13	90.8039343980253\\
14	90.6864200397489\\
15	90.335626254329\\
16	90.005954320634\\
17	89.7328296448127\\
18	90.0014943519224\\
19	90.4908295565535\\
20	90.108071930801\\
21	89.8741480856555\\
22	89.8799684268456\\
23	89.7316629285117\\
24	89.5294926487013\\
25	89.9556531937088\\
26	90.0883572603382\\
27	90.0980064473033\\
28	90.0402159138697\\
29	89.963942933084\\
30	89.7399833735105\\
31	89.8540583521265\\
32	89.7825058006573\\
33	89.8972561823966\\
34	89.9532028952183\\
35	89.9692251880432\\
36	89.5855759712973\\
37	89.6305574481322\\
38	89.6101277791302\\
39	89.5157753866264\\
40	89.5387266273245\\
41	89.6505376344086\\
42	89.4825507133326\\
43	89.477835679437\\
44	89.3114120261306\\
45	89.2765685506552\\
46	88.9693392735118\\
47	88.9037460064024\\
48	88.8695900973244\\
49	88.9556886630228\\
50	88.9164922576864\\
50	91.0297443014534\\
49	90.990547896117\\
48	90.969119580095\\
47	91.0424905527374\\
46	91.0306607264882\\
45	91.0997755353663\\
44	91.1186955007511\\
43	91.1673256108855\\
42	91.3776643404309\\
41	91.2634408602151\\
40	91.4827787490196\\
39	91.5594934305779\\
38	91.680194801515\\
37	91.8748188959539\\
36	91.5972197276274\\
35	91.6436780377633\\
34	91.6059368897279\\
33	91.5543567208292\\
32	91.5615802208481\\
31	91.6513179919595\\
30	91.4965757662744\\
29	91.272616206701\\
28	91.7339776345174\\
27	91.8912408645246\\
26	91.95465349235\\
25	91.9798306772589\\
24	91.8683568136643\\
23	91.9887671790152\\
22	92.0017520032619\\
21	92.0613357853123\\
20	92.0962291444678\\
19	92.1973424864572\\
18	92.4178604867873\\
17	92.3639445487357\\
16	92.3058736363552\\
15	92.6213629929829\\
14	92.8082036161651\\
13	92.9595064621898\\
12	93.5201379196978\\
11	93.4335432685346\\
10	93.2650373014047\\
9	93.2518167436104\\
8	93.6194833826287\\
7	93.3248023058751\\
6	93.707432813531\\
5	92.5659160967505\\
4	91.3415998850686\\
3	87.4393350249861\\
2	75.7816222690637\\
1	61.389508389103\\
}--cycle;
\addlegendentry{Tree}


\addplot[area legend, draw=black!80!green, fill=mycolor1, dotted]
table[row sep=crcr] {%
x	y\\
1	79.4123736730753\\
2	79.5011224416888\\
3	68.6577879560546\\
4	71.6471018927557\\
5	76.9708966188561\\
6	78.3312045211589\\
7	71.632598209334\\
8	69.1893650105355\\
9	70.9433154852095\\
10	71.1616324264063\\
11	70.577902352507\\
12	69.780329480579\\
13	69.3717888705666\\
14	68.2605382254526\\
15	69.0935659290233\\
16	69.2475409446243\\
17	69.8906643568285\\
18	71.1582671589995\\
19	71.633844523823\\
20	72.5723042931248\\
21	73.7224388784466\\
22	74.6835828673475\\
23	75.6734837923979\\
24	76.3905568749165\\
25	77.7204409034421\\
26	78.6658024867047\\
27	80.0998078697814\\
28	80.611932543118\\
29	81.1653804829444\\
30	81.3246632563704\\
31	81.6488491136195\\
32	82.2178035921034\\
33	82.5723247594502\\
34	82.7771796026294\\
35	83.2631110300093\\
36	83.0982538997668\\
37	83.1975349168064\\
38	83.1686857905454\\
39	83.3058072938756\\
40	83.6185751313495\\
41	83.7140866945246\\
42	83.2296506240244\\
43	82.9754195835195\\
44	82.8364330031318\\
45	83.1982804121552\\
46	83.3568578335561\\
47	83.4763741424803\\
48	82.7455113813838\\
49	83.1027541737461\\
50	83.0727374950456\\
50	86.7122087415136\\
49	87.0047727079744\\
48	86.9856714143151\\
47	86.8999699435412\\
46	87.1270131341858\\
45	87.1243002330062\\
44	86.7872229108466\\
43	86.9170535347601\\
42	86.9854031394165\\
41	86.8235477140776\\
40	87.1878764815537\\
39	87.2318271147266\\
38	86.938841091175\\
37	86.3185941154516\\
36	86.09529448733\\
35	86.1992545613885\\
34	85.6636806124243\\
33	85.7072451330229\\
32	85.1477878057461\\
31	84.7490003487461\\
30	84.3204980339522\\
29	83.942146398776\\
28	83.635379284839\\
27	82.5883641732294\\
26	80.9578534272738\\
25	80.3978386664504\\
24	79.4696581788469\\
23	78.6813549172795\\
22	77.1981375627601\\
21	76.1162707989727\\
20	76.7825344165526\\
19	76.3231447234888\\
18	76.5299048840112\\
17	75.4856797291931\\
16	73.9782655069887\\
15	73.970950200009\\
14	74.6964510218592\\
13	76.1120820971753\\
12	75.8110683688834\\
11	73.8844632388909\\
10	76.5265396166045\\
9	74.3255017190916\\
8	72.9074091830129\\
7	75.4104125433542\\
6	80.5397632207765\\
5	79.5882431660901\\
4	74.7507475696099\\
3	71.9336098934078\\
2	83.0795227196015\\
1	82.9532177247741\\
}--cycle;
\addlegendentry{NB}


\addplot[area legend, draw=blue, fill=white!80!blue,dashed]
table[row sep=crcr] {%
x	y\\
1	72.0677338824936\\
2	72.6285926181568\\
3	69.5941203258328\\
4	74.3402252529254\\
5	81.0997725765006\\
6	83.9270056845153\\
7	84.111410717627\\
8	83.0335332724127\\
9	83.5028180800391\\
10	83.5833734242806\\
11	83.2179272569214\\
12	83.2237540750223\\
13	83.180923987021\\
14	83.1305620794964\\
15	83.3144554798583\\
16	83.4317903695409\\
17	83.9136115368206\\
18	83.855772125612\\
19	83.9243578735692\\
20	83.9315872331001\\
21	83.8397298293519\\
22	84.094110361313\\
23	84.0249980229949\\
24	83.9010736967877\\
25	83.8609246183058\\
26	84.1986019043296\\
27	84.5146367539075\\
28	84.5676554324467\\
29	84.7939571519252\\
30	84.7659435065853\\
31	85.4518187897534\\
32	85.2378662225667\\
33	85.2951148154182\\
34	85.5985698782075\\
35	85.5759630209407\\
36	85.4674344648861\\
37	85.6384786166321\\
38	85.5749613466066\\
39	85.8738282610318\\
40	85.974548539118\\
41	85.8870967741936\\
42	85.7431336765109\\
43	85.7579702015596\\
44	85.7385010577382\\
45	85.7060096410396\\
46	85.7084001320502\\
47	85.9035147947256\\
48	85.6358176421701\\
49	85.7613042099818\\
50	85.844827647785\\
50	86.6820540726451\\
49	86.926867833029\\
48	86.9985909599804\\
47	87.0534744525862\\
46	87.0335353518208\\
45	86.8208720793905\\
44	86.9496709852725\\
43	86.9839652823114\\
42	86.6224577213386\\
41	86.4247311827957\\
40	86.4985697404519\\
39	86.9218706636994\\
38	86.8443934921031\\
37	86.8346396629378\\
36	86.7368666103827\\
35	86.5745746134679\\
34	86.4982043153409\\
33	86.5328421738291\\
32	86.7513810892613\\
31	86.644955403795\\
30	86.3630887514792\\
29	86.3888385469996\\
28	86.1850327395963\\
27	86.4531051815763\\
26	86.1239787408317\\
25	86.5691829085759\\
24	86.4752703892338\\
23	86.6201632673277\\
22	86.7661046924504\\
21	86.9129583426912\\
20	86.9286278206633\\
19	86.8283302984738\\
18	86.8431526055708\\
17	86.9466035169428\\
16	87.1058440390613\\
15	87.008125165303\\
14	87.0307282430843\\
13	86.7115491312586\\
12	87.098826570139\\
11	86.2982017753367\\
10	87.0080244251818\\
9	86.2283647156598\\
8	85.9449613512433\\
7	86.5337505726956\\
6	87.5783706595707\\
5	83.6851736600586\\
4	76.0361188330961\\
3	71.9112560182532\\
2	76.6724826506604\\
1	75.0828037519151\\
}--cycle;
\addlegendentry{LD}


\addplot[area legend, draw=red, fill=white!80!red]
table[row sep=crcr] {%
x	y\\
1	54.8106476910287\\
2	71.5970447501843\\
3	86.6190564504985\\
4	90.602892163914\\
5	92.2087356457476\\
6	94.4470760205676\\
7	94.409809076302\\
8	94.5712001068684\\
9	94.7037082883761\\
10	94.5684680709119\\
11	94.7469405201212\\
12	94.7287423597971\\
13	94.5453124403157\\
14	94.5508897431445\\
15	94.6219156665202\\
16	94.5391176611614\\
17	94.6843856909172\\
18	94.8025576334055\\
19	94.6469747842441\\
20	94.7199853635278\\
21	94.6263073184751\\
22	94.6522193858779\\
23	94.5527672214406\\
24	94.5618983111354\\
25	94.5863575879543\\
26	94.3632723208073\\
27	94.3500505860571\\
28	94.3212603907519\\
29	94.418938907851\\
30	94.3905210079191\\
31	94.3078198734466\\
32	94.3204536939627\\
33	94.2945822506132\\
34	94.3905210079191\\
35	94.285053440161\\
36	94.2488307286685\\
37	94.2769280694765\\
38	94.2921639307472\\
39	94.2204301075269\\
40	94.0993703092234\\
41	94.1920561087462\\
42	94.2012604861446\\
43	93.9852361874004\\
44	93.9814281460952\\
45	94.0456116500979\\
46	94.1542675684679\\
47	94.1860450918122\\
48	94.1086191004428\\
49	94.2398313709138\\
50	94.2398313709138\\
50	96.0827492742474\\
49	96.0827492742474\\
48	96.0526712221379\\
47	95.9752452307685\\
46	96.060786194973\\
45	96.1156786724827\\
44	96.0723352947651\\
43	96.12229069432\\
42	96.0675567181564\\
41	96.1305245364151\\
40	96.0619200133572\\
39	96.1021505376344\\
38	95.9228898326937\\
37	95.9918891348245\\
36	95.9124595939121\\
35	96.0375272050004\\
34	96.1471134006831\\
33	96.0817618354083\\
32	96.109653832919\\
31	96.1760510942954\\
30	96.1471134006831\\
29	96.2262223824716\\
28	96.2163740178503\\
27	96.2413472634053\\
26	96.4969427329562\\
25	96.4351477883897\\
24	96.5133705060689\\
23	96.4687381549035\\
22	96.3692859904662\\
21	96.3951980578689\\
20	96.2477565719561\\
19	96.3745305921\\
18	96.4877649472397\\
17	96.3371196854268\\
16	96.2135705108816\\
15	96.0770090646626\\
14	96.1480349880383\\
13	96.5837198177489\\
12	96.5078167799879\\
11	96.3820917379433\\
10	96.3455104237118\\
9	96.5328508514088\\
8	96.5040687103359\\
7	96.5041694183217\\
6	96.3056121514755\\
5	94.4041675800589\\
4	91.4401185887741\\
3	89.7250295710069\\
2	74.9620950347619\\
1	58.7915028466057\\
}--cycle;
\addlegendentry{kNN}

\addplot[mark=none, black, very thick, dotted, domain=0:50] {96.58};
\addlegendentry{96.6~\%}

\addplot [color=black, forget plot,dashdotted]
  table[row sep=crcr]{%
1	59.7043010752688\\
2	73.8440860215054\\
3	86.3172043010753\\
4	90.1075268817204\\
5	91.9354838709677\\
6	93.1451612903226\\
7	92.0161290322581\\
8	92.0161290322581\\
9	91.8010752688172\\
10	91.6935483870968\\
11	91.8817204301075\\
12	91.9354838709677\\
13	91.8817204301075\\
14	91.747311827957\\
15	91.4784946236559\\
16	91.1559139784946\\
17	91.0483870967742\\
18	91.2096774193548\\
19	91.3440860215054\\
20	91.1021505376344\\
21	90.9677419354839\\
22	90.9408602150538\\
23	90.8602150537634\\
24	90.6989247311828\\
25	90.9677419354839\\
26	91.0215053763441\\
27	90.994623655914\\
28	90.8870967741935\\
29	90.6182795698925\\
30	90.6182795698925\\
31	90.752688172043\\
32	90.6720430107527\\
34	90.7795698924731\\
35	90.8064516129032\\
36	90.5913978494624\\
37	90.752688172043\\
39	90.5376344086022\\
40	90.510752688172\\
41	90.4569892473118\\
42	90.4301075268817\\
44	90.2150537634408\\
45	90.1881720430107\\
46	90\\
47	89.9731182795699\\
48	89.9193548387097\\
49	89.9731182795699\\
50	89.9731182795699\\
};
\addplot [color=black!80!green, forget plot,dotted]
  table[row sep=crcr]{%
1	81.1827956989247\\
2	81.2903225806452\\
3	70.2956989247312\\
4	73.1989247311828\\
5	78.2795698924731\\
6	79.4354838709677\\
7	73.5215053763441\\
8	71.0483870967742\\
9	72.6344086021505\\
10	73.8440860215054\\
11	72.2311827956989\\
12	72.7956989247312\\
13	72.741935483871\\
14	71.4784946236559\\
15	71.5322580645161\\
16	71.6129032258065\\
17	72.6881720430108\\
18	73.8440860215054\\
19	73.9784946236559\\
20	74.6774193548387\\
21	74.9193548387097\\
22	75.9408602150538\\
23	77.1774193548387\\
24	77.9301075268817\\
25	79.0591397849462\\
26	79.8118279569892\\
27	81.3440860215054\\
28	82.1236559139785\\
29	82.5537634408602\\
30	82.8225806451613\\
31	83.1989247311828\\
32	83.6827956989247\\
33	84.1397849462366\\
34	84.2204301075269\\
35	84.7311827956989\\
36	84.5967741935484\\
37	84.758064516129\\
38	85.0537634408602\\
39	85.2688172043011\\
40	85.4032258064516\\
41	85.2688172043011\\
43	84.9462365591398\\
44	84.8118279569892\\
45	85.1612903225807\\
46	85.241935483871\\
47	85.1881720430108\\
48	84.8655913978495\\
49	85.0537634408602\\
50	84.8924731182796\\
};
\addplot [color=blue, forget plot, dashed]
  table[row sep=crcr]{%
1	73.5752688172043\\
2	74.6505376344086\\
3	70.752688172043\\
4	75.1881720430107\\
5	82.3924731182796\\
6	85.752688172043\\
7	85.3225806451613\\
8	84.489247311828\\
9	84.8655913978495\\
10	85.2956989247312\\
11	84.758064516129\\
12	85.1612903225806\\
13	84.9462365591398\\
14	85.0806451612903\\
15	85.1612903225807\\
16	85.2688172043011\\
17	85.4301075268817\\
18	85.3494623655914\\
19	85.3763440860215\\
20	85.4301075268817\\
21	85.3763440860215\\
22	85.4301075268817\\
23	85.3225806451613\\
24	85.1881720430108\\
25	85.2150537634409\\
26	85.1612903225807\\
27	85.4838709677419\\
28	85.3763440860215\\
29	85.5913978494624\\
30	85.5645161290323\\
31	86.0483870967742\\
32	85.994623655914\\
33	85.9139784946236\\
34	86.0483870967742\\
36	86.1021505376344\\
37	86.236559139785\\
38	86.2096774193548\\
39	86.3978494623656\\
40	86.2365591397849\\
41	86.1559139784946\\
42	86.1827956989247\\
43	86.3709677419355\\
44	86.3440860215054\\
45	86.263440860215\\
47	86.4784946236559\\
48	86.3172043010753\\
49	86.3440860215054\\
50	86.2634408602151\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	56.8010752688172\\
2	73.2795698924731\\
3	88.1720430107527\\
4	91.0215053763441\\
5	93.3064516129032\\
6	95.3763440860215\\
9	95.6182795698925\\
10	95.4569892473118\\
11	95.5645161290323\\
12	95.6182795698925\\
13	95.5645161290323\\
14	95.3494623655914\\
15	95.3494623655914\\
16	95.3763440860215\\
18	95.6451612903226\\
19	95.510752688172\\
20	95.4838709677419\\
21	95.510752688172\\
23	95.510752688172\\
24	95.5376344086022\\
25	95.510752688172\\
26	95.4301075268817\\
27	95.2956989247312\\
28	95.2688172043011\\
29	95.3225806451613\\
30	95.2688172043011\\
33	95.1881720430108\\
34	95.2688172043011\\
35	95.1612903225807\\
36	95.0806451612903\\
37	95.1344086021505\\
38	95.1075268817204\\
39	95.1612903225807\\
40	95.0806451612903\\
41	95.1612903225806\\
42	95.1344086021505\\
43	95.0537634408602\\
44	95.0268817204301\\
45	95.0806451612903\\
46	95.1075268817204\\
47	95.0806451612903\\
48	95.0806451612903\\
49	95.1612903225806\\
50	95.1612903225806\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	58.0190937614347\\
2	71.9065497739471\\
3	85.1950735771644\\
4	88.8734538783722\\
5	91.305051645185\\
6	92.5828897671142\\
7	90.7074557586411\\
8	90.4127746818875\\
9	90.350333794024\\
10	90.1220594727888\\
11	90.3298975916805\\
12	90.3508298222377\\
13	90.8039343980253\\
14	90.6864200397489\\
15	90.335626254329\\
16	90.005954320634\\
17	89.7328296448127\\
18	90.0014943519224\\
19	90.4908295565535\\
20	90.108071930801\\
21	89.8741480856555\\
22	89.8799684268456\\
23	89.7316629285117\\
24	89.5294926487013\\
25	89.9556531937088\\
26	90.0883572603382\\
27	90.0980064473033\\
28	90.0402159138697\\
29	89.963942933084\\
30	89.7399833735105\\
31	89.8540583521265\\
32	89.7825058006573\\
33	89.8972561823966\\
34	89.9532028952183\\
35	89.9692251880432\\
36	89.5855759712973\\
37	89.6305574481322\\
38	89.6101277791302\\
39	89.5157753866264\\
40	89.5387266273245\\
41	89.6505376344086\\
42	89.4825507133326\\
43	89.477835679437\\
44	89.3114120261306\\
45	89.2765685506552\\
46	88.9693392735118\\
47	88.9037460064024\\
48	88.8695900973244\\
49	88.9556886630228\\
50	88.9164922576864\\
nan	nan\\
50	91.0297443014534\\
49	90.990547896117\\
48	90.969119580095\\
47	91.0424905527374\\
46	91.0306607264882\\
45	91.0997755353663\\
44	91.1186955007511\\
43	91.1673256108855\\
42	91.3776643404309\\
41	91.2634408602151\\
40	91.4827787490196\\
39	91.5594934305779\\
38	91.680194801515\\
37	91.8748188959539\\
36	91.5972197276274\\
35	91.6436780377633\\
34	91.6059368897279\\
33	91.5543567208292\\
32	91.5615802208481\\
31	91.6513179919595\\
30	91.4965757662744\\
29	91.272616206701\\
28	91.7339776345174\\
27	91.8912408645246\\
26	91.95465349235\\
25	91.9798306772589\\
24	91.8683568136643\\
23	91.9887671790152\\
22	92.0017520032619\\
21	92.0613357853123\\
20	92.0962291444678\\
19	92.1973424864572\\
18	92.4178604867873\\
16	92.3058736363552\\
15	92.6213629929829\\
14	92.8082036161651\\
13	92.9595064621898\\
12	93.5201379196978\\
11	93.4335432685346\\
10	93.2650373014047\\
9	93.2518167436104\\
8	93.6194833826287\\
7	93.3248023058751\\
6	93.707432813531\\
5	92.5659160967505\\
4	91.3415998850686\\
3	87.4393350249861\\
2	75.7816222690637\\
1	61.389508389103\\
};
\addplot [color=black!80!green, forget plot]
  table[row sep=crcr]{%
1	79.4123736730753\\
2	79.5011224416888\\
3	68.6577879560546\\
4	71.6471018927557\\
5	76.9708966188561\\
6	78.3312045211589\\
7	71.632598209334\\
8	69.1893650105355\\
9	70.9433154852095\\
10	71.1616324264063\\
11	70.577902352507\\
12	69.780329480579\\
13	69.3717888705666\\
14	68.2605382254526\\
15	69.0935659290233\\
16	69.2475409446243\\
17	69.8906643568285\\
18	71.1582671589995\\
19	71.633844523823\\
20	72.5723042931248\\
21	73.7224388784466\\
22	74.6835828673475\\
23	75.6734837923979\\
24	76.3905568749165\\
25	77.7204409034421\\
26	78.6658024867047\\
27	80.0998078697814\\
28	80.611932543118\\
29	81.1653804829444\\
30	81.3246632563704\\
31	81.6488491136195\\
32	82.2178035921034\\
33	82.5723247594502\\
34	82.7771796026294\\
35	83.2631110300093\\
36	83.0982538997668\\
37	83.1975349168064\\
38	83.1686857905454\\
39	83.3058072938756\\
40	83.6185751313495\\
41	83.7140866945246\\
42	83.2296506240244\\
43	82.9754195835195\\
44	82.8364330031318\\
45	83.1982804121552\\
46	83.3568578335561\\
47	83.4763741424803\\
48	82.7455113813838\\
49	83.1027541737461\\
50	83.0727374950456\\
nan	nan\\
50	86.7122087415136\\
49	87.0047727079744\\
48	86.9856714143151\\
47	86.8999699435412\\
46	87.1270131341858\\
45	87.1243002330062\\
44	86.7872229108466\\
43	86.9170535347601\\
42	86.9854031394165\\
41	86.8235477140776\\
40	87.1878764815537\\
39	87.2318271147266\\
38	86.938841091175\\
37	86.3185941154516\\
36	86.09529448733\\
35	86.1992545613885\\
34	85.6636806124243\\
33	85.7072451330229\\
32	85.1477878057461\\
31	84.7490003487461\\
30	84.3204980339522\\
29	83.942146398776\\
28	83.635379284839\\
27	82.5883641732294\\
26	80.9578534272738\\
25	80.3978386664504\\
24	79.4696581788469\\
23	78.6813549172795\\
22	77.1981375627601\\
21	76.1162707989727\\
20	76.7825344165526\\
19	76.3231447234888\\
18	76.5299048840112\\
17	75.4856797291931\\
16	73.9782655069887\\
15	73.970950200009\\
14	74.6964510218592\\
13	76.1120820971753\\
12	75.8110683688834\\
11	73.8844632388909\\
10	76.5265396166045\\
9	74.3255017190916\\
8	72.9074091830129\\
7	75.4104125433542\\
6	80.5397632207765\\
5	79.5882431660901\\
4	74.7507475696099\\
3	71.9336098934078\\
2	83.0795227196015\\
1	82.9532177247741\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	72.0677338824936\\
2	72.6285926181568\\
3	69.5941203258328\\
4	74.3402252529254\\
5	81.0997725765006\\
6	83.9270056845153\\
7	84.111410717627\\
8	83.0335332724127\\
9	83.5028180800391\\
10	83.5833734242806\\
11	83.2179272569214\\
12	83.2237540750223\\
14	83.1305620794964\\
15	83.3144554798583\\
16	83.4317903695409\\
17	83.9136115368206\\
18	83.855772125612\\
19	83.9243578735692\\
20	83.9315872331001\\
21	83.8397298293519\\
22	84.094110361313\\
23	84.0249980229949\\
24	83.9010736967877\\
25	83.8609246183058\\
26	84.1986019043296\\
27	84.5146367539075\\
28	84.5676554324467\\
29	84.7939571519252\\
30	84.7659435065853\\
31	85.4518187897534\\
32	85.2378662225667\\
33	85.2951148154182\\
34	85.5985698782075\\
35	85.5759630209407\\
36	85.4674344648861\\
37	85.6384786166321\\
38	85.5749613466066\\
39	85.8738282610318\\
40	85.974548539118\\
41	85.8870967741936\\
42	85.7431336765109\\
43	85.7579702015596\\
44	85.7385010577382\\
45	85.7060096410396\\
46	85.7084001320502\\
47	85.9035147947256\\
48	85.6358176421701\\
49	85.7613042099818\\
50	85.844827647785\\
nan	nan\\
50	86.6820540726451\\
49	86.926867833029\\
48	86.9985909599804\\
47	87.0534744525862\\
46	87.0335353518208\\
45	86.8208720793905\\
44	86.9496709852725\\
43	86.9839652823114\\
42	86.6224577213386\\
41	86.4247311827957\\
40	86.4985697404519\\
39	86.9218706636994\\
38	86.8443934921031\\
37	86.8346396629378\\
36	86.7368666103827\\
35	86.5745746134679\\
34	86.4982043153409\\
33	86.5328421738291\\
32	86.7513810892613\\
31	86.644955403795\\
30	86.3630887514792\\
29	86.3888385469996\\
28	86.1850327395963\\
27	86.4531051815763\\
26	86.1239787408317\\
25	86.5691829085759\\
24	86.4752703892338\\
21	86.9129583426912\\
20	86.9286278206633\\
19	86.8283302984738\\
18	86.8431526055708\\
17	86.9466035169428\\
16	87.1058440390613\\
15	87.008125165303\\
14	87.0307282430843\\
13	86.7115491312586\\
12	87.098826570139\\
11	86.2982017753367\\
10	87.0080244251818\\
9	86.2283647156598\\
8	85.9449613512433\\
7	86.5337505726956\\
6	87.5783706595707\\
5	83.6851736600586\\
4	76.0361188330961\\
3	71.9112560182532\\
2	76.6724826506604\\
1	75.0828037519151\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	54.8106476910287\\
2	71.5970447501843\\
3	86.6190564504985\\
4	90.602892163914\\
5	92.2087356457476\\
6	94.4470760205676\\
7	94.409809076302\\
8	94.5712001068684\\
9	94.7037082883761\\
10	94.5684680709119\\
11	94.7469405201212\\
12	94.7287423597971\\
13	94.5453124403157\\
14	94.5508897431445\\
15	94.6219156665202\\
16	94.5391176611614\\
17	94.6843856909172\\
18	94.8025576334055\\
19	94.6469747842441\\
20	94.7199853635278\\
21	94.6263073184751\\
22	94.6522193858779\\
23	94.5527672214406\\
24	94.5618983111354\\
25	94.5863575879543\\
26	94.3632723208073\\
27	94.3500505860571\\
28	94.3212603907519\\
29	94.418938907851\\
30	94.3905210079191\\
31	94.3078198734466\\
32	94.3204536939627\\
33	94.2945822506132\\
34	94.3905210079191\\
35	94.285053440161\\
36	94.2488307286685\\
37	94.2769280694765\\
38	94.2921639307472\\
39	94.2204301075269\\
40	94.0993703092234\\
41	94.1920561087462\\
42	94.2012604861446\\
43	93.9852361874004\\
44	93.9814281460952\\
45	94.0456116500979\\
46	94.1542675684679\\
47	94.1860450918122\\
48	94.1086191004428\\
49	94.2398313709138\\
50	94.2398313709138\\
nan	nan\\
50	96.0827492742474\\
49	96.0827492742474\\
48	96.0526712221379\\
47	95.9752452307685\\
46	96.060786194973\\
45	96.1156786724827\\
44	96.0723352947651\\
43	96.12229069432\\
42	96.0675567181564\\
41	96.1305245364151\\
40	96.0619200133572\\
39	96.1021505376344\\
38	95.9228898326937\\
37	95.9918891348245\\
36	95.9124595939121\\
35	96.0375272050004\\
34	96.1471134006831\\
33	96.0817618354083\\
32	96.109653832919\\
31	96.1760510942954\\
30	96.1471134006831\\
29	96.2262223824716\\
28	96.2163740178503\\
27	96.2413472634053\\
26	96.4969427329562\\
25	96.4351477883897\\
24	96.5133705060689\\
23	96.4687381549035\\
22	96.3692859904662\\
21	96.3951980578689\\
20	96.2477565719561\\
19	96.3745305921\\
18	96.4877649472397\\
17	96.3371196854268\\
16	96.2135705108816\\
15	96.0770090646626\\
14	96.1480349880383\\
13	96.5837198177489\\
12	96.5078167799879\\
11	96.3820917379433\\
10	96.3455104237118\\
9	96.5328508514088\\
8	96.5040687103359\\
7	96.5041694183217\\
6	96.3056121514755\\
5	94.4041675800589\\
4	91.4401185887741\\
3	89.7250295710069\\
2	74.9620950347619\\
1	58.7915028466057\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/balancing1_norm0_FFTtransformed_50rSVDmodes_recall_fingers_class.tex <==
\definecolor{mycolor1}{rgb}{0.64, 0.76, 0.68}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 2,
legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend entries={Tree,
                NB,
                LD,
                kNN,
                97.9~\%},
]
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!black] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashdotted] (0cm,0cm) -- (0.6cm,0cm);
\draw[-] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
} 
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=mycolor1] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dotted, black!80!green] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, black!80!green] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, black!80!green] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!blue] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashed, blue] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, blue] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, blue] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!red] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[-, red] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, red] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, red] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{mark=none, black, very thick, dotted}

\addplot[area legend, draw=black, fill=white!80!black, dashdotted]
table[row sep=crcr] {%
x	y\\
1	60.6394901114679\\
2	73.6843145996363\\
3	82.5376647269747\\
4	84.501078287243\\
5	88.331593085875\\
6	91.3593328832876\\
7	91.679361272792\\
8	90.8991681270127\\
9	91.2371041888655\\
10	91.5085551011823\\
11	91.4665932373601\\
12	91.3098205974916\\
13	91.2776943500656\\
14	90.6660174602327\\
15	90.6266206431551\\
16	90.4115668797142\\
17	90.7771869272822\\
18	90.1784339779537\\
19	89.8211580779307\\
20	89.7927513876222\\
21	89.7183150901476\\
22	90.193740412626\\
23	90.4027875951781\\
24	90.5965669466127\\
25	90.7119703403505\\
26	90.6595383193188\\
27	90.6611772123206\\
28	90.6566272603544\\
29	90.2735297668438\\
30	90.3703528007401\\
31	90.2601088559047\\
32	90.3007833481865\\
33	90.388017635051\\
34	90.1648451733456\\
35	90.1615538941955\\
36	90.1714746820352\\
37	89.785889745309\\
38	89.9471800678897\\
39	90.0168334545488\\
40	90.0478162268027\\
41	90.0336180758169\\
42	89.9118132456715\\
43	89.9118132456715\\
44	89.8389375049728\\
45	89.8857666310331\\
46	89.8997700904282\\
47	89.8997700904282\\
48	89.8997700904282\\
49	89.8949810241911\\
50	90.0205346936556\\
50	93.0439814353766\\
49	93.0620082231208\\
48	93.1109825977439\\
47	93.1109825977439\\
46	93.1109825977439\\
45	93.1249860571389\\
44	93.0105248606186\\
43	92.9376491199199\\
42	92.9376491199199\\
41	92.8696077306347\\
40	92.9091730205091\\
39	93.1552095562039\\
38	93.0098091794221\\
37	92.8485188568415\\
36	92.8930414469971\\
35	92.9029622348368\\
34	93.0071978374071\\
33	92.9453156982823\\
32	92.9250231034264\\
31	92.9656975957082\\
30	92.9092170917331\\
29	92.9522766847692\\
28	92.94552327728\\
27	92.8334464435934\\
26	92.781321895735\\
25	92.9977070790044\\
24	92.8980567093013\\
23	92.876782297295\\
22	92.9783025981267\\
21	93.184910716304\\
20	93.1642378596896\\
19	93.2971214919618\\
18	93.6387703231216\\
17	94.1152861909973\\
16	93.7819815073825\\
15	93.9970352708234\\
14	93.8501115720254\\
13	93.7223056499344\\
12	93.4213621982073\\
11	93.6946970852205\\
10	93.4376814579575\\
9	93.2252614025323\\
8	93.6707243461056\\
7	92.8905312003263\\
6	92.4578714177877\\
5	89.7866864840174\\
4	87.756986228886\\
3	83.9677116171113\\
2	75.3479434648799\\
1	62.7476066627257\\
}--cycle;
\addlegendentry{Tree}


\addplot[area legend, draw=black!80!green, fill=mycolor1, dotted]
table[row sep=crcr] {%
x	y\\
1	74.9106464903133\\
2	77.9618018630925\\
3	80.6189999607151\\
4	85.0218648054251\\
5	85.1906209059084\\
6	85.6703310288509\\
7	83.9962009976001\\
8	83.6871546066834\\
9	82.9482134475675\\
10	83.559328823007\\
11	83.3306794656177\\
12	79.7871213560969\\
13	79.9788594268729\\
14	79.1242997034261\\
15	75.0771523529513\\
16	71.7895457638147\\
17	69.4985166596695\\
18	67.8885377877198\\
19	66.4457981458301\\
20	65.7204675045685\\
21	65.71867074286\\
22	64.2965815680708\\
23	64.2675339677986\\
24	63.7199487852759\\
25	63.0866913259286\\
26	62.455209612548\\
27	61.8546649102939\\
28	60.917215701111\\
29	60.6610400394442\\
30	60.600232702857\\
31	60.3053053131916\\
32	60.1192455751207\\
33	60.0600190007207\\
34	60.0683431388895\\
35	60.2681452172846\\
36	60.1528654703758\\
37	60.0676581168101\\
38	60.4543361534074\\
39	60.7489892926786\\
40	61.3044377135012\\
41	61.4256795669793\\
42	61.7209532852664\\
43	62.3492178419719\\
44	62.0547493913804\\
45	62.3375337307556\\
46	62.8913313070445\\
47	62.789838462322\\
48	62.9411875859359\\
49	63.3323533450385\\
50	63.7947949516875\\
50	76.4740222526136\\
49	76.2375391280797\\
48	75.8760167151393\\
47	75.8660755161726\\
46	74.6893138542458\\
45	73.0925737961261\\
44	72.1387989957164\\
43	71.0378789322216\\
42	70.6984015534433\\
41	70.1872236588272\\
40	69.6095407811224\\
39	69.2510107073214\\
38	68.90050255627\\
37	68.4269655391038\\
36	68.3955216263984\\
35	68.3340053203498\\
34	68.1574633127234\\
33	67.7356799240105\\
32	67.5689264678901\\
31	67.3291032889589\\
30	67.6255737487559\\
29	67.9948739390504\\
28	68.1688058042653\\
27	68.0915716488459\\
26	68.8888764089573\\
25	69.3864269536413\\
24	69.9359651932187\\
23	70.9475197956423\\
22	71.7786872491336\\
21	71.7006840958497\\
20	72.2902851836035\\
19	72.4789330369656\\
18	72.3802794165812\\
17	75.6090102220509\\
16	80.1997015480132\\
15	81.8045680771562\\
14	83.4563454578642\\
13	83.6232911107615\\
12	85.2666420847634\\
11	85.6478151580382\\
10	84.935294832907\\
9	84.686195154583\\
8	85.5063937804134\\
7	85.3048742712171\\
6	88.4156904765255\\
5	86.3685188790378\\
4	86.1071674526394\\
3	82.1229355231559\\
2	79.8338970616387\\
1	77.6162352301168\\
}--cycle;
\addlegendentry{NB}


\addplot[area legend, draw=blue, fill=white!80!blue, dashed]
table[row sep=crcr] {%
x	y\\
1	73.1108958663089\\
2	73.7123709893554\\
3	73.5657483827872\\
4	74.9383970592015\\
5	78.2894385068773\\
6	80.0714898111462\\
7	79.9555742650288\\
8	82.5498703493335\\
9	83.4046979298167\\
10	85.4089733744097\\
11	85.2496475829188\\
12	85.659213351396\\
13	85.5888813690386\\
14	85.3908267082529\\
15	85.86055974787\\
16	85.8224675349012\\
17	86.0215053763441\\
18	86.0856055745177\\
19	86.4532367672856\\
20	86.4918288170955\\
21	86.4400798575029\\
22	86.3911528638702\\
23	86.9382183920572\\
24	86.8460629099331\\
25	86.5100393194453\\
26	86.8016203178978\\
27	86.6855542251139\\
28	86.7427769052005\\
29	87.0084873320575\\
30	86.8895994205638\\
31	86.8234220664909\\
32	86.8687966790908\\
33	86.8687966790908\\
34	86.9853542203012\\
35	86.8772514004421\\
36	87.073842040524\\
37	87.0068587086743\\
38	86.9873291442607\\
39	86.8364815225045\\
40	86.9080093636449\\
41	86.8772514004421\\
42	86.8565204611467\\
43	86.9108454138897\\
44	86.8868354682318\\
45	86.7479229866752\\
46	86.7479229866752\\
47	86.9278736309491\\
48	86.9759166300012\\
49	86.9004045245969\\
50	86.932967390544\\
50	88.6584304589183\\
49	88.5834664431451\\
48	88.6154812194611\\
47	88.5022338959326\\
46	88.5208942176259\\
45	88.5208942176259\\
44	88.4357451769295\\
43	88.519262112992\\
42	88.573587065735\\
41	88.6603830081601\\
40	88.7371519266776\\
39	88.8624432086783\\
38	88.8728859095027\\
37	88.6920660225085\\
36	88.6250826906588\\
35	88.6603830081601\\
34	88.6598070700214\\
33	88.6150742886512\\
32	88.6150742886512\\
31	88.6604489012511\\
30	88.4867446654577\\
29	88.5291470765447\\
28	88.5798037399607\\
27	88.6370264200474\\
26	88.7897775315646\\
25	88.5974875622751\\
24	88.5840446169486\\
23	88.6531794574052\\
22	88.2862664909685\\
21	88.2373394973359\\
20	88.1855905377432\\
19	88.0091288241123\\
18	87.8928890491382\\
17	87.9032258064516\\
16	87.994736766174\\
15	87.9566445532053\\
14	87.2973453347579\\
13	87.314344437413\\
12	87.1364855733352\\
11	87.1159438149306\\
10	86.8490911417193\\
9	86.9178827153446\\
8	84.2243231990536\\
7	81.7648558424981\\
6	82.1328112641226\\
5	80.3664754716173\\
4	76.190635198863\\
3	75.3589828000085\\
2	75.0510698708596\\
1	75.2224374670245\\
}--cycle;
\addlegendentry{LD}


\addplot[area legend, draw=red, fill=white!80!red]
table[row sep=crcr] {%
x	y\\
1	59.4313236700477\\
2	75.0109417262328\\
3	86.8253031215317\\
4	89.8440621623035\\
5	93.6369948829465\\
6	95.8709980603081\\
7	96.2851521230868\\
8	96.4960958317243\\
9	96.5225039609428\\
10	96.5618333549468\\
11	96.6717308398882\\
12	96.6243501177149\\
13	96.6196806128024\\
14	96.5678045825359\\
15	96.588503483839\\
16	96.6004234086943\\
17	96.5678045825359\\
18	96.5277983299843\\
19	96.5625105668185\\
20	96.681944174055\\
21	96.8324624469304\\
22	96.6835706163744\\
23	96.8481868625291\\
24	96.802629593937\\
25	96.7445529199869\\
26	96.7741935483871\\
27	96.7022131846865\\
28	96.6440472128651\\
29	96.715970372995\\
30	96.7229120859895\\
31	96.6622069321348\\
32	96.5710320640966\\
33	96.7793619270438\\
34	96.6550318080187\\
35	96.6468698560933\\
36	96.7793619270438\\
37	96.7022131846865\\
38	96.7678875664298\\
39	96.9557002504845\\
40	96.8557999988234\\
41	96.8452842141453\\
42	96.750307961828\\
43	96.8059535031934\\
44	96.7826607611551\\
45	96.696919168969\\
46	96.696919168969\\
47	96.5763258125001\\
48	96.6255978319318\\
49	96.5781820054381\\
50	96.7054406662471\\
50	97.7569249251508\\
49	97.8304201450996\\
48	97.8367677594661\\
47	97.7785128971774\\
46	97.7654464224288\\
45	97.7654464224288\\
44	97.8409951528234\\
43	97.7639389699249\\
42	97.7120576295699\\
41	97.724608258973\\
40	97.6065655925744\\
39	97.7754825452144\\
38	97.7482414658282\\
37	97.652625524991\\
36	97.6830036643541\\
35	97.7617322944443\\
34	97.7535703425189\\
33	97.6830036643541\\
32	97.6225163230002\\
31	97.6388683366824\\
30	97.7394535054083\\
29	97.6926317775426\\
28	97.6570280559521\\
27	97.652625524991\\
26	97.5806451612903\\
25	97.6640492305507\\
24	97.4984456748802\\
23	97.5066518471483\\
22	97.6712680933031\\
21	97.6299031444675\\
20	97.565367653902\\
19	97.6310378202783\\
18	97.5044597345318\\
17	97.5182169228404\\
16	97.5393615375423\\
15	97.6050449032578\\
14	97.5182169228404\\
13	97.4125774517138\\
12	97.6229617102421\\
11	97.7368713106494\\
10	97.900532236451\\
9	97.9398616304551\\
8	97.7512159962327\\
7	97.4782887371283\\
6	97.3010449504447\\
5	95.1264459772686\\
4	91.6613141817826\\
3	89.1424388139521\\
2	76.3869077361328\\
1	60.998783856834\\
}--cycle;
\addlegendentry{kNN}

\addplot[mark=none, black, very thick, dotted, domain=0:50] {97.94};
\addlegendentry{97.9~\%}

\addplot [color=black, forget plot, dashdotted]
  table[row sep=crcr]{%
1	61.6935483870968\\
2	74.5161290322581\\
3	83.252688172043\\
4	86.1290322580645\\
5	89.0591397849462\\
6	91.9086021505376\\
7	92.2849462365591\\
8	92.2849462365591\\
9	92.2311827956989\\
10	92.4731182795699\\
11	92.5806451612903\\
12	92.3655913978494\\
13	92.5\\
14	92.258064516129\\
15	92.3118279569892\\
16	92.0967741935484\\
17	92.4462365591398\\
18	91.9086021505376\\
19	91.5591397849462\\
20	91.4784946236559\\
21	91.4516129032258\\
22	91.5860215053763\\
23	91.6397849462366\\
25	91.8548387096774\\
26	91.7204301075269\\
27	91.747311827957\\
28	91.8010752688172\\
29	91.6129032258065\\
30	91.6397849462366\\
31	91.6129032258064\\
32	91.6129032258064\\
33	91.6666666666667\\
34	91.5860215053763\\
35	91.5322580645161\\
36	91.5322580645161\\
37	91.3172043010753\\
38	91.4784946236559\\
39	91.5860215053763\\
40	91.4784946236559\\
42	91.4247311827957\\
44	91.4247311827957\\
45	91.505376344086\\
48	91.505376344086\\
49	91.4784946236559\\
50	91.5322580645161\\
};
\addplot [color=black!80!green, forget plot, dotted]
  table[row sep=crcr]{%
1	76.263440860215\\
2	78.8978494623656\\
3	81.3709677419355\\
4	85.5645161290323\\
5	85.7795698924731\\
6	87.0430107526882\\
7	84.6505376344086\\
8	84.5967741935484\\
9	83.8172043010753\\
10	84.247311827957\\
11	84.489247311828\\
12	82.5268817204301\\
13	81.8010752688172\\
14	81.2903225806452\\
15	78.4408602150538\\
16	75.994623655914\\
17	72.5537634408602\\
18	70.1344086021505\\
19	69.4623655913978\\
20	69.005376344086\\
21	68.7096774193548\\
22	68.0376344086022\\
23	67.6075268817204\\
24	66.8279569892473\\
25	66.2365591397849\\
26	65.6720430107527\\
27	64.9731182795699\\
28	64.5430107526882\\
30	64.1129032258064\\
31	63.8172043010753\\
32	63.8440860215054\\
33	63.8978494623656\\
34	64.1129032258064\\
35	64.3010752688172\\
37	64.247311827957\\
38	64.6774193548387\\
39	65\\
40	65.4569892473118\\
41	65.8064516129032\\
42	66.2096774193548\\
43	66.6935483870968\\
44	67.0967741935484\\
45	67.7150537634409\\
46	68.7903225806452\\
47	69.3279569892473\\
48	69.4086021505376\\
49	69.7849462365591\\
50	70.1344086021505\\
};
\addplot [color=blue, forget plot, dashed]
  table[row sep=crcr]{%
1	74.1666666666667\\
2	74.3817204301075\\
3	74.4623655913979\\
4	75.5645161290323\\
5	79.3279569892473\\
6	81.1021505376344\\
7	80.8602150537634\\
8	83.3870967741936\\
9	85.1612903225806\\
10	86.1290322580645\\
11	86.1827956989247\\
12	86.3978494623656\\
13	86.4516129032258\\
14	86.3440860215054\\
15	86.9086021505376\\
16	86.9086021505376\\
17	86.9623655913978\\
18	86.989247311828\\
19	87.2311827956989\\
20	87.3387096774194\\
22	87.3387096774194\\
23	87.7956989247312\\
24	87.7150537634409\\
25	87.5537634408602\\
26	87.7956989247312\\
27	87.6612903225806\\
28	87.6612903225806\\
29	87.7688172043011\\
30	87.6881720430108\\
31	87.741935483871\\
33	87.741935483871\\
34	87.8225806451613\\
35	87.7688172043011\\
36	87.8494623655914\\
37	87.8494623655914\\
38	87.9301075268817\\
39	87.8494623655914\\
40	87.8225806451613\\
42	87.7150537634409\\
43	87.7150537634409\\
44	87.6612903225806\\
45	87.6344086021505\\
46	87.6344086021505\\
48	87.7956989247312\\
49	87.741935483871\\
50	87.7956989247312\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	60.2150537634409\\
2	75.6989247311828\\
3	87.9838709677419\\
4	90.752688172043\\
5	94.3817204301075\\
6	96.5860215053764\\
7	96.8817204301075\\
8	97.1236559139785\\
9	97.2311827956989\\
10	97.2311827956989\\
11	97.2043010752688\\
12	97.1236559139785\\
13	97.0161290322581\\
14	97.0430107526882\\
15	97.0967741935484\\
18	97.0161290322581\\
19	97.0967741935484\\
20	97.1236559139785\\
21	97.2311827956989\\
22	97.1774193548387\\
23	97.1774193548387\\
24	97.1505376344086\\
25	97.2043010752688\\
26	97.1774193548387\\
27	97.1774193548387\\
28	97.1505376344086\\
29	97.2043010752688\\
30	97.2311827956989\\
31	97.1505376344086\\
32	97.0967741935484\\
33	97.2311827956989\\
34	97.2043010752688\\
35	97.2043010752688\\
36	97.2311827956989\\
37	97.1774193548387\\
38	97.258064516129\\
39	97.3655913978495\\
40	97.2311827956989\\
41	97.2849462365592\\
42	97.2311827956989\\
43	97.2849462365592\\
44	97.3118279569893\\
45	97.2311827956989\\
46	97.2311827956989\\
47	97.1774193548387\\
48	97.2311827956989\\
49	97.2043010752688\\
50	97.2311827956989\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	60.6394901114679\\
2	73.6843145996363\\
3	82.5376647269747\\
4	84.501078287243\\
5	88.331593085875\\
6	91.3593328832876\\
7	91.679361272792\\
8	90.8991681270127\\
9	91.2371041888655\\
10	91.5085551011823\\
11	91.4665932373601\\
12	91.3098205974916\\
13	91.2776943500656\\
14	90.6660174602327\\
15	90.6266206431551\\
16	90.4115668797142\\
17	90.7771869272822\\
18	90.1784339779537\\
19	89.8211580779307\\
20	89.7927513876222\\
21	89.7183150901476\\
22	90.193740412626\\
23	90.4027875951781\\
24	90.5965669466127\\
25	90.7119703403505\\
26	90.6595383193188\\
28	90.6566272603544\\
29	90.2735297668438\\
30	90.3703528007401\\
31	90.2601088559047\\
32	90.3007833481865\\
33	90.388017635051\\
34	90.1648451733456\\
35	90.1615538941955\\
36	90.1714746820352\\
37	89.785889745309\\
38	89.9471800678897\\
39	90.0168334545488\\
40	90.0478162268027\\
41	90.0336180758169\\
42	89.9118132456715\\
43	89.9118132456715\\
44	89.8389375049728\\
45	89.8857666310331\\
46	89.8997700904282\\
49	89.8949810241911\\
50	90.0205346936556\\
nan	nan\\
50	93.0439814353766\\
49	93.0620082231208\\
48	93.1109825977439\\
46	93.1109825977439\\
45	93.1249860571389\\
44	93.0105248606186\\
43	92.9376491199199\\
42	92.9376491199199\\
41	92.8696077306347\\
40	92.9091730205091\\
39	93.1552095562039\\
38	93.0098091794221\\
37	92.8485188568415\\
36	92.8930414469971\\
35	92.9029622348368\\
34	93.0071978374071\\
33	92.9453156982823\\
32	92.9250231034264\\
31	92.9656975957082\\
30	92.9092170917331\\
29	92.9522766847692\\
28	92.94552327728\\
27	92.8334464435934\\
26	92.781321895735\\
25	92.9977070790044\\
24	92.8980567093013\\
23	92.876782297295\\
22	92.9783025981267\\
21	93.184910716304\\
20	93.1642378596896\\
19	93.2971214919618\\
18	93.6387703231216\\
17	94.1152861909973\\
16	93.7819815073825\\
15	93.9970352708234\\
14	93.8501115720254\\
13	93.7223056499344\\
12	93.4213621982073\\
11	93.6946970852205\\
10	93.4376814579575\\
9	93.2252614025323\\
8	93.6707243461056\\
7	92.8905312003263\\
6	92.4578714177877\\
5	89.7866864840174\\
4	87.756986228886\\
3	83.9677116171113\\
2	75.3479434648799\\
1	62.7476066627257\\
};
\addplot [color=black!80!green, forget plot]
  table[row sep=crcr]{%
1	74.9106464903133\\
2	77.9618018630925\\
3	80.6189999607151\\
4	85.0218648054251\\
5	85.1906209059084\\
6	85.6703310288509\\
7	83.9962009976001\\
8	83.6871546066834\\
9	82.9482134475675\\
10	83.559328823007\\
11	83.3306794656177\\
12	79.7871213560969\\
13	79.9788594268729\\
14	79.1242997034261\\
15	75.0771523529513\\
16	71.7895457638147\\
17	69.4985166596695\\
18	67.8885377877198\\
19	66.4457981458301\\
20	65.7204675045685\\
21	65.71867074286\\
22	64.2965815680708\\
23	64.2675339677986\\
24	63.7199487852759\\
26	62.455209612548\\
27	61.8546649102939\\
28	60.917215701111\\
29	60.6610400394442\\
30	60.600232702857\\
31	60.3053053131916\\
32	60.1192455751207\\
33	60.0600190007207\\
34	60.0683431388895\\
35	60.2681452172846\\
36	60.1528654703758\\
37	60.0676581168102\\
38	60.4543361534074\\
39	60.7489892926786\\
40	61.3044377135012\\
41	61.4256795669793\\
42	61.7209532852664\\
43	62.3492178419719\\
44	62.0547493913804\\
45	62.3375337307556\\
46	62.8913313070445\\
47	62.789838462322\\
48	62.9411875859359\\
49	63.3323533450385\\
50	63.7947949516875\\
nan	nan\\
50	76.4740222526136\\
49	76.2375391280797\\
48	75.8760167151393\\
47	75.8660755161726\\
46	74.6893138542458\\
45	73.0925737961261\\
44	72.1387989957164\\
43	71.0378789322216\\
42	70.6984015534433\\
41	70.1872236588272\\
40	69.6095407811224\\
38	68.90050255627\\
37	68.4269655391038\\
36	68.3955216263984\\
35	68.3340053203498\\
34	68.1574633127234\\
33	67.7356799240105\\
32	67.5689264678901\\
31	67.3291032889589\\
30	67.6255737487559\\
29	67.9948739390504\\
28	68.1688058042653\\
27	68.0915716488459\\
26	68.8888764089573\\
25	69.3864269536413\\
24	69.9359651932187\\
23	70.9475197956423\\
22	71.7786872491336\\
21	71.7006840958497\\
20	72.2902851836035\\
19	72.4789330369656\\
18	72.3802794165812\\
17	75.6090102220509\\
16	80.1997015480132\\
15	81.8045680771562\\
14	83.4563454578642\\
13	83.6232911107615\\
12	85.2666420847634\\
11	85.6478151580382\\
10	84.935294832907\\
9	84.686195154583\\
8	85.5063937804134\\
7	85.3048742712171\\
6	88.4156904765255\\
5	86.3685188790378\\
4	86.1071674526394\\
3	82.1229355231559\\
2	79.8338970616387\\
1	77.6162352301168\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	73.1108958663089\\
2	73.7123709893554\\
3	73.5657483827872\\
4	74.9383970592015\\
5	78.2894385068773\\
6	80.0714898111462\\
7	79.9555742650288\\
8	82.5498703493335\\
9	83.4046979298167\\
10	85.4089733744097\\
11	85.2496475829188\\
12	85.659213351396\\
13	85.5888813690386\\
14	85.3908267082529\\
15	85.86055974787\\
16	85.8224675349012\\
17	86.0215053763441\\
18	86.0856055745177\\
19	86.4532367672856\\
20	86.4918288170955\\
22	86.3911528638702\\
23	86.9382183920572\\
24	86.8460629099331\\
25	86.5100393194453\\
26	86.8016203178978\\
27	86.6855542251139\\
28	86.7427769052005\\
29	87.0084873320575\\
30	86.8895994205638\\
31	86.8234220664909\\
32	86.8687966790908\\
33	86.8687966790908\\
34	86.9853542203012\\
35	86.8772514004421\\
36	87.073842040524\\
37	87.0068587086743\\
38	86.9873291442607\\
39	86.8364815225045\\
40	86.9080093636449\\
42	86.8565204611467\\
43	86.9108454138897\\
44	86.8868354682318\\
45	86.7479229866752\\
46	86.7479229866752\\
47	86.9278736309491\\
48	86.9759166300012\\
49	86.9004045245969\\
50	86.932967390544\\
nan	nan\\
50	88.6584304589183\\
49	88.5834664431451\\
48	88.6154812194611\\
47	88.5022338959326\\
46	88.5208942176259\\
45	88.5208942176259\\
44	88.4357451769295\\
43	88.519262112992\\
42	88.573587065735\\
40	88.7371519266776\\
39	88.8624432086783\\
38	88.8728859095027\\
37	88.6920660225085\\
36	88.6250826906588\\
35	88.6603830081601\\
34	88.6598070700214\\
33	88.6150742886512\\
32	88.6150742886512\\
31	88.6604489012511\\
30	88.4867446654577\\
28	88.5798037399607\\
27	88.6370264200474\\
26	88.7897775315646\\
25	88.5974875622751\\
24	88.5840446169486\\
23	88.6531794574052\\
22	88.2862664909685\\
20	88.1855905377432\\
19	88.0091288241123\\
18	87.8928890491382\\
17	87.9032258064516\\
16	87.994736766174\\
15	87.9566445532053\\
14	87.2973453347579\\
13	87.314344437413\\
12	87.1364855733352\\
11	87.1159438149306\\
10	86.8490911417193\\
9	86.9178827153446\\
8	84.2243231990536\\
7	81.7648558424981\\
6	82.1328112641226\\
5	80.3664754716173\\
4	76.190635198863\\
3	75.3589828000085\\
2	75.0510698708596\\
1	75.2224374670245\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	59.4313236700477\\
2	75.0109417262328\\
3	86.8253031215317\\
4	89.8440621623035\\
5	93.6369948829465\\
6	95.8709980603081\\
7	96.2851521230868\\
8	96.4960958317243\\
9	96.5225039609428\\
10	96.5618333549468\\
11	96.6717308398882\\
12	96.6243501177149\\
13	96.6196806128024\\
14	96.5678045825359\\
16	96.6004234086943\\
18	96.5277983299843\\
19	96.5625105668185\\
20	96.681944174055\\
21	96.8324624469304\\
22	96.6835706163744\\
23	96.8481868625291\\
24	96.802629593937\\
25	96.7445529199869\\
26	96.7741935483871\\
27	96.7022131846865\\
28	96.6440472128651\\
29	96.715970372995\\
30	96.7229120859895\\
31	96.6622069321348\\
32	96.5710320640966\\
33	96.7793619270438\\
34	96.6550318080187\\
35	96.6468698560933\\
36	96.7793619270438\\
37	96.7022131846865\\
38	96.7678875664298\\
39	96.9557002504845\\
40	96.8557999988234\\
41	96.8452842141453\\
42	96.750307961828\\
43	96.8059535031934\\
44	96.7826607611551\\
45	96.696919168969\\
46	96.696919168969\\
47	96.5763258125001\\
48	96.6255978319318\\
49	96.5781820054381\\
50	96.7054406662471\\
nan	nan\\
50	97.7569249251508\\
49	97.8304201450996\\
48	97.8367677594661\\
47	97.7785128971774\\
46	97.7654464224288\\
45	97.7654464224288\\
44	97.8409951528234\\
43	97.7639389699249\\
42	97.7120576295699\\
41	97.724608258973\\
40	97.6065655925744\\
39	97.7754825452144\\
38	97.7482414658282\\
37	97.652625524991\\
36	97.6830036643541\\
35	97.7617322944443\\
34	97.7535703425189\\
32	97.6225163230002\\
31	97.6388683366824\\
30	97.7394535054083\\
29	97.6926317775426\\
28	97.6570280559521\\
27	97.652625524991\\
26	97.5806451612903\\
25	97.6640492305507\\
24	97.4984456748802\\
23	97.5066518471483\\
22	97.6712680933031\\
21	97.6299031444675\\
20	97.565367653902\\
19	97.6310378202783\\
18	97.5044597345318\\
16	97.5393615375423\\
15	97.6050449032578\\
14	97.5182169228404\\
13	97.4125774517138\\
12	97.6229617102421\\
11	97.7368713106494\\
10	97.900532236451\\
9	97.9398616304551\\
8	97.7512159962327\\
7	97.4782887371283\\
6	97.3010449504447\\
5	95.1264459772686\\
4	91.6613141817826\\
3	89.1424388139521\\
2	76.3869077361328\\
1	60.9987838568341\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/balancing1_norm0_FFTtransformed_50rSVDmodes_recall_mixed_class.tex <==
\definecolor{mycolor1}{rgb}{0.64, 0.76, 0.68}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend pos = south east,
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
legend entries={Tree,
                NB,
                LD,
                kNN,
                94.0~\%},
]
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!black] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashdotted] (0cm,0cm) -- (0.6cm,0cm);
\draw[-] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
} 
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=mycolor1] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dotted, black!80!green] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, black!80!green] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, black!80!green] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!blue] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[dashed, blue] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, blue] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, blue] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{legend image code/.code={
\draw [draw=none, fill=white!80!red] (0cm,-0.15cm) rectangle (0.6cm,0.15cm);
\draw[-, red] (0cm,0cm) -- (0.6cm,0cm);
\draw[-, red] (0cm,0.15cm) -- (0.6cm,0.15cm);
\draw[-, red] (0cm,-0.15cm) -- (0.6cm,-0.15cm);
}
}
\addlegendimage{mark=none, black, very thick, dotted}

\addplot[area legend, draw=black, fill=white!80!black, dashdotted]
table[row sep=crcr] {%
x	y\\
1	37.5145325910684\\
2	59.0420754043394\\
3	72.3526155236361\\
4	77.6081380404386\\
5	81.2881937684708\\
6	84.9040652678794\\
7	83.144925503899\\
8	83.2955615506214\\
9	82.4525919795687\\
10	82.1759264377248\\
11	82.3712986722121\\
12	82.186315131748\\
13	82.1418907029601\\
14	82.0017894523874\\
15	81.7541247429938\\
16	81.5642466788205\\
17	81.557553666634\\
18	82.1391610499485\\
19	81.64913758769\\
20	81.6774109014884\\
21	81.6869387366542\\
22	81.348669368557\\
23	81.1265481917629\\
24	81.0192663430561\\
25	80.9372054043892\\
26	80.9354910203741\\
27	80.4796346701698\\
28	79.7772288198204\\
29	79.6317719737152\\
30	79.794514245347\\
31	79.3073278621046\\
32	78.9498345425477\\
33	79.5966197060047\\
34	79.4237717566347\\
35	79.6223122756872\\
36	78.965818493543\\
37	78.9842018980185\\
38	79.3185891590438\\
39	79.1404476389008\\
40	79.1498919807022\\
41	78.9350557731852\\
42	79.3481311540043\\
43	79.2677901479178\\
44	79.1209070927616\\
45	78.9031522713589\\
46	79.0082138655129\\
47	79.0082138655129\\
48	79.0882630647659\\
49	79.1054855290721\\
50	78.8965837262415\\
50	82.6087926178445\\
49	82.668708019315\\
48	82.632167042761\\
47	82.4433990377129\\
46	82.4433990377129\\
45	82.4409337501465\\
44	82.8145767782062\\
43	82.8289840456306\\
42	82.8561699212645\\
41	83.0541915386428\\
40	83.0006456537065\\
39	82.9563265546476\\
38	83.2620560022465\\
37	83.2200991772503\\
36	83.4535363451667\\
35	83.6572576167859\\
34	84.1246153401395\\
33	84.2743480359308\\
32	84.4372622316458\\
31	84.617403320691\\
30	84.8829051094917\\
29	85.0994108219837\\
28	85.1690077393194\\
27	85.0042362975721\\
26	84.9784874742495\\
25	85.1918268536753\\
24	85.5398734418901\\
23	85.0562475071618\\
22	85.0491800938086\\
21	85.356072016034\\
20	85.0967826468987\\
19	85.2325828424175\\
18	84.8500862618795\\
17	85.431693645194\\
16	86.0163984824698\\
15	86.1491010634579\\
14	86.2240169992255\\
13	86.621550157255\\
12	86.5233622876068\\
11	86.6071959514439\\
10	86.53375098163\\
9	87.2785908161302\\
8	87.1883094171205\\
7	86.2099132057784\\
6	86.7626013987873\\
5	83.4967524680884\\
4	79.3811092713893\\
3	76.6258791000198\\
2	62.0869568537252\\
1	40.6575104196843\\
}--cycle;
\addlegendentry{Tree}


\addplot[area legend, draw=black!80!green, fill=mycolor1, dotted]
table[row sep=crcr] {%
x	y\\
1	18.2631333896173\\
2	23.7691884281732\\
3	41.7449666348831\\
4	51.4415646373445\\
5	57.4455416519516\\
6	64.2333627806502\\
7	75.0041863748957\\
8	80.2789432586953\\
9	78.7923561273476\\
10	78.5981946703729\\
11	78.7332026666234\\
12	78.5737095249275\\
13	79.0944977942698\\
14	79.6248783156953\\
15	79.9727449703434\\
16	79.2885947279885\\
17	77.6335845176236\\
18	77.3800689412119\\
19	76.9510624255222\\
20	76.6217865541082\\
21	76.390876824185\\
22	76.1351068829174\\
23	75.0190223187284\\
24	74.2574080137181\\
25	73.8940359173227\\
26	73.4485505282217\\
27	71.5092556684891\\
28	71.0387303356152\\
29	70.2426759566657\\
30	69.8277555061058\\
31	69.0908259014467\\
32	68.4936157803391\\
33	68.2256425447773\\
34	67.6639469279375\\
35	66.7462335074165\\
36	65.8749665884313\\
37	64.851395111935\\
38	64.3645211246365\\
39	63.7718136100064\\
40	62.7618050085543\\
41	62.3168742000823\\
42	61.8469985352003\\
43	61.0746657883969\\
44	60.5514249128559\\
45	60.1336822017934\\
46	59.6602200493677\\
47	59.2110747903208\\
48	58.5258008701907\\
49	58.3901794262015\\
50	58.4141821557101\\
50	61.9621619303114\\
49	62.254981864121\\
48	62.9795754738953\\
47	63.5846241344104\\
46	63.9419304882667\\
45	64.1136296261636\\
44	65.2012632591871\\
43	65.2694202331085\\
42	65.6798831852298\\
41	66.6078569827134\\
40	67.560775636607\\
39	67.7335627340796\\
38	68.6462315635355\\
37	69.395916716022\\
36	70.1465387879127\\
35	71.1032288581749\\
34	72.0134724269012\\
33	72.6345725089861\\
32	73.8719756175104\\
31	74.7263783996286\\
30	75.7098789024963\\
29	76.5852810325816\\
28	77.6709470837397\\
27	78.4907443315109\\
26	79.4546752782299\\
25	80.2457490289139\\
24	80.796355427142\\
23	81.325063702777\\
22	81.6605920418138\\
21	81.9424565091483\\
20	81.8190736609456\\
19	82.7801203701768\\
18	82.7812213813688\\
17	83.3341574178603\\
16	82.8619429064202\\
15	82.876717395248\\
14	82.5794227595735\\
13	82.4108785498162\\
12	81.5875807976531\\
11	81.7506683011185\\
10	80.7028805984443\\
9	81.100116990932\\
8	82.5167556660359\\
7	76.9850609369323\\
6	67.4333038860164\\
5	59.0060712512742\\
4	54.5799407389996\\
3	45.1367537952245\\
2	25.2093061954827\\
1	19.5325655351139\\
}--cycle;
\addlegendentry{NB}


\addplot[area legend, draw=blue, fill=white!80!blue,dashed]
table[row sep=crcr] {%
x	y\\
1	26.4567117032631\\
2	28.8167066620373\\
3	34.5287183868581\\
4	44.7620745403094\\
5	57.447770056182\\
6	73.3019333581786\\
7	76.9475312877768\\
8	81.875037756417\\
9	81.0220225238297\\
10	80.4711772834881\\
11	80.4578301230465\\
12	79.6875874110097\\
13	79.3792032152296\\
14	80.083296565787\\
15	79.6916891113543\\
16	79.9113606767268\\
17	79.6671407690022\\
18	79.9198855368369\\
19	80.3815124646782\\
20	80.3431348370518\\
21	80.486867101613\\
22	80.7463821900857\\
23	80.7282884300756\\
24	80.7282884300755\\
25	80.5947668609509\\
26	80.2594735561486\\
27	80.4533592265512\\
28	80.2144609765482\\
29	79.7087356457476\\
30	79.7584379454061\\
31	79.6964611385988\\
32	79.508507375811\\
33	79.3697058800993\\
34	79.6465817671471\\
35	79.499375658271\\
36	79.4991159262322\\
37	79.4321294694522\\
38	79.5786494182316\\
39	79.5423606420705\\
40	79.5300180207531\\
41	79.7928252270154\\
42	79.8675139761415\\
43	79.4481782726258\\
44	79.6963069132859\\
45	79.7297583934926\\
46	79.8111778463716\\
47	79.55636433827\\
48	79.7896092119184\\
49	79.9900981099146\\
50	79.9695554294054\\
50	81.6971112372613\\
49	81.5690416750316\\
48	81.8770574547482\\
47	81.6264313606548\\
46	81.4791447342736\\
45	81.5068007462924\\
44	81.6477791082194\\
43	81.6270905445785\\
42	81.3690451636435\\
41	81.3899704719093\\
40	81.5452507964511\\
39	81.2103275299725\\
38	81.5503828398329\\
37	81.374322143451\\
36	81.5761528909722\\
35	81.6296565997935\\
34	81.7512676952185\\
33	82.0281435822663\\
32	82.2656861725761\\
31	81.9164420872077\\
30	81.6931749578197\\
29	81.9041675800589\\
28	82.0436035395809\\
27	81.7509418487176\\
26	81.622246873959\\
25	81.878351418619\\
24	81.7448298494943\\
23	81.7448298494944\\
22	81.7267360894841\\
21	81.4486167693548\\
20	81.377295270475\\
19	81.2851542019885\\
18	81.9618348932706\\
17	81.891999015944\\
16	81.8628328716603\\
15	81.6523969101511\\
14	81.8521873051807\\
13	81.5347752793941\\
12	80.8500469975924\\
11	81.3163634253406\\
10	81.6793603509205\\
9	82.418837691224\\
8	83.0711988027228\\
7	78.3750493573845\\
6	75.9453784697785\\
5	60.5092191911299\\
4	47.2809362123788\\
3	36.4390235486258\\
2	30.269314843339\\
1	28.4357614150165\\
}--cycle;
\addlegendentry{LD}


\addplot[area legend, draw=red, fill=white!80!red]
table[row sep=crcr] {%
x	y\\
1	36.8726685669795\\
2	59.5560563618559\\
3	78.4492226133821\\
4	82.5745192323848\\
5	86.6720292956487\\
6	91.2140854471632\\
7	91.7436818071964\\
8	91.8349155780589\\
9	91.6049090638236\\
10	91.3919445251299\\
11	91.6575113165225\\
12	91.7068971909439\\
13	91.7313637449954\\
14	91.525712456428\\
15	91.5334649902805\\
16	91.5915502827274\\
17	91.4471438735604\\
18	91.5715897051289\\
19	91.7577570455313\\
20	91.6714446640015\\
21	91.6941086662214\\
22	91.731399007769\\
23	91.8579473599169\\
24	91.8650067658484\\
25	91.6951722511565\\
26	91.6478028234329\\
27	91.7432425666527\\
28	91.7444983325271\\
29	91.7789766125042\\
30	91.6527090031447\\
31	91.8139054330902\\
32	91.6554692344955\\
33	91.5882647687284\\
34	91.7109096731098\\
35	91.5910750226091\\
36	91.6892642617331\\
37	91.688968341385\\
38	91.6133833586192\\
39	91.7606654135388\\
40	91.9215262074458\\
41	91.940598909092\\
42	91.8369679046133\\
43	92.1530196128713\\
44	92.0534559702625\\
45	92.0480749259097\\
46	92.0082895323198\\
47	92.1211015293084\\
48	92.095714172993\\
49	92.076977382975\\
50	92.0678504968164\\
50	93.3084935892051\\
49	93.191839821326\\
48	93.1193395904479\\
47	93.2552425567132\\
46	93.2605276719813\\
45	93.1132153966709\\
44	93.322888115759\\
43	93.16956103229\\
42	93.4318492996877\\
41	93.4895086177897\\
40	93.6698716420166\\
39	93.8307324359236\\
38	93.8704876091228\\
37	93.9024295080774\\
36	93.6333163834282\\
35	93.5164518591113\\
34	93.5041440903311\\
33	93.1966814678307\\
32	93.1832404429238\\
31	93.2936214486303\\
30	93.4010544377155\\
29	93.4360771509367\\
28	93.4167919900535\\
27	93.2567574333473\\
26	93.3521971765671\\
25	93.2510643079832\\
24	93.0274663524312\\
23	93.2495795218035\\
22	93.268600992231\\
21	92.9833106886173\\
20	92.952211249977\\
19	93.0271891910278\\
18	93.2133565314302\\
17	93.2302754812783\\
16	93.6772669215737\\
15	93.6278253323001\\
14	93.8506316295935\\
13	93.9675609861874\\
12	93.6694468950776\\
11	93.718832769499\\
10	93.6618189157303\\
9	93.5563812587571\\
8	93.5414285079626\\
7	93.0412644293627\\
6	92.6031188539121\\
5	89.8333470484373\\
4	86.2964485095507\\
3	81.335723623177\\
2	61.8417931005097\\
1	42.5896970244184\\
}--cycle;
\addlegendentry{kNN}

\addplot[mark=none, black, very thick, dotted, domain=0:50] {93.96};
\addlegendentry{94.0~\%}

\addplot [color=black, forget plot,dashdotted]
  table[row sep=crcr]{%
1	39.0860215053764\\
2	60.5645161290323\\
3	74.489247311828\\
4	78.494623655914\\
5	82.3924731182796\\
6	85.8333333333333\\
7	84.6774193548387\\
8	85.241935483871\\
9	84.8655913978495\\
10	84.3548387096774\\
11	84.489247311828\\
12	84.3548387096774\\
13	84.3817204301075\\
14	84.1129032258064\\
16	83.7903225806452\\
17	83.494623655914\\
18	83.494623655914\\
20	83.3870967741936\\
21	83.5215053763441\\
22	83.1989247311828\\
23	83.0913978494624\\
24	83.2795698924731\\
25	83.0645161290323\\
26	82.9569892473118\\
27	82.741935483871\\
28	82.4731182795699\\
29	82.3655913978495\\
30	82.3387096774194\\
31	81.9623655913978\\
32	81.6935483870968\\
33	81.9354838709677\\
34	81.7741935483871\\
35	81.6397849462366\\
36	81.2096774193548\\
37	81.1021505376344\\
38	81.2903225806452\\
39	81.0483870967742\\
40	81.0752688172043\\
41	80.994623655914\\
42	81.1021505376344\\
43	81.0483870967742\\
44	80.9677419354839\\
45	80.6720430107527\\
46	80.7258064516129\\
47	80.7258064516129\\
48	80.8602150537634\\
49	80.8870967741936\\
50	80.752688172043\\
};
\addplot [color=black!80!green, forget plot,dotted]
  table[row sep=crcr]{%
1	18.8978494623656\\
2	24.489247311828\\
3	43.4408602150538\\
4	53.010752688172\\
5	58.2258064516129\\
6	65.8333333333333\\
7	75.994623655914\\
8	81.3978494623656\\
9	79.9462365591398\\
10	79.6505376344086\\
11	80.241935483871\\
12	80.0806451612903\\
13	80.752688172043\\
14	81.1021505376344\\
15	81.4247311827957\\
16	81.0752688172043\\
17	80.483870967742\\
18	80.0806451612903\\
19	79.8655913978495\\
20	79.2204301075269\\
21	79.1666666666667\\
22	78.8978494623656\\
23	78.1720430107527\\
24	77.5268817204301\\
25	77.0698924731183\\
26	76.4516129032258\\
27	75\\
28	74.3548387096774\\
29	73.4139784946236\\
30	72.7688172043011\\
31	71.9086021505376\\
32	71.1827956989247\\
33	70.4301075268817\\
34	69.8387096774194\\
36	68.010752688172\\
37	67.1236559139785\\
38	66.505376344086\\
39	65.752688172043\\
40	65.1612903225806\\
42	63.7634408602151\\
43	63.1720430107527\\
44	62.8763440860215\\
45	62.1236559139785\\
46	61.8010752688172\\
47	61.3978494623656\\
48	60.752688172043\\
49	60.3225806451613\\
50	60.1881720430108\\
};
\addplot [color=blue, forget plot,dashed]
  table[row sep=crcr]{%
1	27.4462365591398\\
2	29.5430107526882\\
3	35.4838709677419\\
4	46.0215053763441\\
5	58.9784946236559\\
6	74.6236559139785\\
7	77.6612903225806\\
8	82.4731182795699\\
9	81.7204301075269\\
10	81.0752688172043\\
11	80.8870967741936\\
12	80.2688172043011\\
13	80.4569892473118\\
14	80.9677419354839\\
15	80.6720430107527\\
16	80.8870967741936\\
17	80.7795698924731\\
18	80.9408602150538\\
19	80.8333333333333\\
20	80.8602150537634\\
21	80.9677419354839\\
22	81.2365591397849\\
25	81.2365591397849\\
26	80.9408602150538\\
27	81.1021505376344\\
28	81.1290322580645\\
29	80.8064516129032\\
30	80.7258064516129\\
32	80.8870967741936\\
33	80.6989247311828\\
34	80.6989247311828\\
35	80.5645161290323\\
36	80.5376344086022\\
37	80.4032258064516\\
38	80.5645161290323\\
39	80.3763440860215\\
40	80.5376344086021\\
41	80.5913978494624\\
42	80.6182795698925\\
43	80.5376344086022\\
44	80.6720430107527\\
45	80.6182795698925\\
46	80.6451612903226\\
47	80.5913978494624\\
48	80.8333333333333\\
49	80.7795698924731\\
50	80.8333333333333\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	39.7311827956989\\
2	60.6989247311828\\
3	79.8924731182796\\
4	84.4354838709677\\
5	88.252688172043\\
6	91.9086021505376\\
7	92.3924731182796\\
8	92.6881720430108\\
9	92.5806451612903\\
10	92.5268817204301\\
11	92.6881720430108\\
12	92.6881720430107\\
13	92.8494623655914\\
14	92.6881720430107\\
15	92.5806451612903\\
16	92.6344086021505\\
17	92.3387096774194\\
18	92.3924731182796\\
19	92.3924731182796\\
20	92.3118279569892\\
21	92.3387096774194\\
22	92.5\\
23	92.5537634408602\\
24	92.4462365591398\\
26	92.5\\
27	92.5\\
28	92.5806451612903\\
29	92.6075268817204\\
30	92.5268817204301\\
31	92.5537634408602\\
32	92.4193548387097\\
33	92.3924731182796\\
34	92.6075268817204\\
35	92.5537634408602\\
36	92.6612903225806\\
37	92.7956989247312\\
38	92.741935483871\\
39	92.7956989247312\\
40	92.7956989247312\\
42	92.6344086021505\\
44	92.6881720430108\\
45	92.5806451612903\\
47	92.6881720430108\\
48	92.6075268817204\\
49	92.6344086021505\\
50	92.6881720430108\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	37.5145325910684\\
2	59.0420754043394\\
3	72.3526155236361\\
4	77.6081380404386\\
5	81.2881937684708\\
6	84.9040652678794\\
7	83.144925503899\\
8	83.2955615506214\\
9	82.4525919795687\\
10	82.1759264377248\\
11	82.3712986722121\\
12	82.186315131748\\
13	82.1418907029601\\
14	82.0017894523874\\
15	81.7541247429938\\
16	81.5642466788205\\
17	81.557553666634\\
18	82.1391610499485\\
19	81.64913758769\\
20	81.6774109014884\\
21	81.6869387366542\\
22	81.348669368557\\
23	81.1265481917629\\
24	81.0192663430561\\
25	80.9372054043892\\
26	80.9354910203741\\
27	80.4796346701698\\
28	79.7772288198204\\
29	79.6317719737152\\
30	79.794514245347\\
31	79.3073278621046\\
32	78.9498345425477\\
33	79.5966197060047\\
34	79.4237717566347\\
35	79.6223122756872\\
36	78.965818493543\\
37	78.9842018980185\\
38	79.3185891590438\\
39	79.1404476389008\\
40	79.1498919807022\\
41	78.9350557731852\\
42	79.3481311540043\\
43	79.2677901479178\\
44	79.1209070927616\\
45	78.9031522713589\\
46	79.0082138655129\\
47	79.0082138655129\\
48	79.0882630647659\\
49	79.1054855290721\\
50	78.8965837262415\\
nan	nan\\
50	82.6087926178445\\
49	82.668708019315\\
48	82.632167042761\\
47	82.4433990377129\\
45	82.4409337501465\\
44	82.8145767782062\\
43	82.8289840456306\\
42	82.8561699212645\\
41	83.0541915386428\\
39	82.9563265546476\\
38	83.2620560022465\\
37	83.2200991772503\\
36	83.4535363451667\\
35	83.6572576167859\\
34	84.1246153401395\\
33	84.2743480359308\\
32	84.4372622316458\\
31	84.617403320691\\
30	84.8829051094917\\
29	85.0994108219837\\
28	85.1690077393194\\
27	85.0042362975721\\
26	84.9784874742495\\
25	85.1918268536753\\
24	85.5398734418901\\
23	85.0562475071618\\
22	85.0491800938086\\
21	85.356072016034\\
20	85.0967826468987\\
19	85.2325828424175\\
18	84.8500862618795\\
16	86.0163984824698\\
15	86.1491010634579\\
14	86.2240169992255\\
13	86.621550157255\\
12	86.5233622876068\\
11	86.6071959514439\\
10	86.53375098163\\
9	87.2785908161302\\
8	87.1883094171205\\
7	86.2099132057784\\
6	86.7626013987873\\
5	83.4967524680884\\
4	79.3811092713893\\
3	76.6258791000198\\
2	62.0869568537252\\
1	40.6575104196843\\
};
\addplot [color=black!80!green, forget plot]
  table[row sep=crcr]{%
1	18.2631333896173\\
2	23.7691884281732\\
3	41.7449666348831\\
4	51.4415646373445\\
5	57.4455416519516\\
6	64.2333627806502\\
7	75.0041863748957\\
8	80.2789432586953\\
9	78.7923561273476\\
10	78.5981946703729\\
11	78.7332026666234\\
12	78.5737095249275\\
14	79.6248783156953\\
15	79.9727449703434\\
16	79.2885947279885\\
17	77.6335845176236\\
18	77.3800689412119\\
19	76.9510624255222\\
20	76.6217865541082\\
21	76.390876824185\\
22	76.1351068829174\\
23	75.0190223187284\\
24	74.2574080137181\\
25	73.8940359173227\\
26	73.4485505282217\\
27	71.5092556684891\\
28	71.0387303356152\\
29	70.2426759566657\\
30	69.8277555061058\\
31	69.0908259014467\\
32	68.4936157803391\\
33	68.2256425447773\\
34	67.6639469279375\\
35	66.7462335074165\\
36	65.8749665884313\\
37	64.851395111935\\
38	64.3645211246365\\
39	63.7718136100064\\
40	62.7618050085543\\
41	62.3168742000823\\
42	61.8469985352003\\
43	61.0746657883969\\
44	60.5514249128559\\
45	60.1336822017934\\
46	59.6602200493677\\
47	59.2110747903208\\
48	58.5258008701907\\
49	58.3901794262016\\
50	58.4141821557101\\
nan	nan\\
50	61.9621619303115\\
49	62.254981864121\\
48	62.9795754738953\\
47	63.5846241344104\\
46	63.9419304882667\\
45	64.1136296261636\\
44	65.2012632591871\\
43	65.2694202331085\\
42	65.6798831852298\\
41	66.6078569827134\\
40	67.560775636607\\
39	67.7335627340796\\
38	68.6462315635355\\
36	70.1465387879127\\
35	71.1032288581749\\
34	72.0134724269012\\
33	72.6345725089861\\
32	73.8719756175104\\
31	74.7263783996286\\
30	75.7098789024963\\
29	76.5852810325816\\
28	77.6709470837397\\
27	78.4907443315109\\
26	79.4546752782299\\
25	80.2457490289139\\
24	80.796355427142\\
23	81.325063702777\\
22	81.6605920418138\\
21	81.9424565091483\\
20	81.8190736609456\\
19	82.7801203701768\\
18	82.7812213813688\\
17	83.3341574178603\\
16	82.8619429064202\\
15	82.876717395248\\
14	82.5794227595735\\
13	82.4108785498162\\
12	81.5875807976531\\
11	81.7506683011185\\
10	80.7028805984443\\
9	81.100116990932\\
8	82.5167556660359\\
7	76.9850609369323\\
6	67.4333038860164\\
5	59.0060712512742\\
4	54.5799407389996\\
3	45.1367537952245\\
2	25.2093061954827\\
1	19.5325655351138\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	26.4567117032631\\
2	28.8167066620373\\
3	34.5287183868581\\
4	44.7620745403094\\
5	57.447770056182\\
6	73.3019333581786\\
7	76.9475312877768\\
8	81.875037756417\\
9	81.0220225238297\\
10	80.4711772834881\\
11	80.4578301230465\\
12	79.6875874110097\\
13	79.3792032152296\\
14	80.083296565787\\
15	79.6916891113543\\
16	79.9113606767268\\
17	79.6671407690022\\
18	79.9198855368369\\
19	80.3815124646782\\
20	80.3431348370518\\
21	80.486867101613\\
22	80.7463821900857\\
23	80.7282884300756\\
24	80.7282884300755\\
25	80.5947668609509\\
26	80.2594735561486\\
27	80.4533592265512\\
28	80.2144609765482\\
29	79.7087356457476\\
30	79.7584379454061\\
31	79.6964611385988\\
32	79.508507375811\\
33	79.3697058800993\\
34	79.6465817671471\\
35	79.499375658271\\
36	79.4991159262322\\
37	79.4321294694522\\
38	79.5786494182316\\
39	79.5423606420705\\
40	79.5300180207531\\
41	79.7928252270154\\
42	79.8675139761415\\
43	79.4481782726258\\
44	79.6963069132859\\
45	79.7297583934926\\
46	79.8111778463716\\
47	79.55636433827\\
48	79.7896092119184\\
49	79.9900981099146\\
50	79.9695554294054\\
nan	nan\\
50	81.6971112372613\\
49	81.5690416750316\\
48	81.8770574547482\\
47	81.6264313606548\\
46	81.4791447342736\\
45	81.5068007462924\\
44	81.6477791082194\\
43	81.6270905445785\\
42	81.3690451636435\\
41	81.3899704719093\\
40	81.5452507964511\\
39	81.2103275299725\\
38	81.5503828398329\\
37	81.374322143451\\
36	81.5761528909722\\
35	81.6296565997935\\
34	81.7512676952185\\
33	82.0281435822663\\
32	82.2656861725761\\
31	81.9164420872077\\
30	81.6931749578197\\
29	81.9041675800589\\
28	82.0436035395809\\
27	81.7509418487176\\
26	81.622246873959\\
25	81.878351418619\\
24	81.7448298494943\\
23	81.7448298494944\\
22	81.7267360894841\\
21	81.4486167693548\\
20	81.377295270475\\
19	81.2851542019885\\
18	81.9618348932706\\
17	81.891999015944\\
16	81.8628328716603\\
15	81.6523969101511\\
14	81.8521873051807\\
13	81.5347752793941\\
12	80.8500469975924\\
11	81.3163634253406\\
10	81.6793603509205\\
9	82.418837691224\\
8	83.0711988027228\\
7	78.3750493573845\\
6	75.9453784697785\\
5	60.5092191911299\\
4	47.2809362123788\\
3	36.4390235486258\\
2	30.269314843339\\
1	28.4357614150165\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	36.8726685669795\\
2	59.5560563618559\\
3	78.4492226133821\\
5	86.6720292956487\\
6	91.2140854471632\\
7	91.7436818071964\\
8	91.8349155780589\\
9	91.6049090638236\\
10	91.3919445251299\\
11	91.6575113165225\\
12	91.7068971909439\\
13	91.7313637449954\\
14	91.525712456428\\
15	91.5334649902805\\
16	91.5915502827274\\
17	91.4471438735604\\
18	91.5715897051289\\
19	91.7577570455313\\
20	91.6714446640015\\
21	91.6941086662214\\
22	91.731399007769\\
23	91.8579473599169\\
24	91.8650067658484\\
25	91.6951722511565\\
26	91.6478028234329\\
27	91.7432425666527\\
28	91.7444983325271\\
29	91.7789766125042\\
30	91.6527090031447\\
31	91.8139054330902\\
32	91.6554692344955\\
33	91.5882647687284\\
34	91.7109096731098\\
35	91.5910750226091\\
36	91.6892642617331\\
37	91.688968341385\\
38	91.6133833586192\\
39	91.7606654135388\\
40	91.9215262074458\\
41	91.940598909092\\
42	91.8369679046133\\
43	92.1530196128713\\
44	92.0534559702625\\
45	92.0480749259097\\
46	92.0082895323198\\
47	92.1211015293084\\
49	92.076977382975\\
50	92.0678504968164\\
nan	nan\\
50	93.3084935892051\\
49	93.191839821326\\
48	93.1193395904479\\
47	93.2552425567132\\
46	93.2605276719813\\
45	93.1132153966709\\
44	93.322888115759\\
43	93.16956103229\\
42	93.4318492996877\\
41	93.4895086177897\\
40	93.6698716420166\\
39	93.8307324359236\\
37	93.9024295080774\\
36	93.6333163834282\\
35	93.5164518591113\\
34	93.5041440903311\\
33	93.1966814678307\\
32	93.1832404429238\\
30	93.4010544377155\\
29	93.4360771509367\\
28	93.4167919900535\\
27	93.2567574333473\\
26	93.3521971765671\\
25	93.2510643079832\\
24	93.0274663524312\\
23	93.2495795218035\\
22	93.268600992231\\
21	92.9833106886173\\
20	92.952211249977\\
19	93.0271891910278\\
18	93.2133565314302\\
17	93.2302754812783\\
16	93.6772669215737\\
15	93.6278253323001\\
14	93.8506316295935\\
13	93.9675609861874\\
12	93.6694468950776\\
11	93.718832769499\\
10	93.6618189157303\\
9	93.5563812587571\\
8	93.5414285079626\\
7	93.0412644293627\\
6	92.6031188539121\\
5	89.8333470484373\\
4	86.2964485095507\\
3	81.335723623177\\
2	61.8417931005097\\
1	42.5896970244184\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/conf_mat_person1_person2.tex <==
\begin{tikzpicture}
\definecolor{oceanboatblue}{rgb}{0.0, 0.47, 0.75}
\definecolor{cornflowerblue}{rgb}{0.39, 0.58, 0.93}
\pgfplotsset{compat=1.15,
width=4.7cm,
height=4.7cm,
xticklabels={A, B, C},
xtick={0,...,2},
xlabel={Person 2},
ylabel={Person 1},
yticklabels={A, B, C},
ytick={0,...,2},
    colormap={mycolormap}{
        color(0)=(white) color(13000)=(blue!75!black)
    }
}
\begin{axis}[enlargelimits=false,
colormap name=mycolormap,
        point meta min=0,
        point meta max=13000,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords black white/.style={
            small value/.style={
                font=\footnotesize,
                yshift=-7pt,
                text=black,
            },
            large value/.style={
                font=\footnotesize,
                yshift=-7pt,
                text=white,
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{-1}{
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        nodes near coords black white=7500,
    ]
\addplot [matrix plot,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},mark=none,
mesh/cols=3,
point meta=explicit,
] coordinates {
(0,0) [9118] (1,0) [240] (2,0) [4]
(0,1) [588] (1,1) [2318] (2,1) [819]
(0,2) [76] (1,2) [740] (2,2) [12977]
};
\end{axis}
\end{tikzpicture}

==> Figures/exemplary_conf_mat_knn1_hat.tex <==
\begin{tikzpicture}
\definecolor{oceanboatblue}{rgb}{0.0, 0.47, 0.75}
\definecolor{cornflowerblue}{rgb}{0.39, 0.58, 0.93}
\pgfplotsset{compat=1.15,
width=4.7cm,
height=4.7cm,
xticklabels={A, B, C},
xtick={0,...,2},
xlabel={kNN},
ylabel={Person 1},
yticklabels={A, B, C},
ytick={0,...,2},
    colormap={mycolormap}{
        color(0)=(white) color(2720)=(blue!75!black)
    }
}
\begin{axis}[enlargelimits=false,
colormap name=mycolormap,
        point meta min=0,
        point meta max=2720,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords black white/.style={
            small value/.style={
                font=\footnotesize,
                yshift=-7pt,
                text=black,
            },
            large value/.style={
                font=\footnotesize,
                yshift=-7pt,
                text=white,
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{-1}{
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        nodes near coords black white=1300,
    ]
\addplot [matrix plot,
nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},mark=none,
mesh/cols=3,
point meta=explicit,
] coordinates {
(0,0) [1815] (1,0) [58] (2,0) [0]
(0,1) [42] (1,1) [649] (2,1) [54]
(0,2) [1] (1,2) [37] (2,2) [2720]
};
\end{axis}
\end{tikzpicture}

==> Figures/sing_values.tex <==
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{
xmin=-1000,xmax=26880,
    y axis style/.style={
        yticklabel style=#1,
        ylabel style=#1,
        y axis line style=#1,
        ytick style=#1
   }
}

\begin{axis}[%
width=7.5cm,
height=6cm,
ymin=0.0000001,ymax=1,
ymode = log,
axis y line*=left,
xlabel={$r$},
xlabel near ticks,
ylabel={$\sigma_{k,n}$},
ylabel near ticks,
y axis style=blue!75!black
]
\addplot [color=blue!75!black, mark=o, mark options={solid, blue!75!black}]
  table[row sep=crcr]{%
1	0.169947259917069\\
501	0.000304114261528995\\
1001	0.000188714950979205\\
1501	0.000131111664438279\\
2001	9.81928684363352e-05\\
2501	7.69233556150624e-05\\
3001	6.18812701192801e-05\\
3501	5.09029385585826e-05\\
4001	4.25127063910878e-05\\
4501	3.59830159500037e-05\\
5001	3.07776181626855e-05\\
5501	2.65663834581941e-05\\
6001	2.31137683237125e-05\\
6501	2.02414303161332e-05\\
7001	1.78188866060424e-05\\
7501	1.57691881852368e-05\\
8001	1.40200487031535e-05\\
8501	1.25251000127763e-05\\
9001	1.12436146230837e-05\\
9501	1.01357602941371e-05\\
10001	9.16795964777187e-06\\
10501	8.32382116828334e-06\\
11001	7.58310716335838e-06\\
11501	6.93742276859533e-06\\
12001	6.36500897121741e-06\\
12501	5.86141794797934e-06\\
13001	5.41639846469063e-06\\
13501	5.01863321284652e-06\\
14001	4.66004747070076e-06\\
14501	4.33852957536311e-06\\
15001	4.04616759381785e-06\\
15501	3.7804196580372e-06\\
16001	3.53636856394407e-06\\
16501	3.31256056008358e-06\\
17001	3.10483789870936e-06\\
17501	2.91156731601903e-06\\
18001	2.73112105766085e-06\\
18501	2.56269826144569e-06\\
19001	2.40415447121765e-06\\
19501	2.25469889207137e-06\\
20001	2.11367956103501e-06\\
20501	1.98000814083229e-06\\
21001	1.85278369486194e-06\\
21501	1.73177119618247e-06\\
22001	1.61460139491357e-06\\
22501	1.50181092707726e-06\\
23001	1.39190603898227e-06\\
23501	1.2839681466473e-06\\
24001	1.17595374496255e-06\\
24501	1.06486011082962e-06\\
25001	9.43110082696624e-07\\
25501	7.77240193633299e-07\\
26001	5.82506074258605e-07\\
26501	4.4479756880156e-07\\
};\label{a_plot_1_y1}

\addplot [color=blue!75!black, mark=triangle, mark options={solid, blue!75!black}]
  table[row sep=crcr]{%
1	0.347029514652115\\
501	0.000261077139799113\\
1001	0.000139341716912978\\
1501	8.980512951828e-05\\
2001	6.29843817756399e-05\\
2501	4.67854732334679e-05\\
3001	3.61050713653519e-05\\
3501	2.86120350494725e-05\\
4001	2.30931970805512e-05\\
4501	1.8984360392351e-05\\
5001	1.58280344338402e-05\\
5501	1.33661071128326e-05\\
6001	1.14333435762054e-05\\
6501	9.87335050120406e-06\\
7001	8.62288271739048e-06\\
7501	7.61333520386529e-06\\
8001	6.78427339066075e-06\\
8501	6.09882589036372e-06\\
9001	5.52309511866332e-06\\
9501	5.02998232135416e-06\\
10001	4.60322410591879e-06\\
10501	4.22787109213532e-06\\
11001	3.89479097766922e-06\\
11501	3.59567968422496e-06\\
12001	3.32524358068332e-06\\
12501	3.07826589698938e-06\\
13001	2.85120423910596e-06\\
13501	2.64306206207598e-06\\
14001	2.44961529222487e-06\\
14501	2.27084751147032e-06\\
15001	2.10428965254729e-06\\
15501	1.94847910701341e-06\\
16001	1.80296866005441e-06\\
16501	1.66665639339752e-06\\
17001	1.53957814957092e-06\\
17501	1.42011274732968e-06\\
18001	1.30799973371178e-06\\
18501	1.20276792044667e-06\\
19001	1.10389130928408e-06\\
19501	1.01075817704671e-06\\
20001	9.23104039757926e-07\\
20501	8.40337014567189e-07\\
21001	7.62316126465289e-07\\
21501	6.89130690704359e-07\\
22001	6.19439723488458e-07\\
22501	5.53777865942789e-07\\
23001	4.91640792495053e-07\\
23501	4.32603554355054e-07\\
24001	3.76795162711612e-07\\
24501	3.23255575952796e-07\\
25001	2.71802344118848e-07\\
25501	2.22098628898967e-07\\
26001	1.73816930132384e-07\\
26501	1.258089251685e-07\\
};\label{a_plot_2_y1}
\end{axis}

\begin{axis}[%
width=7.5cm,
height=6cm,
ymin=0,ymax=100,
axis y line*=right,
hide x axis,
y axis style=red!75!black,
legend style={at={(0.95,0.95)},anchor=north east},
]
\addplot [color=red!75!black, mark=o, mark options={solid, red!75!black}]
  table[row sep=crcr]{%
1	16.9947259917062\\
501	44.055458365463\\
1001	55.9866073000885\\
1501	63.829097365935\\
2001	69.491620152312\\
2501	73.8356129320491\\
3001	77.285343608768\\
3501	80.0920855180302\\
4001	82.4179547840213\\
4501	84.3733928551483\\
5001	86.0373501168833\\
5501	87.4673177113364\\
6001	88.7063448650115\\
6501	89.7877314567704\\
7001	90.7372302500553\\
7501	91.5752862691224\\
8001	92.3187912940884\\
8501	92.9814878750294\\
9001	93.5749045908087\\
9501	94.1087321801351\\
10001	94.5906459271282\\
10501	95.0274315636671\\
11001	95.4246532719262\\
11501	95.7873122524761\\
12001	96.1195593835764\\
12501	96.4250040883999\\
13001	96.7067140532563\\
13501	96.9673610091195\\
14001	97.2091329960203\\
14501	97.4339338972968\\
15001	97.6434114527183\\
15501	97.838966085139\\
16001	98.0218041719527\\
16501	98.1929695502658\\
17001	98.3533299920855\\
17501	98.5036580970118\\
18001	98.6446778273967\\
18501	98.7769735889269\\
19001	98.9010914334649\\
19501	99.0175207136344\\
20001	99.1266973912061\\
20501	99.2290130095716\\
21001	99.3248020117826\\
21501	99.4143846216648\\
22001	99.4980104287206\\
22501	99.5759014352043\\
23001	99.6482320687974\\
23501	99.7151162702539\\
24001	99.7766085791882\\
24501	99.8326417337958\\
25001	99.8829038321164\\
25501	99.9262985658861\\
26001	99.9597876427179\\
26501	99.985431840214\\
};\label{a_plot_1_y2}

\addplot [color=red!75!black, mark=triangle, mark options={solid, red!75!black}]
  table[row sep=crcr]{%
1	34.7029514652131\\
501	64.7823149739052\\
1001	74.2356750965228\\
1501	79.821359963662\\
2001	83.5820833920407\\
2501	86.2951704294137\\
3001	88.3503451329452\\
3501	89.9576321789064\\
4001	91.2430961108403\\
4501	92.2897838409262\\
5001	93.1562154315143\\
5501	93.883250352952\\
6001	94.5013259853185\\
6501	95.0324008849857\\
7001	95.4935686903591\\
7501	95.8984519603691\\
8001	96.2576831899678\\
8501	96.5791529738453\\
9001	96.8692421526175\\
9501	97.1327129834353\\
10001	97.373258153315\\
10501	97.5938385924237\\
11001	97.7967545864485\\
11501	97.9838756121062\\
12001	98.1567807575193\\
12501	98.3167580944137\\
13001	98.464905026729\\
13501	98.6021905287962\\
14001	98.729436186175\\
14501	98.847385570396\\
15001	98.9566874108459\\
15501	99.0579417210211\\
16001	99.1516730947733\\
16501	99.2383694097298\\
17001	99.3184783003817\\
17501	99.3924373637674\\
18001	99.4606100718011\\
18501	99.5233516751287\\
19001	99.5809855977641\\
19501	99.6338225052823\\
20001	99.6821418932777\\
20501	99.7262024650336\\
21001	99.7662469699426\\
21501	99.8025123158441\\
22001	99.8352052076152\\
22501	99.8645153035141\\
23001	99.8906337031112\\
23501	99.9137303148673\\
24001	99.9339464555524\\
24501	99.9514277759554\\
25001	99.9662903786666\\
25501	99.9786330346069\\
26001	99.9885267523641\\
26501	99.9960239731772\\
};\label{a_plot_2_y2}
\addlegendimage{/pgfplots/refstyle=a_plot_1_y1}\addlegendentry{$\mathbf{X_{\text{c}}}$}
\addlegendimage{/pgfplots/refstyle=a_plot_2_y1}\addlegendentry{$|\mathbf{\hat{X}_{\text{c}}}|$}
\addlegendimage{/pgfplots/refstyle=a_plot_1_y2}\addlegendentry{$\mathbf{X_{\text{c}}}$}
\addlegendimage{/pgfplots/refstyle=a_plot_2_y2}\addlegendentry{$|\mathbf{\hat{X}_{\text{c}}}|$}
\end{axis}
\end{tikzpicture}%

==> Figures/sing_values_zoom.tex <==
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{
xmin=0,xmax=20,
    y axis style/.style={
        yticklabel style=#1,
        ylabel style=#1,
        y axis line style=#1,
        ytick style=#1
   }
}

\begin{axis}[%
width=7.5cm,
height=6cm,
ymin=0.0000001,ymax=1,
ymode = log,
axis y line*=left,
xlabel={$r$},
xlabel near ticks,
y axis style=blue!75!black,
]
\addplot [color=blue!75!black, mark=o, mark options={solid, blue!75!black}]
  table[row sep=crcr]{%
1	0.169947259917069\\
2	0.00389948449416284\\
3	0.00370764468840267\\
4	0.00293979487846214\\
5	0.00281454244642405\\
6	0.00274495400869397\\
7	0.00268837318608179\\
8	0.00262892030720748\\
9	0.00247565204087127\\
10	0.00237124392376244\\
11	0.00209144797867873\\
12	0.00205977895637295\\
13	0.0018189272877343\\
14	0.00173380767729447\\
15	0.00164193492354064\\
16	0.001439700133966\\
17	0.00140887975434718\\
18	0.00135881399713063\\
19	0.00132664620917524\\
20	0.00130017004877097\\
}; \label{plot_1_y1}

\addplot [color=blue!75!black, mark=triangle, mark options={solid, blue!75!black}]
  table[row sep=crcr]{%
1	0.347029514652115\\
2	0.013493429286638\\
3	0.0130311961411479\\
4	0.0106404435481288\\
5	0.00816597366840304\\
6	0.00568839668106849\\
7	0.00458625186821454\\
8	0.00305683316626793\\
9	0.00221196726572151\\
10	0.00184422981796908\\
11	0.00170129701404939\\
12	0.00163604696853996\\
13	0.00156098546924501\\
14	0.00153434653983257\\
15	0.00150205447388673\\
16	0.00147008709733287\\
17	0.00135474707697749\\
18	0.00128964217795842\\
19	0.00122796725206249\\
20	0.00119477696205512\\
}; \label{plot_2_y1}
\end{axis}

\begin{axis}[%
width=7.5cm,
height=6cm,
ymin=0,ymax=100,
axis y line*=right,
hide x axis,
ylabel={Cumulative energy in \%},
ylabel near ticks,
y axis style=red!75!black,
]

\addplot [color=red!75!black, mark=o, mark options={solid, red!75!black}]
  table[row sep=crcr]{%
1	16.9947259917069\\
2	17.3846744411232\\
3	17.7554389099634\\
4	18.0494183978097\\
5	18.3308726424521\\
6	18.6053680433215\\
7	18.8742053619296\\
8	19.1370973926504\\
9	19.3846625967375\\
10	19.6217869891138\\
11	19.8309317869816\\
12	20.0369096826189\\
13	20.2188024113924\\
14	20.3921831791218\\
15	20.5563766714759\\
16	20.7003466848725\\
17	20.8412346603072\\
18	20.9771160600203\\
19	21.1097806809378\\
20	21.2397976858149\\
};\label{plot_1_y2}

\addplot [color=red!75!black, mark=triangle, mark options={solid, red!75!black}]
  table[row sep=crcr]{%
1	34.7029514652115\\
2	36.0522943938753\\
3	37.3554140079901\\
4	38.419458362803\\
5	39.2360557296433\\
6	39.8048953977502\\
7	40.2635205845716\\
8	40.5692039011984\\
9	40.7904006277706\\
10	40.9748236095675\\
11	41.1449533109724\\
12	41.3085580078264\\
13	41.4646565547509\\
14	41.6180912087342\\
15	41.7682966561228\\
16	41.9153053658561\\
17	42.0507800735539\\
18	42.1797442913497\\
19	42.302541016556\\
20	42.4220187127615\\
};\label{plot_2_y2}
\end{axis}

\end{tikzpicture}%

==> Figures/test_error_balancing_split.tex <==
\definecolor{mycolor1}{rgb}{0.80000,0.80000,0.90000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=4,
ymax=6,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title={(b)},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize}
]

\addplot[mark=none, black, very thick, dotted, domain=0:50, forget plot] {4.489247311828};

\addplot[mark=none, black, very thick, dotted, domain=0:50, forget plot] {5.14336917562729};

\draw[<->, black, thick] (3,4.489247311828) to (3, 5.14336917562729);
\node[anchor = north west] at (1,4.4) {{\footnotesize $\approx 0.65\,\%$}};

\addplot [mark=o, color=red]
  table[row sep=crcr]{%
1	47.7508960573482\\
2	30.1075268817207\\
3	14.6505376344087\\
4	11.2634408602152\\
5	8.01971326164882\\
6	5.37634408602156\\
7	5.08960573476708\\
8	4.88351254480291\\
9	4.85663082437281\\
10	4.92831541218643\\
11	4.8476702508961\\
13	4.85663082437281\\
14	4.97311827956994\\
15	4.99103942652334\\
16	4.97311827956994\\
17	5.03584229390686\\
18	4.98207885304664\\
20	5.02688172043015\\
21	4.97311827956994\\
22	4.93727598566313\\
23	4.91935483870972\\
24	4.95519713261653\\
25	4.93727598566313\\
26	4.96415770609324\\
27	5.00896057347675\\
28	5.00000000000005\\
29	4.95519713261653\\
31	5.01792114695346\\
32	5.08960573476708\\
33	5.06272401433696\\
34	4.97311827956994\\
35	5.02688172043015\\
36	5.00896057347675\\
37	4.96415770609324\\
38	4.96415770609324\\
39	4.89247311827962\\
40	4.96415770609324\\
41	4.94623655913983\\
42	5.00000000000005\\
44	4.99103942652334\\
45	5.03584229390686\\
46	5.00896057347676\\
48	5.02688172043015\\
50	4.97311827956994\\
};
\addlegendentry{Balancing split 1}

\addplot [mark=triangle, color=blue]
  table[row sep=crcr]{%
1	48.1272401433698\\
2	27.7867383512547\\
3	14.8387096774195\\
4	10.3405017921148\\
5	7.07885304659505\\
6	4.96415770609324\\
7	4.70430107526886\\
8	4.56093189964162\\
9	4.50716845878141\\
10	4.489247311828\\
11	4.55197132616492\\
12	4.55197132616492\\
13	4.56989247311832\\
14	4.60573476702513\\
15	4.62365591397854\\
16	4.59677419354843\\
17	4.61469534050184\\
18	4.52508960573481\\
19	4.57885304659503\\
20	4.55197132616492\\
21	4.60573476702513\\
22	4.58781362007173\\
23	4.65053763440865\\
24	4.57885304659503\\
25	4.53405017921151\\
26	4.58781362007173\\
28	4.57885304659503\\
29	4.75806451612907\\
31	4.71326164874556\\
32	4.73118279569897\\
33	4.68637992831546\\
34	4.70430107526887\\
35	4.74910394265238\\
36	4.65053763440865\\
38	4.69534050179216\\
39	4.66845878136206\\
40	4.65949820788535\\
41	4.69534050179216\\
42	4.71326164874556\\
43	4.76702508960578\\
44	4.75806451612907\\
45	4.72222222222227\\
46	4.70430107526887\\
48	4.80286738351259\\
49	4.77598566308248\\
50	4.78494623655919\\
};
\addlegendentry{Balancing split 2}

\addplot [mark=square, color=black!50!green]
  table[row sep=crcr]{%
1	48.4139784946243\\
2	28.1451612903228\\
3	14.97311827957\\
4	11.3709677419356\\
5	7.40143369175635\\
6	5.41218637992836\\
7	5.20609318996421\\
8	4.85663082437281\\
9	4.87455197132621\\
10	4.92831541218643\\
11	4.86559139784951\\
12	4.93727598566313\\
13	4.88351254480291\\
15	4.65053763440865\\
16	4.71326164874556\\
17	4.62365591397854\\
18	4.72222222222227\\
19	4.79390681003589\\
22	4.77598566308248\\
23	4.820788530466\\
24	4.89247311827962\\
26	4.74014336917567\\
28	4.72222222222227\\
29	4.74014336917567\\
31	4.65949820788535\\
32	4.57885304659503\\
36	4.67741935483875\\
37	4.64157706093194\\
38	4.65053763440865\\
39	4.59677419354843\\
40	4.67741935483875\\
41	4.71326164874556\\
42	4.68637992831546\\
43	4.68637992831546\\
44	4.64157706093194\\
46	4.74910394265238\\
47	4.74014336917567\\
48	4.71326164874556\\
49	4.74014336917567\\
50	4.80286738351259\\
};
\addlegendentry{Balancing split 3}

\addplot [mark=diamond, color=black]
  table[row sep=crcr]{%
1	48.602150537635\\
2	28.5842293906812\\
3	15.6182795698926\\
4	11.9086021505378\\
5	7.79569892473126\\
6	5.43010752688178\\
7	5.38530465949826\\
9	5.1881720430108\\
10	5.01792114695346\\
11	5.08960573476708\\
12	5.11648745519718\\
13	4.96415770609324\\
14	4.93727598566313\\
15	4.96415770609324\\
16	5.02688172043015\\
18	5.08960573476708\\
19	5.08960573476708\\
20	5.12544802867389\\
21	5.07168458781367\\
22	5.12544802867389\\
23	5.14336917562729\\
24	5.14336917562729\\
25	5.06272401433696\\
26	5.05376344086027\\
27	5.07168458781367\\
28	5.07168458781367\\
29	5.09856630824378\\
30	5.02688172043015\\
31	5.02688172043015\\
32	5.13440860215059\\
33	5.08960573476708\\
34	5.10752688172048\\
35	5.03584229390686\\
36	5.02688172043015\\
38	5.05376344086027\\
39	5.00000000000005\\
40	5.01792114695346\\
41	5.00896057347675\\
42	5.05376344086027\\
43	5.05376344086027\\
44	5.01792114695346\\
45	5.02688172043015\\
47	5.11648745519718\\
48	5.04480286738356\\
49	5.10752688172048\\
50	5.10752688172048\\
};
\addlegendentry{Balancing split 4}
\end{axis}
\end{tikzpicture}%

==> Figures/test_error_k.tex <==
\definecolor{mycolor1}{rgb}{0.80000,0.80000,0.90000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=4,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Test error in \%},
axis background/.style={fill=white},
title={(a)},
legend columns = 1,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize}
]

\addplot[mark=none, black, very thick, dotted, domain=0:50, forget plot] {4.52508960573481};

\addplot[mark=none, black, very thick, dotted, domain=0:50, forget plot] {5.08960573476708};

\draw[<->, black, thick] (3,4.52508960573481) to (3, 5.08960573476708);
\node[anchor = north west] at (1,4.4) {{\footnotesize $\approx 0.56\,\%$}};

\addplot [mark=o,color=red]
  table[row sep=crcr]{%
1	47.7508960573482\\
2	30.1075268817207\\
3	14.6505376344087\\
4	11.2634408602152\\
5	8.01971326164882\\
6	5.37634408602156\\
7	5.08960573476708\\
8	4.88351254480291\\
9	4.85663082437281\\
10	4.92831541218643\\
11	4.8476702508961\\
13	4.85663082437281\\
14	4.97311827956994\\
15	4.99103942652334\\
16	4.97311827956994\\
17	5.03584229390686\\
18	4.98207885304664\\
20	5.02688172043015\\
21	4.97311827956994\\
22	4.93727598566313\\
23	4.91935483870972\\
24	4.95519713261653\\
25	4.93727598566313\\
26	4.96415770609324\\
27	5.00896057347675\\
28	5.00000000000005\\
29	4.95519713261653\\
31	5.01792114695346\\
32	5.08960573476708\\
33	5.06272401433696\\
34	4.97311827956994\\
35	5.02688172043015\\
36	5.00896057347675\\
37	4.96415770609324\\
38	4.96415770609324\\
39	4.89247311827962\\
40	4.96415770609324\\
41	4.94623655913983\\
42	5.00000000000005\\
44	4.99103942652334\\
45	5.03584229390686\\
46	5.00896057347676\\
48	5.02688172043015\\
50	4.97311827956994\\
};
\addlegendentry{$k=50$}

\addplot [mark=triangle, color=blue]
  table[row sep=crcr]{%
1	48.3691756272407\\
2	29.9910394265236\\
3	14.8118279569894\\
4	11.1827956989248\\
5	8.01075268817213\\
6	5.37634408602156\\
7	5.05376344086027\\
8	4.75806451612907\\
9	4.74910394265238\\
10	4.63261648745524\\
11	4.58781362007173\\
12	4.62365591397854\\
13	4.61469534050184\\
14	4.65949820788535\\
15	4.67741935483875\\
16	4.75806451612907\\
17	4.74014336917567\\
18	4.74910394265238\\
19	4.820788530466\\
20	4.81182795698929\\
21	4.8387096774194\\
22	4.88351254480291\\
23	4.86559139784951\\
24	4.87455197132621\\
25	4.85663082437281\\
26	4.78494623655919\\
28	4.86559139784951\\
29	4.93727598566313\\
30	4.87455197132621\\
31	4.8387096774194\\
32	4.77598566308248\\
33	4.76702508960578\\
34	4.79390681003589\\
35	4.74910394265238\\
36	4.79390681003589\\
37	4.79390681003589\\
38	4.8476702508961\\
39	4.81182795698929\\
40	4.8297491039427\\
41	4.91039426523302\\
42	4.91935483870972\\
43	4.87455197132621\\
44	4.88351254480292\\
45	4.8476702508961\\
46	4.88351254480291\\
49	4.92831541218643\\
50	4.90143369175632\\
};
\addlegendentry{$k=100$}

\addplot [mark=square, color=black!50!green]
  table[row sep=crcr]{%
1	48.028673835126\\
2	29.7401433691759\\
3	14.6774193548388\\
4	11.0931899641578\\
5	7.96594982078862\\
6	5.41218637992836\\
7	5.02688172043015\\
8	4.66845878136206\\
9	4.69534050179216\\
10	4.58781362007173\\
11	4.57885304659503\\
12	4.58781362007173\\
13	4.52508960573481\\
15	4.68637992831546\\
16	4.65949820788535\\
17	4.70430107526886\\
18	4.73118279569897\\
19	4.74014336917567\\
20	4.72222222222227\\
21	4.79390681003589\\
22	4.72222222222227\\
23	4.76702508960578\\
24	4.79390681003589\\
25	4.8387096774194\\
26	4.74910394265238\\
27	4.61469534050184\\
28	4.67741935483875\\
29	4.62365591397854\\
30	4.58781362007173\\
31	4.65949820788535\\
32	4.68637992831546\\
33	4.69534050179216\\
34	4.64157706093194\\
35	4.70430107526886\\
38	4.76702508960578\\
39	4.820788530466\\
40	4.8476702508961\\
41	4.8297491039427\\
43	4.87455197132621\\
44	4.8387096774194\\
45	4.89247311827962\\
46	4.89247311827962\\
47	4.91935483870972\\
48	4.89247311827962\\
49	4.89247311827962\\
50	4.91935483870972\\
};
\addlegendentry{$k=1000$}

\end{axis}
\end{tikzpicture}%
